Shared Telemanipulation with VR controllers in an anti slosh scenario

Telemanipulation has become a promising technology that combines human intelligence with robotic capabilities to perform tasks remotely. However, it faces several challenges such as insufficient transparency, low immersion, and limited feedback to the human operator. Moreover, the high cost of haptic interfaces is a major limitation for the application of telemanipulation in various fields, including elder care, where our research is focused. To address these challenges, this paper proposes the usage of nonlinear model predictive control for telemanipulation using low-cost virtual reality controllers, including multiple control goals in the objective function. The framework utilizes models for human input prediction and taskrelated models of the robot and the environment. The proposed framework is validated on an UR5e robot arm in the scenario of handling liquid without spilling. Further extensions of the framework such as pouring assistance and collision avoidance can easily be included.

==> Execution_Time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/dl238/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/dl238/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/dl238/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.429748in}{1.544894in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.429748in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.429748in}{1.544894in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.544894in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494748in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{0.494748in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{0.494748in}{0.460894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623612in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623612in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139066in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139066in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654521in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654521in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169975in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169975in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685430in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685430in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200885in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200885in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912248in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time in \(\displaystyle \mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494748in}{0.591490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.549281in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494748in}{1.052007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.009798in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=0.952894in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont exec time in  \(\displaystyle \mathrm{ms}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494748in}{0.460894in}}{\pgfqpoint{2.835000in}{0.984000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623612in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{0.636563in}{0.513177in}}%
\pgfpathlineto{\pgfqpoint{0.649514in}{0.516789in}}%
\pgfpathlineto{\pgfqpoint{0.662465in}{0.528909in}}%
\pgfpathlineto{\pgfqpoint{0.675416in}{0.517072in}}%
\pgfpathlineto{\pgfqpoint{0.688367in}{0.539171in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{0.691544in}}%
\pgfpathlineto{\pgfqpoint{0.727221in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{0.740172in}{0.529155in}}%
\pgfpathlineto{\pgfqpoint{0.753123in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{0.766074in}{0.603496in}}%
\pgfpathlineto{\pgfqpoint{0.779025in}{0.531396in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{0.804928in}{0.629748in}}%
\pgfpathlineto{\pgfqpoint{0.817879in}{0.701970in}}%
\pgfpathlineto{\pgfqpoint{0.830830in}{0.681763in}}%
\pgfpathlineto{\pgfqpoint{0.843781in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.856732in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{0.869683in}{0.527636in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.518956in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{0.908536in}{0.640927in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{0.519896in}}%
\pgfpathlineto{\pgfqpoint{0.934439in}{0.533052in}}%
\pgfpathlineto{\pgfqpoint{0.947390in}{0.632512in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.668049in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{0.602441in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{0.602263in}}%
\pgfpathlineto{\pgfqpoint{0.999194in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{1.012145in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.025097in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.535631in}}%
\pgfpathlineto{\pgfqpoint{1.050999in}{0.570145in}}%
\pgfpathlineto{\pgfqpoint{1.063950in}{0.546923in}}%
\pgfpathlineto{\pgfqpoint{1.076901in}{0.553073in}}%
\pgfpathlineto{\pgfqpoint{1.089852in}{0.591391in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{0.580921in}}%
\pgfpathlineto{\pgfqpoint{1.115754in}{0.596119in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{0.577678in}}%
\pgfpathlineto{\pgfqpoint{1.141657in}{0.581994in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.675679in}}%
\pgfpathlineto{\pgfqpoint{1.167559in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{1.180510in}{0.542865in}}%
\pgfpathlineto{\pgfqpoint{1.193461in}{0.525682in}}%
\pgfpathlineto{\pgfqpoint{1.206412in}{0.523949in}}%
\pgfpathlineto{\pgfqpoint{1.219363in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{0.604433in}}%
\pgfpathlineto{\pgfqpoint{1.245266in}{0.590744in}}%
\pgfpathlineto{\pgfqpoint{1.258217in}{0.652174in}}%
\pgfpathlineto{\pgfqpoint{1.271168in}{0.570994in}}%
\pgfpathlineto{\pgfqpoint{1.284119in}{0.577578in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{0.571413in}}%
\pgfpathlineto{\pgfqpoint{1.310021in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{1.322972in}{0.606632in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{1.348875in}{0.594176in}}%
\pgfpathlineto{\pgfqpoint{1.361826in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{1.374777in}{0.723609in}}%
\pgfpathlineto{\pgfqpoint{1.387728in}{0.580953in}}%
\pgfpathlineto{\pgfqpoint{1.400679in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.568754in}}%
\pgfpathlineto{\pgfqpoint{1.426581in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{0.579108in}}%
\pgfpathlineto{\pgfqpoint{1.452483in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{0.744037in}}%
\pgfpathlineto{\pgfqpoint{1.478386in}{0.553177in}}%
\pgfpathlineto{\pgfqpoint{1.491337in}{0.532316in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.514062in}}%
\pgfpathlineto{\pgfqpoint{1.517239in}{0.552702in}}%
\pgfpathlineto{\pgfqpoint{1.530190in}{0.705206in}}%
\pgfpathlineto{\pgfqpoint{1.543141in}{0.520399in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{0.728933in}}%
\pgfpathlineto{\pgfqpoint{1.569044in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{1.581995in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{1.594946in}{0.678881in}}%
\pgfpathlineto{\pgfqpoint{1.607897in}{0.630032in}}%
\pgfpathlineto{\pgfqpoint{1.620848in}{0.578609in}}%
\pgfpathlineto{\pgfqpoint{1.633799in}{0.656176in}}%
\pgfpathlineto{\pgfqpoint{1.646750in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{1.659701in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{1.672652in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{1.685604in}{0.624558in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{1.711506in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{0.528146in}}%
\pgfpathlineto{\pgfqpoint{1.737408in}{0.509544in}}%
\pgfpathlineto{\pgfqpoint{1.750359in}{0.590011in}}%
\pgfpathlineto{\pgfqpoint{1.763310in}{0.665683in}}%
\pgfpathlineto{\pgfqpoint{1.776261in}{0.541430in}}%
\pgfpathlineto{\pgfqpoint{1.789213in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.815115in}{0.612458in}}%
\pgfpathlineto{\pgfqpoint{1.828066in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{1.841017in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.853968in}{0.637703in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{1.879870in}{0.529230in}}%
\pgfpathlineto{\pgfqpoint{1.892822in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{1.905773in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{1.918724in}{0.544925in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{0.509919in}}%
\pgfpathlineto{\pgfqpoint{1.944626in}{0.637921in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{0.511237in}}%
\pgfpathlineto{\pgfqpoint{1.970528in}{0.535454in}}%
\pgfpathlineto{\pgfqpoint{1.983479in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{1.996430in}{1.400167in}}%
\pgfpathlineto{\pgfqpoint{2.009382in}{0.603227in}}%
\pgfpathlineto{\pgfqpoint{2.022333in}{0.532885in}}%
\pgfpathlineto{\pgfqpoint{2.035284in}{0.557813in}}%
\pgfpathlineto{\pgfqpoint{2.048235in}{0.511579in}}%
\pgfpathlineto{\pgfqpoint{2.061186in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{0.719493in}}%
\pgfpathlineto{\pgfqpoint{2.087088in}{0.511083in}}%
\pgfpathlineto{\pgfqpoint{2.100039in}{0.550566in}}%
\pgfpathlineto{\pgfqpoint{2.112991in}{0.623875in}}%
\pgfpathlineto{\pgfqpoint{2.125942in}{0.549352in}}%
\pgfpathlineto{\pgfqpoint{2.138893in}{0.763528in}}%
\pgfpathlineto{\pgfqpoint{2.151844in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{2.164795in}{0.732042in}}%
\pgfpathlineto{\pgfqpoint{2.177746in}{0.515676in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{0.530144in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{2.216599in}{0.565448in}}%
\pgfpathlineto{\pgfqpoint{2.229551in}{0.505621in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{2.255453in}{0.542196in}}%
\pgfpathlineto{\pgfqpoint{2.268404in}{0.547550in}}%
\pgfpathlineto{\pgfqpoint{2.281355in}{0.588725in}}%
\pgfpathlineto{\pgfqpoint{2.294306in}{0.543577in}}%
\pgfpathlineto{\pgfqpoint{2.307257in}{0.573029in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{0.561392in}}%
\pgfpathlineto{\pgfqpoint{2.333160in}{0.621347in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{0.563151in}}%
\pgfpathlineto{\pgfqpoint{2.359062in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{2.372013in}{0.694514in}}%
\pgfpathlineto{\pgfqpoint{2.384964in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{2.397915in}{0.740698in}}%
\pgfpathlineto{\pgfqpoint{2.410866in}{0.711043in}}%
\pgfpathlineto{\pgfqpoint{2.423817in}{0.714078in}}%
\pgfpathlineto{\pgfqpoint{2.436769in}{0.796311in}}%
\pgfpathlineto{\pgfqpoint{2.449720in}{0.655893in}}%
\pgfpathlineto{\pgfqpoint{2.462671in}{0.845768in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{0.649793in}}%
\pgfpathlineto{\pgfqpoint{2.488573in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{2.501524in}{0.757026in}}%
\pgfpathlineto{\pgfqpoint{2.514475in}{0.738200in}}%
\pgfpathlineto{\pgfqpoint{2.527426in}{0.696214in}}%
\pgfpathlineto{\pgfqpoint{2.540377in}{0.720791in}}%
\pgfpathlineto{\pgfqpoint{2.553329in}{0.640856in}}%
\pgfpathlineto{\pgfqpoint{2.566280in}{0.586585in}}%
\pgfpathlineto{\pgfqpoint{2.579231in}{0.548030in}}%
\pgfpathlineto{\pgfqpoint{2.592182in}{0.522022in}}%
\pgfpathlineto{\pgfqpoint{2.605133in}{0.694520in}}%
\pgfpathlineto{\pgfqpoint{2.618084in}{0.744818in}}%
\pgfpathlineto{\pgfqpoint{2.631035in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{2.643986in}{0.565068in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{0.552124in}}%
\pgfpathlineto{\pgfqpoint{2.669889in}{0.627095in}}%
\pgfpathlineto{\pgfqpoint{2.682840in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{2.695791in}{0.561622in}}%
\pgfpathlineto{\pgfqpoint{2.708742in}{0.601901in}}%
\pgfpathlineto{\pgfqpoint{2.721693in}{0.558399in}}%
\pgfpathlineto{\pgfqpoint{2.734644in}{0.603568in}}%
\pgfpathlineto{\pgfqpoint{2.747595in}{0.611141in}}%
\pgfpathlineto{\pgfqpoint{2.760547in}{0.567931in}}%
\pgfpathlineto{\pgfqpoint{2.773498in}{0.540513in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.615267in}}%
\pgfpathlineto{\pgfqpoint{2.799400in}{0.544107in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{0.531283in}}%
\pgfpathlineto{\pgfqpoint{2.825302in}{0.545333in}}%
\pgfpathlineto{\pgfqpoint{2.838253in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{2.851204in}{0.737192in}}%
\pgfpathlineto{\pgfqpoint{2.864155in}{0.658840in}}%
\pgfpathlineto{\pgfqpoint{2.877107in}{0.610868in}}%
\pgfpathlineto{\pgfqpoint{2.890058in}{0.727594in}}%
\pgfpathlineto{\pgfqpoint{2.903009in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{2.915960in}{0.705635in}}%
\pgfpathlineto{\pgfqpoint{2.928911in}{0.619008in}}%
\pgfpathlineto{\pgfqpoint{2.941862in}{0.785824in}}%
\pgfpathlineto{\pgfqpoint{2.954813in}{0.629506in}}%
\pgfpathlineto{\pgfqpoint{2.967764in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{2.980716in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{2.993667in}{0.564763in}}%
\pgfpathlineto{\pgfqpoint{3.006618in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{3.019569in}{0.580826in}}%
\pgfpathlineto{\pgfqpoint{3.032520in}{0.562444in}}%
\pgfpathlineto{\pgfqpoint{3.045471in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{3.058422in}{0.639282in}}%
\pgfpathlineto{\pgfqpoint{3.071373in}{0.591182in}}%
\pgfpathlineto{\pgfqpoint{3.084324in}{0.529576in}}%
\pgfpathlineto{\pgfqpoint{3.097276in}{0.553903in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{0.634415in}}%
\pgfpathlineto{\pgfqpoint{3.123178in}{0.670088in}}%
\pgfpathlineto{\pgfqpoint{3.136129in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{3.149080in}{0.551491in}}%
\pgfpathlineto{\pgfqpoint{3.162031in}{0.526750in}}%
\pgfpathlineto{\pgfqpoint{3.174982in}{0.527733in}}%
\pgfpathlineto{\pgfqpoint{3.187933in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{0.596627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494748in}{0.460894in}}{\pgfqpoint{2.835000in}{0.984000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623612in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{0.636563in}{0.729149in}}%
\pgfpathlineto{\pgfqpoint{0.649514in}{0.646496in}}%
\pgfpathlineto{\pgfqpoint{0.662465in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{0.675416in}{0.521128in}}%
\pgfpathlineto{\pgfqpoint{0.688367in}{0.560647in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.646703in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{0.583263in}}%
\pgfpathlineto{\pgfqpoint{0.727221in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{0.740172in}{0.560671in}}%
\pgfpathlineto{\pgfqpoint{0.753123in}{0.544134in}}%
\pgfpathlineto{\pgfqpoint{0.766074in}{0.510417in}}%
\pgfpathlineto{\pgfqpoint{0.779025in}{0.546231in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.557178in}}%
\pgfpathlineto{\pgfqpoint{0.804928in}{0.531963in}}%
\pgfpathlineto{\pgfqpoint{0.817879in}{0.569274in}}%
\pgfpathlineto{\pgfqpoint{0.830830in}{0.513652in}}%
\pgfpathlineto{\pgfqpoint{0.843781in}{0.520966in}}%
\pgfpathlineto{\pgfqpoint{0.856732in}{0.530736in}}%
\pgfpathlineto{\pgfqpoint{0.869683in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.512484in}}%
\pgfpathlineto{\pgfqpoint{0.895585in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{0.908536in}{0.796066in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{0.595956in}}%
\pgfpathlineto{\pgfqpoint{0.934439in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{0.947390in}{0.738192in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.768994in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{0.999194in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{1.012145in}{0.521572in}}%
\pgfpathlineto{\pgfqpoint{1.025097in}{0.567025in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.521903in}}%
\pgfpathlineto{\pgfqpoint{1.050999in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{1.063950in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{1.076901in}{0.555286in}}%
\pgfpathlineto{\pgfqpoint{1.089852in}{0.523835in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{0.509838in}}%
\pgfpathlineto{\pgfqpoint{1.115754in}{0.546267in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{0.589164in}}%
\pgfpathlineto{\pgfqpoint{1.141657in}{0.588974in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.618050in}}%
\pgfpathlineto{\pgfqpoint{1.167559in}{0.702489in}}%
\pgfpathlineto{\pgfqpoint{1.180510in}{0.665959in}}%
\pgfpathlineto{\pgfqpoint{1.193461in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{1.206412in}{0.717837in}}%
\pgfpathlineto{\pgfqpoint{1.219363in}{0.561798in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{1.245266in}{0.548797in}}%
\pgfpathlineto{\pgfqpoint{1.258217in}{0.585777in}}%
\pgfpathlineto{\pgfqpoint{1.271168in}{0.574718in}}%
\pgfpathlineto{\pgfqpoint{1.284119in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{1.297070in}{0.548713in}}%
\pgfpathlineto{\pgfqpoint{1.310021in}{0.589270in}}%
\pgfpathlineto{\pgfqpoint{1.322972in}{0.542259in}}%
\pgfpathlineto{\pgfqpoint{1.335923in}{0.580680in}}%
\pgfpathlineto{\pgfqpoint{1.348875in}{0.562534in}}%
\pgfpathlineto{\pgfqpoint{1.361826in}{0.614588in}}%
\pgfpathlineto{\pgfqpoint{1.374777in}{0.579761in}}%
\pgfpathlineto{\pgfqpoint{1.387728in}{0.586279in}}%
\pgfpathlineto{\pgfqpoint{1.400679in}{0.594899in}}%
\pgfpathlineto{\pgfqpoint{1.413630in}{0.647460in}}%
\pgfpathlineto{\pgfqpoint{1.426581in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{1.439532in}{0.590967in}}%
\pgfpathlineto{\pgfqpoint{1.452483in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{0.533074in}}%
\pgfpathlineto{\pgfqpoint{1.478386in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{1.491337in}{0.593041in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.579664in}}%
\pgfpathlineto{\pgfqpoint{1.517239in}{0.537079in}}%
\pgfpathlineto{\pgfqpoint{1.530190in}{0.542408in}}%
\pgfpathlineto{\pgfqpoint{1.543141in}{0.534213in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{0.585363in}}%
\pgfpathlineto{\pgfqpoint{1.569044in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{1.594946in}{0.656073in}}%
\pgfpathlineto{\pgfqpoint{1.607897in}{0.582242in}}%
\pgfpathlineto{\pgfqpoint{1.620848in}{0.659550in}}%
\pgfpathlineto{\pgfqpoint{1.633799in}{0.565661in}}%
\pgfpathlineto{\pgfqpoint{1.646750in}{0.561636in}}%
\pgfpathlineto{\pgfqpoint{1.659701in}{0.548886in}}%
\pgfpathlineto{\pgfqpoint{1.672652in}{0.556963in}}%
\pgfpathlineto{\pgfqpoint{1.685604in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{1.698555in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{1.711506in}{0.572637in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{0.544780in}}%
\pgfpathlineto{\pgfqpoint{1.737408in}{0.547642in}}%
\pgfpathlineto{\pgfqpoint{1.750359in}{0.762065in}}%
\pgfpathlineto{\pgfqpoint{1.763310in}{0.516523in}}%
\pgfpathlineto{\pgfqpoint{1.776261in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{1.789213in}{0.757863in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{0.782075in}}%
\pgfpathlineto{\pgfqpoint{1.815115in}{0.508870in}}%
\pgfpathlineto{\pgfqpoint{1.828066in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{1.841017in}{0.531821in}}%
\pgfpathlineto{\pgfqpoint{1.853968in}{0.511376in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{1.879870in}{0.766957in}}%
\pgfpathlineto{\pgfqpoint{1.905773in}{0.579259in}}%
\pgfpathlineto{\pgfqpoint{1.918724in}{0.710426in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{0.784287in}}%
\pgfpathlineto{\pgfqpoint{1.944626in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{0.775782in}}%
\pgfpathlineto{\pgfqpoint{1.970528in}{0.656943in}}%
\pgfpathlineto{\pgfqpoint{1.983479in}{0.615863in}}%
\pgfpathlineto{\pgfqpoint{1.996430in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{2.009382in}{0.573167in}}%
\pgfpathlineto{\pgfqpoint{2.022333in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{2.035284in}{0.543765in}}%
\pgfpathlineto{\pgfqpoint{2.048235in}{0.539240in}}%
\pgfpathlineto{\pgfqpoint{2.061186in}{0.720581in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{0.553241in}}%
\pgfpathlineto{\pgfqpoint{2.087088in}{0.577935in}}%
\pgfpathlineto{\pgfqpoint{2.100039in}{0.528745in}}%
\pgfpathlineto{\pgfqpoint{2.112991in}{0.555952in}}%
\pgfpathlineto{\pgfqpoint{2.125942in}{0.613956in}}%
\pgfpathlineto{\pgfqpoint{2.138893in}{0.664251in}}%
\pgfpathlineto{\pgfqpoint{2.151844in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{2.164795in}{0.638252in}}%
\pgfpathlineto{\pgfqpoint{2.177746in}{0.514684in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{2.216599in}{0.557163in}}%
\pgfpathlineto{\pgfqpoint{2.229551in}{0.516235in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{0.559209in}}%
\pgfpathlineto{\pgfqpoint{2.255453in}{0.572862in}}%
\pgfpathlineto{\pgfqpoint{2.268404in}{0.620263in}}%
\pgfpathlineto{\pgfqpoint{2.281355in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{2.294306in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{2.307257in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{2.333160in}{0.701415in}}%
\pgfpathlineto{\pgfqpoint{2.346111in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{2.359062in}{0.785295in}}%
\pgfpathlineto{\pgfqpoint{2.372013in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{2.384964in}{0.733715in}}%
\pgfpathlineto{\pgfqpoint{2.397915in}{0.807386in}}%
\pgfpathlineto{\pgfqpoint{2.410866in}{0.721551in}}%
\pgfpathlineto{\pgfqpoint{2.423817in}{0.779541in}}%
\pgfpathlineto{\pgfqpoint{2.436769in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{2.449720in}{0.672848in}}%
\pgfpathlineto{\pgfqpoint{2.462671in}{0.671559in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{2.488573in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{2.501524in}{0.887267in}}%
\pgfpathlineto{\pgfqpoint{2.514475in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{2.527426in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.540377in}{0.554463in}}%
\pgfpathlineto{\pgfqpoint{2.553329in}{0.571982in}}%
\pgfpathlineto{\pgfqpoint{2.566280in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{2.579231in}{0.540219in}}%
\pgfpathlineto{\pgfqpoint{2.592182in}{0.549084in}}%
\pgfpathlineto{\pgfqpoint{2.605133in}{0.545646in}}%
\pgfpathlineto{\pgfqpoint{2.618084in}{0.508997in}}%
\pgfpathlineto{\pgfqpoint{2.631035in}{0.556545in}}%
\pgfpathlineto{\pgfqpoint{2.643986in}{0.597263in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{2.669889in}{0.612404in}}%
\pgfpathlineto{\pgfqpoint{2.682840in}{0.541217in}}%
\pgfpathlineto{\pgfqpoint{2.695791in}{0.531732in}}%
\pgfpathlineto{\pgfqpoint{2.708742in}{0.552922in}}%
\pgfpathlineto{\pgfqpoint{2.721693in}{0.543508in}}%
\pgfpathlineto{\pgfqpoint{2.734644in}{0.627998in}}%
\pgfpathlineto{\pgfqpoint{2.747595in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{2.760547in}{0.636384in}}%
\pgfpathlineto{\pgfqpoint{2.773498in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{2.799400in}{0.552638in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{2.825302in}{0.586588in}}%
\pgfpathlineto{\pgfqpoint{2.838253in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{2.851204in}{0.690675in}}%
\pgfpathlineto{\pgfqpoint{2.864155in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.877107in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{2.890058in}{0.543889in}}%
\pgfpathlineto{\pgfqpoint{2.903009in}{0.654761in}}%
\pgfpathlineto{\pgfqpoint{2.915960in}{0.676725in}}%
\pgfpathlineto{\pgfqpoint{2.928911in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{2.941862in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{2.954813in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{2.967764in}{0.707918in}}%
\pgfpathlineto{\pgfqpoint{2.980716in}{0.783854in}}%
\pgfpathlineto{\pgfqpoint{2.993667in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{3.006618in}{0.701389in}}%
\pgfpathlineto{\pgfqpoint{3.019569in}{0.607084in}}%
\pgfpathlineto{\pgfqpoint{3.032520in}{0.556613in}}%
\pgfpathlineto{\pgfqpoint{3.045471in}{0.623204in}}%
\pgfpathlineto{\pgfqpoint{3.058422in}{0.632066in}}%
\pgfpathlineto{\pgfqpoint{3.071373in}{0.558257in}}%
\pgfpathlineto{\pgfqpoint{3.084324in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.097276in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{0.632630in}}%
\pgfpathlineto{\pgfqpoint{3.123178in}{0.552254in}}%
\pgfpathlineto{\pgfqpoint{3.136129in}{0.534068in}}%
\pgfpathlineto{\pgfqpoint{3.149080in}{0.538244in}}%
\pgfpathlineto{\pgfqpoint{3.162031in}{0.538462in}}%
\pgfpathlineto{\pgfqpoint{3.174982in}{0.609702in}}%
\pgfpathlineto{\pgfqpoint{3.187933in}{0.537899in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{0.558069in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{0.558069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494748in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{0.494748in}{1.444894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329748in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{1.444894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494748in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{0.460894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494748in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{1.444894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309259in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{2.442593in}{1.343809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531482in,y=1.304920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_2\): anti slosh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309259in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{2.442593in}{1.180723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531482in,y=1.141834in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_1\): tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309259in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{2.442593in}{1.343809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531482in,y=1.304920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_2\): anti slosh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309259in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{2.442593in}{1.180723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531482in,y=1.141834in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_1\): tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309259in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{2.442593in}{1.343809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531482in,y=1.304920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_2\): anti slosh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309259in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{2.442593in}{1.180723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531482in,y=1.141834in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_1\): tracking}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> state_plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/dl238/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/dl238/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/dl238/AppData/Local/Programs/Python/Python311/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.465067in}{4.465338in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465067in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465067in}{4.465338in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.465338in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{3.313687in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{3.313687in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{4.060894in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{4.060894in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{3.313687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658931in}{3.313687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174385in}{3.313687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689840in}{3.313687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205294in}{3.313687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720749in}{3.313687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236204in}{3.313687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{3.365112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=3.322903in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{3.695462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=3.653252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{4.025811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=3.983602in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=3.687290in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_c\) in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{3.313687in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{3.484696in}}%
\pgfpathlineto{\pgfqpoint{0.762540in}{3.484696in}}%
\pgfpathlineto{\pgfqpoint{0.775491in}{3.484189in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{3.484093in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{3.483856in}}%
\pgfpathlineto{\pgfqpoint{0.930904in}{3.483583in}}%
\pgfpathlineto{\pgfqpoint{1.008611in}{3.483142in}}%
\pgfpathlineto{\pgfqpoint{1.112220in}{3.482565in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{3.485743in}}%
\pgfpathlineto{\pgfqpoint{1.138122in}{3.491912in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{3.499963in}}%
\pgfpathlineto{\pgfqpoint{1.164025in}{3.503926in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{3.508911in}}%
\pgfpathlineto{\pgfqpoint{1.189927in}{3.516985in}}%
\pgfpathlineto{\pgfqpoint{1.202878in}{3.523120in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{3.537374in}}%
\pgfpathlineto{\pgfqpoint{1.228780in}{3.549941in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{3.555409in}}%
\pgfpathlineto{\pgfqpoint{1.254682in}{3.580562in}}%
\pgfpathlineto{\pgfqpoint{1.267633in}{3.597559in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{3.621542in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{3.646462in}}%
\pgfpathlineto{\pgfqpoint{1.306487in}{3.665095in}}%
\pgfpathlineto{\pgfqpoint{1.319438in}{3.689224in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{3.706501in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{3.727900in}}%
\pgfpathlineto{\pgfqpoint{1.358291in}{3.751382in}}%
\pgfpathlineto{\pgfqpoint{1.371242in}{3.767678in}}%
\pgfpathlineto{\pgfqpoint{1.384194in}{3.788452in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{3.806440in}}%
\pgfpathlineto{\pgfqpoint{1.410096in}{3.817343in}}%
\pgfpathlineto{\pgfqpoint{1.423047in}{3.830315in}}%
\pgfpathlineto{\pgfqpoint{1.435998in}{3.835361in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{3.845166in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.848734in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{3.852754in}}%
\pgfpathlineto{\pgfqpoint{1.487802in}{3.855014in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{1.513705in}{3.855140in}}%
\pgfpathlineto{\pgfqpoint{1.526656in}{3.854085in}}%
\pgfpathlineto{\pgfqpoint{1.539607in}{3.853989in}}%
\pgfpathlineto{\pgfqpoint{1.565509in}{3.854674in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{3.855479in}}%
\pgfpathlineto{\pgfqpoint{1.591411in}{3.855942in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{3.855861in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{3.856406in}}%
\pgfpathlineto{\pgfqpoint{1.643216in}{3.858970in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{3.860925in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{3.864379in}}%
\pgfpathlineto{\pgfqpoint{1.682069in}{3.866408in}}%
\pgfpathlineto{\pgfqpoint{1.695020in}{3.871377in}}%
\pgfpathlineto{\pgfqpoint{1.707972in}{3.875241in}}%
\pgfpathlineto{\pgfqpoint{1.720923in}{3.878460in}}%
\pgfpathlineto{\pgfqpoint{1.733874in}{3.882213in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{3.884638in}}%
\pgfpathlineto{\pgfqpoint{1.759776in}{3.886815in}}%
\pgfpathlineto{\pgfqpoint{1.772727in}{3.888496in}}%
\pgfpathlineto{\pgfqpoint{1.785678in}{3.889061in}}%
\pgfpathlineto{\pgfqpoint{1.798629in}{3.889299in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{3.892518in}}%
\pgfpathlineto{\pgfqpoint{1.850434in}{3.896446in}}%
\pgfpathlineto{\pgfqpoint{1.863385in}{3.899703in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{3.905390in}}%
\pgfpathlineto{\pgfqpoint{1.889287in}{3.912402in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{3.930428in}}%
\pgfpathlineto{\pgfqpoint{1.928141in}{3.942213in}}%
\pgfpathlineto{\pgfqpoint{1.941092in}{3.952376in}}%
\pgfpathlineto{\pgfqpoint{1.954043in}{3.959174in}}%
\pgfpathlineto{\pgfqpoint{1.966994in}{3.975413in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{3.984262in}}%
\pgfpathlineto{\pgfqpoint{1.992896in}{3.995519in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{4.001742in}}%
\pgfpathlineto{\pgfqpoint{2.031749in}{4.013161in}}%
\pgfpathlineto{\pgfqpoint{2.044701in}{4.017721in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{4.019417in}}%
\pgfpathlineto{\pgfqpoint{2.070603in}{4.019745in}}%
\pgfpathlineto{\pgfqpoint{2.083554in}{4.019398in}}%
\pgfpathlineto{\pgfqpoint{2.096505in}{4.018829in}}%
\pgfpathlineto{\pgfqpoint{2.109456in}{4.016712in}}%
\pgfpathlineto{\pgfqpoint{2.122407in}{4.013755in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{4.013370in}}%
\pgfpathlineto{\pgfqpoint{2.174212in}{4.014850in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{4.016005in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{4.017520in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{4.019287in}}%
\pgfpathlineto{\pgfqpoint{2.226016in}{4.019565in}}%
\pgfpathlineto{\pgfqpoint{2.251919in}{4.021554in}}%
\pgfpathlineto{\pgfqpoint{2.264870in}{4.020505in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{4.013277in}}%
\pgfpathlineto{\pgfqpoint{2.290772in}{4.000560in}}%
\pgfpathlineto{\pgfqpoint{2.303723in}{3.968913in}}%
\pgfpathlineto{\pgfqpoint{2.316674in}{3.944607in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{3.910487in}}%
\pgfpathlineto{\pgfqpoint{2.342576in}{3.872046in}}%
\pgfpathlineto{\pgfqpoint{2.355527in}{3.841156in}}%
\pgfpathlineto{\pgfqpoint{2.368479in}{3.798837in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{3.765448in}}%
\pgfpathlineto{\pgfqpoint{2.394381in}{3.721697in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{3.687879in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{3.648785in}}%
\pgfpathlineto{\pgfqpoint{2.433234in}{3.607508in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{3.588894in}}%
\pgfpathlineto{\pgfqpoint{2.459136in}{3.540094in}}%
\pgfpathlineto{\pgfqpoint{2.472088in}{3.505561in}}%
\pgfpathlineto{\pgfqpoint{2.485039in}{3.488518in}}%
\pgfpathlineto{\pgfqpoint{2.497990in}{3.453505in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{3.438088in}}%
\pgfpathlineto{\pgfqpoint{2.523892in}{3.419721in}}%
\pgfpathlineto{\pgfqpoint{2.536843in}{3.410279in}}%
\pgfpathlineto{\pgfqpoint{2.549794in}{3.397993in}}%
\pgfpathlineto{\pgfqpoint{2.562745in}{3.388828in}}%
\pgfpathlineto{\pgfqpoint{2.575697in}{3.381682in}}%
\pgfpathlineto{\pgfqpoint{2.601599in}{3.366138in}}%
\pgfpathlineto{\pgfqpoint{2.614550in}{3.361765in}}%
\pgfpathlineto{\pgfqpoint{2.627501in}{3.359296in}}%
\pgfpathlineto{\pgfqpoint{2.640452in}{3.359812in}}%
\pgfpathlineto{\pgfqpoint{2.653403in}{3.364369in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{3.369599in}}%
\pgfpathlineto{\pgfqpoint{2.679305in}{3.376202in}}%
\pgfpathlineto{\pgfqpoint{2.692257in}{3.381464in}}%
\pgfpathlineto{\pgfqpoint{2.705208in}{3.387322in}}%
\pgfpathlineto{\pgfqpoint{2.718159in}{3.393778in}}%
\pgfpathlineto{\pgfqpoint{2.731110in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{2.744061in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{2.757012in}{3.410447in}}%
\pgfpathlineto{\pgfqpoint{2.769963in}{3.417593in}}%
\pgfpathlineto{\pgfqpoint{2.782914in}{3.432241in}}%
\pgfpathlineto{\pgfqpoint{2.795866in}{3.437924in}}%
\pgfpathlineto{\pgfqpoint{2.808817in}{3.448120in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{3.460205in}}%
\pgfpathlineto{\pgfqpoint{2.834719in}{3.469210in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{3.476316in}}%
\pgfpathlineto{\pgfqpoint{2.860621in}{3.482663in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{3.487077in}}%
\pgfpathlineto{\pgfqpoint{2.886523in}{3.489602in}}%
\pgfpathlineto{\pgfqpoint{2.912426in}{3.496540in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{3.501285in}}%
\pgfpathlineto{\pgfqpoint{2.951279in}{3.507537in}}%
\pgfpathlineto{\pgfqpoint{2.964230in}{3.508616in}}%
\pgfpathlineto{\pgfqpoint{2.990132in}{3.508459in}}%
\pgfpathlineto{\pgfqpoint{3.003083in}{3.508030in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{3.028986in}{3.506880in}}%
\pgfpathlineto{\pgfqpoint{3.041937in}{3.505091in}}%
\pgfpathlineto{\pgfqpoint{3.054888in}{3.502481in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{3.497785in}}%
\pgfpathlineto{\pgfqpoint{3.093741in}{3.494627in}}%
\pgfpathlineto{\pgfqpoint{3.106692in}{3.494028in}}%
\pgfpathlineto{\pgfqpoint{3.119644in}{3.493919in}}%
\pgfpathlineto{\pgfqpoint{3.132595in}{3.494109in}}%
\pgfpathlineto{\pgfqpoint{3.145546in}{3.498995in}}%
\pgfpathlineto{\pgfqpoint{3.158497in}{3.501719in}}%
\pgfpathlineto{\pgfqpoint{3.171448in}{3.503517in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{3.512246in}}%
\pgfpathlineto{\pgfqpoint{3.197350in}{3.527209in}}%
\pgfpathlineto{\pgfqpoint{3.210301in}{3.539502in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{3.554798in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.571123in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.571123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{3.313687in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{3.484673in}}%
\pgfpathlineto{\pgfqpoint{0.664086in}{3.484706in}}%
\pgfpathlineto{\pgfqpoint{0.667180in}{3.484678in}}%
\pgfpathlineto{\pgfqpoint{0.669242in}{3.484700in}}%
\pgfpathlineto{\pgfqpoint{0.676460in}{3.484706in}}%
\pgfpathlineto{\pgfqpoint{0.678522in}{3.484689in}}%
\pgfpathlineto{\pgfqpoint{0.681615in}{3.484686in}}%
\pgfpathlineto{\pgfqpoint{0.684193in}{3.484673in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{3.484706in}}%
\pgfpathlineto{\pgfqpoint{0.689349in}{3.484685in}}%
\pgfpathlineto{\pgfqpoint{0.695020in}{3.484708in}}%
\pgfpathlineto{\pgfqpoint{0.698629in}{3.484691in}}%
\pgfpathlineto{\pgfqpoint{0.706878in}{3.484682in}}%
\pgfpathlineto{\pgfqpoint{0.709456in}{3.484694in}}%
\pgfpathlineto{\pgfqpoint{0.714096in}{3.484702in}}%
\pgfpathlineto{\pgfqpoint{0.716158in}{3.484685in}}%
\pgfpathlineto{\pgfqpoint{0.719767in}{3.484716in}}%
\pgfpathlineto{\pgfqpoint{0.722860in}{3.484675in}}%
\pgfpathlineto{\pgfqpoint{0.724922in}{3.484667in}}%
\pgfpathlineto{\pgfqpoint{0.732140in}{3.484694in}}%
\pgfpathlineto{\pgfqpoint{0.742967in}{3.484678in}}%
\pgfpathlineto{\pgfqpoint{0.746060in}{3.484674in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{3.484695in}}%
\pgfpathlineto{\pgfqpoint{0.780602in}{3.484675in}}%
\pgfpathlineto{\pgfqpoint{0.783696in}{3.484688in}}%
\pgfpathlineto{\pgfqpoint{0.787305in}{3.484720in}}%
\pgfpathlineto{\pgfqpoint{0.790914in}{3.484655in}}%
\pgfpathlineto{\pgfqpoint{0.795038in}{3.484698in}}%
\pgfpathlineto{\pgfqpoint{0.799678in}{3.484703in}}%
\pgfpathlineto{\pgfqpoint{0.802256in}{3.484681in}}%
\pgfpathlineto{\pgfqpoint{0.812567in}{3.484689in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{3.484662in}}%
\pgfpathlineto{\pgfqpoint{0.823909in}{3.484715in}}%
\pgfpathlineto{\pgfqpoint{0.827518in}{3.484701in}}%
\pgfpathlineto{\pgfqpoint{0.835252in}{3.484696in}}%
\pgfpathlineto{\pgfqpoint{0.870825in}{3.484692in}}%
\pgfpathlineto{\pgfqpoint{0.874434in}{3.484710in}}%
\pgfpathlineto{\pgfqpoint{0.891447in}{3.484662in}}%
\pgfpathlineto{\pgfqpoint{0.892994in}{3.484686in}}%
\pgfpathlineto{\pgfqpoint{0.901759in}{3.484670in}}%
\pgfpathlineto{\pgfqpoint{0.903305in}{3.484683in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{3.484688in}}%
\pgfpathlineto{\pgfqpoint{0.965172in}{3.484355in}}%
\pgfpathlineto{\pgfqpoint{0.970328in}{3.484339in}}%
\pgfpathlineto{\pgfqpoint{0.974452in}{3.484312in}}%
\pgfpathlineto{\pgfqpoint{0.983732in}{3.484338in}}%
\pgfpathlineto{\pgfqpoint{0.986310in}{3.484294in}}%
\pgfpathlineto{\pgfqpoint{0.989919in}{3.484313in}}%
\pgfpathlineto{\pgfqpoint{0.998683in}{3.484299in}}%
\pgfpathlineto{\pgfqpoint{1.000746in}{3.484283in}}%
\pgfpathlineto{\pgfqpoint{1.017759in}{3.484244in}}%
\pgfpathlineto{\pgfqpoint{1.022399in}{3.484223in}}%
\pgfpathlineto{\pgfqpoint{1.023946in}{3.484208in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{3.484166in}}%
\pgfpathlineto{\pgfqpoint{1.047146in}{3.484140in}}%
\pgfpathlineto{\pgfqpoint{1.063644in}{3.484125in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{3.484145in}}%
\pgfpathlineto{\pgfqpoint{1.071893in}{3.484101in}}%
\pgfpathlineto{\pgfqpoint{1.077048in}{3.484098in}}%
\pgfpathlineto{\pgfqpoint{1.084266in}{3.484119in}}%
\pgfpathlineto{\pgfqpoint{1.087359in}{3.484065in}}%
\pgfpathlineto{\pgfqpoint{1.090968in}{3.484090in}}%
\pgfpathlineto{\pgfqpoint{1.093546in}{3.484041in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{3.484016in}}%
\pgfpathlineto{\pgfqpoint{1.110559in}{3.483995in}}%
\pgfpathlineto{\pgfqpoint{1.225529in}{3.483475in}}%
\pgfpathlineto{\pgfqpoint{1.231200in}{3.483660in}}%
\pgfpathlineto{\pgfqpoint{1.235324in}{3.483789in}}%
\pgfpathlineto{\pgfqpoint{1.258009in}{3.485319in}}%
\pgfpathlineto{\pgfqpoint{1.270382in}{3.486811in}}%
\pgfpathlineto{\pgfqpoint{1.279662in}{3.488268in}}%
\pgfpathlineto{\pgfqpoint{1.282240in}{3.488681in}}%
\pgfpathlineto{\pgfqpoint{1.284818in}{3.489203in}}%
\pgfpathlineto{\pgfqpoint{1.288427in}{3.489912in}}%
\pgfpathlineto{\pgfqpoint{1.291005in}{3.490458in}}%
\pgfpathlineto{\pgfqpoint{1.299769in}{3.492544in}}%
\pgfpathlineto{\pgfqpoint{1.306471in}{3.494427in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{3.495199in}}%
\pgfpathlineto{\pgfqpoint{1.311627in}{3.496062in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{3.502131in}}%
\pgfpathlineto{\pgfqpoint{1.341014in}{3.508734in}}%
\pgfpathlineto{\pgfqpoint{1.350809in}{3.514595in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{3.522667in}}%
\pgfpathlineto{\pgfqpoint{1.372463in}{3.531043in}}%
\pgfpathlineto{\pgfqpoint{1.381227in}{3.539080in}}%
\pgfpathlineto{\pgfqpoint{1.385352in}{3.543162in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{3.549173in}}%
\pgfpathlineto{\pgfqpoint{1.396694in}{3.555425in}}%
\pgfpathlineto{\pgfqpoint{1.402881in}{3.562522in}}%
\pgfpathlineto{\pgfqpoint{1.405974in}{3.566244in}}%
\pgfpathlineto{\pgfqpoint{1.411645in}{3.573373in}}%
\pgfpathlineto{\pgfqpoint{1.421441in}{3.586381in}}%
\pgfpathlineto{\pgfqpoint{1.427627in}{3.594855in}}%
\pgfpathlineto{\pgfqpoint{1.442063in}{3.616205in}}%
\pgfpathlineto{\pgfqpoint{1.450312in}{3.628958in}}%
\pgfpathlineto{\pgfqpoint{1.476090in}{3.671063in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{3.680640in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{3.725303in}}%
\pgfpathlineto{\pgfqpoint{1.511663in}{3.730357in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{3.753284in}}%
\pgfpathlineto{\pgfqpoint{1.545690in}{3.782141in}}%
\pgfpathlineto{\pgfqpoint{1.551877in}{3.790517in}}%
\pgfpathlineto{\pgfqpoint{1.553939in}{3.793265in}}%
\pgfpathlineto{\pgfqpoint{1.559095in}{3.799791in}}%
\pgfpathlineto{\pgfqpoint{1.571468in}{3.814557in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{3.824364in}}%
\pgfpathlineto{\pgfqpoint{1.594152in}{3.836759in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{3.846693in}}%
\pgfpathlineto{\pgfqpoint{1.613228in}{3.850285in}}%
\pgfpathlineto{\pgfqpoint{1.621993in}{3.855078in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{3.859194in}}%
\pgfpathlineto{\pgfqpoint{1.636944in}{3.861210in}}%
\pgfpathlineto{\pgfqpoint{1.647770in}{3.864090in}}%
\pgfpathlineto{\pgfqpoint{1.658597in}{3.865882in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{3.866635in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{3.866659in}}%
\pgfpathlineto{\pgfqpoint{1.672517in}{3.866712in}}%
\pgfpathlineto{\pgfqpoint{1.687984in}{3.866330in}}%
\pgfpathlineto{\pgfqpoint{1.707060in}{3.864552in}}%
\pgfpathlineto{\pgfqpoint{1.711700in}{3.863960in}}%
\pgfpathlineto{\pgfqpoint{1.713762in}{3.863701in}}%
\pgfpathlineto{\pgfqpoint{1.739024in}{3.859874in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{3.856791in}}%
\pgfpathlineto{\pgfqpoint{1.782331in}{3.855682in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{3.855691in}}%
\pgfpathlineto{\pgfqpoint{1.786971in}{3.855685in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{3.856647in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{3.858388in}}%
\pgfpathlineto{\pgfqpoint{1.834918in}{3.861808in}}%
\pgfpathlineto{\pgfqpoint{1.852447in}{3.866307in}}%
\pgfpathlineto{\pgfqpoint{1.858118in}{3.867949in}}%
\pgfpathlineto{\pgfqpoint{1.871007in}{3.871846in}}%
\pgfpathlineto{\pgfqpoint{1.883896in}{3.875898in}}%
\pgfpathlineto{\pgfqpoint{1.914829in}{3.885140in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{3.889893in}}%
\pgfpathlineto{\pgfqpoint{1.948856in}{3.893785in}}%
\pgfpathlineto{\pgfqpoint{1.954527in}{3.895118in}}%
\pgfpathlineto{\pgfqpoint{1.978758in}{3.900845in}}%
\pgfpathlineto{\pgfqpoint{1.996803in}{3.905546in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{3.907659in}}%
\pgfpathlineto{\pgfqpoint{2.013301in}{3.910698in}}%
\pgfpathlineto{\pgfqpoint{2.033923in}{3.919040in}}%
\pgfpathlineto{\pgfqpoint{2.047843in}{3.925851in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{3.928377in}}%
\pgfpathlineto{\pgfqpoint{2.054030in}{3.929176in}}%
\pgfpathlineto{\pgfqpoint{2.059185in}{3.931725in}}%
\pgfpathlineto{\pgfqpoint{2.066403in}{3.935942in}}%
\pgfpathlineto{\pgfqpoint{2.071043in}{3.939129in}}%
\pgfpathlineto{\pgfqpoint{2.114866in}{3.970886in}}%
\pgfpathlineto{\pgfqpoint{2.121568in}{3.975868in}}%
\pgfpathlineto{\pgfqpoint{2.129301in}{3.981445in}}%
\pgfpathlineto{\pgfqpoint{2.148377in}{3.994801in}}%
\pgfpathlineto{\pgfqpoint{2.168484in}{4.006863in}}%
\pgfpathlineto{\pgfqpoint{2.172608in}{4.009101in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{4.013264in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{4.015475in}}%
\pgfpathlineto{\pgfqpoint{2.192199in}{4.017634in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{4.020058in}}%
\pgfpathlineto{\pgfqpoint{2.206119in}{4.021957in}}%
\pgfpathlineto{\pgfqpoint{2.218493in}{4.024619in}}%
\pgfpathlineto{\pgfqpoint{2.230351in}{4.026188in}}%
\pgfpathlineto{\pgfqpoint{2.240662in}{4.026833in}}%
\pgfpathlineto{\pgfqpoint{2.245302in}{4.026912in}}%
\pgfpathlineto{\pgfqpoint{2.269533in}{4.026240in}}%
\pgfpathlineto{\pgfqpoint{2.307169in}{4.023263in}}%
\pgfpathlineto{\pgfqpoint{2.314902in}{4.022770in}}%
\pgfpathlineto{\pgfqpoint{2.321604in}{4.022430in}}%
\pgfpathlineto{\pgfqpoint{2.326760in}{4.022245in}}%
\pgfpathlineto{\pgfqpoint{2.331400in}{4.022052in}}%
\pgfpathlineto{\pgfqpoint{2.335009in}{4.021997in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{4.021798in}}%
\pgfpathlineto{\pgfqpoint{2.350991in}{4.021461in}}%
\pgfpathlineto{\pgfqpoint{2.364911in}{4.020072in}}%
\pgfpathlineto{\pgfqpoint{2.373160in}{4.018422in}}%
\pgfpathlineto{\pgfqpoint{2.376253in}{4.017632in}}%
\pgfpathlineto{\pgfqpoint{2.381409in}{4.016006in}}%
\pgfpathlineto{\pgfqpoint{2.387080in}{4.013685in}}%
\pgfpathlineto{\pgfqpoint{2.389142in}{4.012754in}}%
\pgfpathlineto{\pgfqpoint{2.392751in}{4.010940in}}%
\pgfpathlineto{\pgfqpoint{2.398422in}{4.007443in}}%
\pgfpathlineto{\pgfqpoint{2.404094in}{4.003429in}}%
\pgfpathlineto{\pgfqpoint{2.410796in}{3.997821in}}%
\pgfpathlineto{\pgfqpoint{2.419045in}{3.989845in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{3.977616in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{3.967792in}}%
\pgfpathlineto{\pgfqpoint{2.443791in}{3.956959in}}%
\pgfpathlineto{\pgfqpoint{2.454618in}{3.938565in}}%
\pgfpathlineto{\pgfqpoint{2.462352in}{3.924125in}}%
\pgfpathlineto{\pgfqpoint{2.469569in}{3.909784in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{3.883607in}}%
\pgfpathlineto{\pgfqpoint{2.487098in}{3.872202in}}%
\pgfpathlineto{\pgfqpoint{2.493285in}{3.858211in}}%
\pgfpathlineto{\pgfqpoint{2.504112in}{3.833309in}}%
\pgfpathlineto{\pgfqpoint{2.508236in}{3.823929in}}%
\pgfpathlineto{\pgfqpoint{2.546903in}{3.735032in}}%
\pgfpathlineto{\pgfqpoint{2.554636in}{3.717497in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{3.693031in}}%
\pgfpathlineto{\pgfqpoint{2.590210in}{3.637859in}}%
\pgfpathlineto{\pgfqpoint{2.600005in}{3.616062in}}%
\pgfpathlineto{\pgfqpoint{2.622174in}{3.567457in}}%
\pgfpathlineto{\pgfqpoint{2.632486in}{3.545448in}}%
\pgfpathlineto{\pgfqpoint{2.651046in}{3.507152in}}%
\pgfpathlineto{\pgfqpoint{2.664966in}{3.480298in}}%
\pgfpathlineto{\pgfqpoint{2.680948in}{3.451773in}}%
\pgfpathlineto{\pgfqpoint{2.691259in}{3.434829in}}%
\pgfpathlineto{\pgfqpoint{2.701055in}{3.420027in}}%
\pgfpathlineto{\pgfqpoint{2.705179in}{3.414122in}}%
\pgfpathlineto{\pgfqpoint{2.716006in}{3.399796in}}%
\pgfpathlineto{\pgfqpoint{2.720646in}{3.394264in}}%
\pgfpathlineto{\pgfqpoint{2.731988in}{3.381562in}}%
\pgfpathlineto{\pgfqpoint{2.741268in}{3.372902in}}%
\pgfpathlineto{\pgfqpoint{2.749517in}{3.366026in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{3.361784in}}%
\pgfpathlineto{\pgfqpoint{2.768077in}{3.354849in}}%
\pgfpathlineto{\pgfqpoint{2.774264in}{3.352299in}}%
\pgfpathlineto{\pgfqpoint{2.779420in}{3.350707in}}%
\pgfpathlineto{\pgfqpoint{2.784575in}{3.349492in}}%
\pgfpathlineto{\pgfqpoint{2.791277in}{3.348167in}}%
\pgfpathlineto{\pgfqpoint{2.793855in}{3.347851in}}%
\pgfpathlineto{\pgfqpoint{2.797980in}{3.347667in}}%
\pgfpathlineto{\pgfqpoint{2.802104in}{3.347707in}}%
\pgfpathlineto{\pgfqpoint{2.811384in}{3.348270in}}%
\pgfpathlineto{\pgfqpoint{2.818602in}{3.349242in}}%
\pgfpathlineto{\pgfqpoint{2.826335in}{3.351185in}}%
\pgfpathlineto{\pgfqpoint{2.829944in}{3.352169in}}%
\pgfpathlineto{\pgfqpoint{2.837162in}{3.354472in}}%
\pgfpathlineto{\pgfqpoint{2.846442in}{3.358393in}}%
\pgfpathlineto{\pgfqpoint{2.858300in}{3.364020in}}%
\pgfpathlineto{\pgfqpoint{2.876860in}{3.374967in}}%
\pgfpathlineto{\pgfqpoint{2.892327in}{3.385658in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{3.394786in}}%
\pgfpathlineto{\pgfqpoint{2.907278in}{3.397298in}}%
\pgfpathlineto{\pgfqpoint{2.912949in}{3.401963in}}%
\pgfpathlineto{\pgfqpoint{2.921713in}{3.409374in}}%
\pgfpathlineto{\pgfqpoint{2.946976in}{3.431742in}}%
\pgfpathlineto{\pgfqpoint{2.952131in}{3.436361in}}%
\pgfpathlineto{\pgfqpoint{2.959349in}{3.442851in}}%
\pgfpathlineto{\pgfqpoint{2.965536in}{3.448476in}}%
\pgfpathlineto{\pgfqpoint{2.973269in}{3.455371in}}%
\pgfpathlineto{\pgfqpoint{2.980487in}{3.461728in}}%
\pgfpathlineto{\pgfqpoint{2.986158in}{3.466684in}}%
\pgfpathlineto{\pgfqpoint{2.997500in}{3.476032in}}%
\pgfpathlineto{\pgfqpoint{3.011936in}{3.486555in}}%
\pgfpathlineto{\pgfqpoint{3.017092in}{3.489741in}}%
\pgfpathlineto{\pgfqpoint{3.020185in}{3.491589in}}%
\pgfpathlineto{\pgfqpoint{3.029465in}{3.496351in}}%
\pgfpathlineto{\pgfqpoint{3.039776in}{3.500203in}}%
\pgfpathlineto{\pgfqpoint{3.049056in}{3.502350in}}%
\pgfpathlineto{\pgfqpoint{3.057305in}{3.503246in}}%
\pgfpathlineto{\pgfqpoint{3.066070in}{3.503156in}}%
\pgfpathlineto{\pgfqpoint{3.071741in}{3.502519in}}%
\pgfpathlineto{\pgfqpoint{3.075865in}{3.501899in}}%
\pgfpathlineto{\pgfqpoint{3.088754in}{3.498647in}}%
\pgfpathlineto{\pgfqpoint{3.093394in}{3.497223in}}%
\pgfpathlineto{\pgfqpoint{3.117110in}{3.487889in}}%
\pgfpathlineto{\pgfqpoint{3.120203in}{3.486585in}}%
\pgfpathlineto{\pgfqpoint{3.123812in}{3.485031in}}%
\pgfpathlineto{\pgfqpoint{3.150105in}{3.474390in}}%
\pgfpathlineto{\pgfqpoint{3.159901in}{3.471191in}}%
\pgfpathlineto{\pgfqpoint{3.161448in}{3.470773in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{3.468112in}}%
\pgfpathlineto{\pgfqpoint{3.176914in}{3.466799in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{3.466373in}}%
\pgfpathlineto{\pgfqpoint{3.184132in}{3.465472in}}%
\pgfpathlineto{\pgfqpoint{3.187226in}{3.465045in}}%
\pgfpathlineto{\pgfqpoint{3.190319in}{3.464606in}}%
\pgfpathlineto{\pgfqpoint{3.192897in}{3.464316in}}%
\pgfpathlineto{\pgfqpoint{3.196506in}{3.464018in}}%
\pgfpathlineto{\pgfqpoint{3.198568in}{3.463934in}}%
\pgfpathlineto{\pgfqpoint{3.205786in}{3.463649in}}%
\pgfpathlineto{\pgfqpoint{3.214550in}{3.463768in}}%
\pgfpathlineto{\pgfqpoint{3.217644in}{3.463987in}}%
\pgfpathlineto{\pgfqpoint{3.221768in}{3.464264in}}%
\pgfpathlineto{\pgfqpoint{3.223315in}{3.464450in}}%
\pgfpathlineto{\pgfqpoint{3.225892in}{3.464767in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{3.465354in}}%
\pgfpathlineto{\pgfqpoint{3.234657in}{3.466004in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.466302in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.466302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{3.313687in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{3.484732in}}%
\pgfpathlineto{\pgfqpoint{0.661508in}{3.484709in}}%
\pgfpathlineto{\pgfqpoint{0.670271in}{3.484689in}}%
\pgfpathlineto{\pgfqpoint{0.674910in}{3.484702in}}%
\pgfpathlineto{\pgfqpoint{0.729548in}{3.484704in}}%
\pgfpathlineto{\pgfqpoint{0.731610in}{3.484711in}}%
\pgfpathlineto{\pgfqpoint{0.748104in}{3.484671in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{3.484719in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{3.484677in}}%
\pgfpathlineto{\pgfqpoint{0.757898in}{3.484714in}}%
\pgfpathlineto{\pgfqpoint{0.760991in}{3.484680in}}%
\pgfpathlineto{\pgfqpoint{0.819237in}{3.484681in}}%
\pgfpathlineto{\pgfqpoint{0.822330in}{3.484697in}}%
\pgfpathlineto{\pgfqpoint{0.845525in}{3.484560in}}%
\pgfpathlineto{\pgfqpoint{0.869752in}{3.484281in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{3.484296in}}%
\pgfpathlineto{\pgfqpoint{0.875422in}{3.484246in}}%
\pgfpathlineto{\pgfqpoint{0.884700in}{3.484238in}}%
\pgfpathlineto{\pgfqpoint{0.904287in}{3.484213in}}%
\pgfpathlineto{\pgfqpoint{0.906864in}{3.484209in}}%
\pgfpathlineto{\pgfqpoint{0.980574in}{3.483712in}}%
\pgfpathlineto{\pgfqpoint{0.991914in}{3.483665in}}%
\pgfpathlineto{\pgfqpoint{0.994492in}{3.483633in}}%
\pgfpathlineto{\pgfqpoint{0.996554in}{3.483668in}}%
\pgfpathlineto{\pgfqpoint{1.001708in}{3.483610in}}%
\pgfpathlineto{\pgfqpoint{1.004285in}{3.483630in}}%
\pgfpathlineto{\pgfqpoint{1.009955in}{3.483565in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{3.483468in}}%
\pgfpathlineto{\pgfqpoint{1.019234in}{3.483486in}}%
\pgfpathlineto{\pgfqpoint{1.021295in}{3.483458in}}%
\pgfpathlineto{\pgfqpoint{1.114593in}{3.482916in}}%
\pgfpathlineto{\pgfqpoint{1.118201in}{3.482867in}}%
\pgfpathlineto{\pgfqpoint{1.127479in}{3.482836in}}%
\pgfpathlineto{\pgfqpoint{1.130572in}{3.482752in}}%
\pgfpathlineto{\pgfqpoint{1.132634in}{3.482781in}}%
\pgfpathlineto{\pgfqpoint{1.160468in}{3.482956in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{3.483095in}}%
\pgfpathlineto{\pgfqpoint{1.174901in}{3.484257in}}%
\pgfpathlineto{\pgfqpoint{1.178509in}{3.484819in}}%
\pgfpathlineto{\pgfqpoint{1.195519in}{3.488220in}}%
\pgfpathlineto{\pgfqpoint{1.198612in}{3.488952in}}%
\pgfpathlineto{\pgfqpoint{1.207890in}{3.491652in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{3.493554in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{3.500881in}}%
\pgfpathlineto{\pgfqpoint{1.232116in}{3.502533in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{3.507611in}}%
\pgfpathlineto{\pgfqpoint{1.246034in}{3.510800in}}%
\pgfpathlineto{\pgfqpoint{1.260466in}{3.519775in}}%
\pgfpathlineto{\pgfqpoint{1.262528in}{3.521001in}}%
\pgfpathlineto{\pgfqpoint{1.267167in}{3.523798in}}%
\pgfpathlineto{\pgfqpoint{1.274384in}{3.528704in}}%
\pgfpathlineto{\pgfqpoint{1.281084in}{3.534202in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{3.543565in}}%
\pgfpathlineto{\pgfqpoint{1.298094in}{3.550300in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{3.561812in}}%
\pgfpathlineto{\pgfqpoint{1.312012in}{3.566205in}}%
\pgfpathlineto{\pgfqpoint{1.320259in}{3.576887in}}%
\pgfpathlineto{\pgfqpoint{1.334692in}{3.597755in}}%
\pgfpathlineto{\pgfqpoint{1.340362in}{3.606602in}}%
\pgfpathlineto{\pgfqpoint{1.344485in}{3.613372in}}%
\pgfpathlineto{\pgfqpoint{1.348094in}{3.619438in}}%
\pgfpathlineto{\pgfqpoint{1.354279in}{3.629769in}}%
\pgfpathlineto{\pgfqpoint{1.372320in}{3.660660in}}%
\pgfpathlineto{\pgfqpoint{1.391907in}{3.693631in}}%
\pgfpathlineto{\pgfqpoint{1.399639in}{3.705971in}}%
\pgfpathlineto{\pgfqpoint{1.423865in}{3.744456in}}%
\pgfpathlineto{\pgfqpoint{1.437783in}{3.765801in}}%
\pgfpathlineto{\pgfqpoint{1.454793in}{3.789895in}}%
\pgfpathlineto{\pgfqpoint{1.459947in}{3.796513in}}%
\pgfpathlineto{\pgfqpoint{1.475411in}{3.814288in}}%
\pgfpathlineto{\pgfqpoint{1.481596in}{3.820378in}}%
\pgfpathlineto{\pgfqpoint{1.485204in}{3.823745in}}%
\pgfpathlineto{\pgfqpoint{1.489328in}{3.827121in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{3.833914in}}%
\pgfpathlineto{\pgfqpoint{1.504792in}{3.838278in}}%
\pgfpathlineto{\pgfqpoint{1.509431in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{1.512008in}{3.842345in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{3.847195in}}%
\pgfpathlineto{\pgfqpoint{1.525925in}{3.848644in}}%
\pgfpathlineto{\pgfqpoint{1.527987in}{3.849431in}}%
\pgfpathlineto{\pgfqpoint{1.531595in}{3.850727in}}%
\pgfpathlineto{\pgfqpoint{1.540874in}{3.853485in}}%
\pgfpathlineto{\pgfqpoint{1.549121in}{3.855330in}}%
\pgfpathlineto{\pgfqpoint{1.556337in}{3.856437in}}%
\pgfpathlineto{\pgfqpoint{1.564069in}{3.857262in}}%
\pgfpathlineto{\pgfqpoint{1.566131in}{3.857323in}}%
\pgfpathlineto{\pgfqpoint{1.569739in}{3.857446in}}%
\pgfpathlineto{\pgfqpoint{1.573863in}{3.857477in}}%
\pgfpathlineto{\pgfqpoint{1.576955in}{3.857462in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{3.857150in}}%
\pgfpathlineto{\pgfqpoint{1.597058in}{3.856810in}}%
\pgfpathlineto{\pgfqpoint{1.626439in}{3.855374in}}%
\pgfpathlineto{\pgfqpoint{1.638294in}{3.855324in}}%
\pgfpathlineto{\pgfqpoint{1.651696in}{3.855628in}}%
\pgfpathlineto{\pgfqpoint{1.656335in}{3.855842in}}%
\pgfpathlineto{\pgfqpoint{1.668706in}{3.856479in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{3.856681in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{3.857277in}}%
\pgfpathlineto{\pgfqpoint{1.688294in}{3.857882in}}%
\pgfpathlineto{\pgfqpoint{1.691902in}{3.858244in}}%
\pgfpathlineto{\pgfqpoint{1.694994in}{3.858651in}}%
\pgfpathlineto{\pgfqpoint{1.700149in}{3.859274in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{3.862084in}}%
\pgfpathlineto{\pgfqpoint{1.723860in}{3.863749in}}%
\pgfpathlineto{\pgfqpoint{1.728499in}{3.864707in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{3.867113in}}%
\pgfpathlineto{\pgfqpoint{1.742416in}{3.867567in}}%
\pgfpathlineto{\pgfqpoint{1.745509in}{3.868192in}}%
\pgfpathlineto{\pgfqpoint{1.751179in}{3.869396in}}%
\pgfpathlineto{\pgfqpoint{1.794477in}{3.879300in}}%
\pgfpathlineto{\pgfqpoint{1.797570in}{3.879940in}}%
\pgfpathlineto{\pgfqpoint{1.802209in}{3.880894in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{3.881691in}}%
\pgfpathlineto{\pgfqpoint{1.813549in}{3.882979in}}%
\pgfpathlineto{\pgfqpoint{1.818704in}{3.883845in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{3.884870in}}%
\pgfpathlineto{\pgfqpoint{1.841899in}{3.886916in}}%
\pgfpathlineto{\pgfqpoint{1.849115in}{3.887673in}}%
\pgfpathlineto{\pgfqpoint{1.853754in}{3.888166in}}%
\pgfpathlineto{\pgfqpoint{1.858394in}{3.888613in}}%
\pgfpathlineto{\pgfqpoint{1.863548in}{3.889147in}}%
\pgfpathlineto{\pgfqpoint{1.870764in}{3.889842in}}%
\pgfpathlineto{\pgfqpoint{1.881589in}{3.890943in}}%
\pgfpathlineto{\pgfqpoint{1.889836in}{3.891925in}}%
\pgfpathlineto{\pgfqpoint{1.893960in}{3.892524in}}%
\pgfpathlineto{\pgfqpoint{1.904269in}{3.894184in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{3.897817in}}%
\pgfpathlineto{\pgfqpoint{1.925918in}{3.899230in}}%
\pgfpathlineto{\pgfqpoint{1.937258in}{3.902776in}}%
\pgfpathlineto{\pgfqpoint{1.946021in}{3.906131in}}%
\pgfpathlineto{\pgfqpoint{1.955299in}{3.910454in}}%
\pgfpathlineto{\pgfqpoint{1.961484in}{3.913744in}}%
\pgfpathlineto{\pgfqpoint{1.971278in}{3.919657in}}%
\pgfpathlineto{\pgfqpoint{1.977979in}{3.923854in}}%
\pgfpathlineto{\pgfqpoint{1.986226in}{3.929610in}}%
\pgfpathlineto{\pgfqpoint{1.990865in}{3.933150in}}%
\pgfpathlineto{\pgfqpoint{1.996020in}{3.937226in}}%
\pgfpathlineto{\pgfqpoint{1.999628in}{3.940057in}}%
\pgfpathlineto{\pgfqpoint{2.005298in}{3.944506in}}%
\pgfpathlineto{\pgfqpoint{2.030040in}{3.964444in}}%
\pgfpathlineto{\pgfqpoint{2.033648in}{3.967330in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{3.979100in}}%
\pgfpathlineto{\pgfqpoint{2.063029in}{3.990090in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{3.998396in}}%
\pgfpathlineto{\pgfqpoint{2.084163in}{4.003532in}}%
\pgfpathlineto{\pgfqpoint{2.088802in}{4.005957in}}%
\pgfpathlineto{\pgfqpoint{2.099626in}{4.010653in}}%
\pgfpathlineto{\pgfqpoint{2.110966in}{4.014475in}}%
\pgfpathlineto{\pgfqpoint{2.121275in}{4.017173in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{4.018630in}}%
\pgfpathlineto{\pgfqpoint{2.135708in}{4.019605in}}%
\pgfpathlineto{\pgfqpoint{2.142924in}{4.020182in}}%
\pgfpathlineto{\pgfqpoint{2.147048in}{4.020259in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{4.020202in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{4.019962in}}%
\pgfpathlineto{\pgfqpoint{2.182614in}{4.017925in}}%
\pgfpathlineto{\pgfqpoint{2.186738in}{4.017494in}}%
\pgfpathlineto{\pgfqpoint{2.198078in}{4.016402in}}%
\pgfpathlineto{\pgfqpoint{2.202202in}{4.016049in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{4.015143in}}%
\pgfpathlineto{\pgfqpoint{2.225397in}{4.014913in}}%
\pgfpathlineto{\pgfqpoint{2.239314in}{4.015092in}}%
\pgfpathlineto{\pgfqpoint{2.259417in}{4.016193in}}%
\pgfpathlineto{\pgfqpoint{2.263025in}{4.016465in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{4.016909in}}%
\pgfpathlineto{\pgfqpoint{2.275912in}{4.017397in}}%
\pgfpathlineto{\pgfqpoint{2.281582in}{4.017827in}}%
\pgfpathlineto{\pgfqpoint{2.297561in}{4.018738in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{4.018499in}}%
\pgfpathlineto{\pgfqpoint{2.318179in}{4.017437in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{4.015551in}}%
\pgfpathlineto{\pgfqpoint{2.330550in}{4.013068in}}%
\pgfpathlineto{\pgfqpoint{2.335189in}{4.010740in}}%
\pgfpathlineto{\pgfqpoint{2.338797in}{4.008441in}}%
\pgfpathlineto{\pgfqpoint{2.343436in}{4.004786in}}%
\pgfpathlineto{\pgfqpoint{2.349622in}{3.998857in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{3.995843in}}%
\pgfpathlineto{\pgfqpoint{2.356323in}{3.990490in}}%
\pgfpathlineto{\pgfqpoint{2.360962in}{3.983659in}}%
\pgfpathlineto{\pgfqpoint{2.366116in}{3.975110in}}%
\pgfpathlineto{\pgfqpoint{2.373848in}{3.961189in}}%
\pgfpathlineto{\pgfqpoint{2.384673in}{3.940615in}}%
\pgfpathlineto{\pgfqpoint{2.402714in}{3.904615in}}%
\pgfpathlineto{\pgfqpoint{2.424363in}{3.858595in}}%
\pgfpathlineto{\pgfqpoint{2.450135in}{3.801435in}}%
\pgfpathlineto{\pgfqpoint{2.479516in}{3.731888in}}%
\pgfpathlineto{\pgfqpoint{2.487248in}{3.712174in}}%
\pgfpathlineto{\pgfqpoint{2.492918in}{3.697301in}}%
\pgfpathlineto{\pgfqpoint{2.503227in}{3.672187in}}%
\pgfpathlineto{\pgfqpoint{2.510959in}{3.655580in}}%
\pgfpathlineto{\pgfqpoint{2.519206in}{3.639251in}}%
\pgfpathlineto{\pgfqpoint{2.531577in}{3.613946in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{3.599116in}}%
\pgfpathlineto{\pgfqpoint{2.554773in}{3.559078in}}%
\pgfpathlineto{\pgfqpoint{2.563535in}{3.535939in}}%
\pgfpathlineto{\pgfqpoint{2.579514in}{3.492479in}}%
\pgfpathlineto{\pgfqpoint{2.584154in}{3.480863in}}%
\pgfpathlineto{\pgfqpoint{2.587246in}{3.473974in}}%
\pgfpathlineto{\pgfqpoint{2.590854in}{3.466574in}}%
\pgfpathlineto{\pgfqpoint{2.593947in}{3.461013in}}%
\pgfpathlineto{\pgfqpoint{2.597555in}{3.455265in}}%
\pgfpathlineto{\pgfqpoint{2.602710in}{3.447819in}}%
\pgfpathlineto{\pgfqpoint{2.608895in}{3.439622in}}%
\pgfpathlineto{\pgfqpoint{2.621782in}{3.422174in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{3.408554in}}%
\pgfpathlineto{\pgfqpoint{2.634153in}{3.402745in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{3.382462in}}%
\pgfpathlineto{\pgfqpoint{2.651678in}{3.376269in}}%
\pgfpathlineto{\pgfqpoint{2.657348in}{3.369711in}}%
\pgfpathlineto{\pgfqpoint{2.662503in}{3.365079in}}%
\pgfpathlineto{\pgfqpoint{2.666626in}{3.362223in}}%
\pgfpathlineto{\pgfqpoint{2.669204in}{3.360799in}}%
\pgfpathlineto{\pgfqpoint{2.675389in}{3.358796in}}%
\pgfpathlineto{\pgfqpoint{2.681059in}{3.358095in}}%
\pgfpathlineto{\pgfqpoint{2.684152in}{3.358075in}}%
\pgfpathlineto{\pgfqpoint{2.688275in}{3.358401in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{3.360104in}}%
\pgfpathlineto{\pgfqpoint{2.716110in}{3.362928in}}%
\pgfpathlineto{\pgfqpoint{2.727450in}{3.365424in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{3.366914in}}%
\pgfpathlineto{\pgfqpoint{2.735182in}{3.367947in}}%
\pgfpathlineto{\pgfqpoint{2.748068in}{3.373356in}}%
\pgfpathlineto{\pgfqpoint{2.755800in}{3.377138in}}%
\pgfpathlineto{\pgfqpoint{2.759924in}{3.379266in}}%
\pgfpathlineto{\pgfqpoint{2.792397in}{3.395613in}}%
\pgfpathlineto{\pgfqpoint{2.796521in}{3.397719in}}%
\pgfpathlineto{\pgfqpoint{2.800129in}{3.399531in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{3.403140in}}%
\pgfpathlineto{\pgfqpoint{2.818685in}{3.409022in}}%
\pgfpathlineto{\pgfqpoint{2.821778in}{3.410840in}}%
\pgfpathlineto{\pgfqpoint{2.829510in}{3.415135in}}%
\pgfpathlineto{\pgfqpoint{2.838273in}{3.420335in}}%
\pgfpathlineto{\pgfqpoint{2.850128in}{3.427573in}}%
\pgfpathlineto{\pgfqpoint{2.854252in}{3.430043in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{3.433322in}}%
\pgfpathlineto{\pgfqpoint{2.866107in}{3.437841in}}%
\pgfpathlineto{\pgfqpoint{2.871777in}{3.441622in}}%
\pgfpathlineto{\pgfqpoint{2.887241in}{3.452065in}}%
\pgfpathlineto{\pgfqpoint{2.899096in}{3.459324in}}%
\pgfpathlineto{\pgfqpoint{2.905797in}{3.462958in}}%
\pgfpathlineto{\pgfqpoint{2.921261in}{3.470444in}}%
\pgfpathlineto{\pgfqpoint{2.930539in}{3.474539in}}%
\pgfpathlineto{\pgfqpoint{2.960435in}{3.487975in}}%
\pgfpathlineto{\pgfqpoint{2.965590in}{3.490099in}}%
\pgfpathlineto{\pgfqpoint{2.976930in}{3.494383in}}%
\pgfpathlineto{\pgfqpoint{2.984662in}{3.497021in}}%
\pgfpathlineto{\pgfqpoint{2.997033in}{3.501005in}}%
\pgfpathlineto{\pgfqpoint{2.999094in}{3.501689in}}%
\pgfpathlineto{\pgfqpoint{3.001156in}{3.502253in}}%
\pgfpathlineto{\pgfqpoint{3.028475in}{3.509143in}}%
\pgfpathlineto{\pgfqpoint{3.035692in}{3.510303in}}%
\pgfpathlineto{\pgfqpoint{3.047547in}{3.511565in}}%
\pgfpathlineto{\pgfqpoint{3.051671in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{3.059403in}{3.511763in}}%
\pgfpathlineto{\pgfqpoint{3.080536in}{3.510189in}}%
\pgfpathlineto{\pgfqpoint{3.083629in}{3.509667in}}%
\pgfpathlineto{\pgfqpoint{3.087237in}{3.509129in}}%
\pgfpathlineto{\pgfqpoint{3.099093in}{3.507292in}}%
\pgfpathlineto{\pgfqpoint{3.107340in}{3.505870in}}%
\pgfpathlineto{\pgfqpoint{3.119195in}{3.503766in}}%
\pgfpathlineto{\pgfqpoint{3.124350in}{3.502612in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{3.501976in}}%
\pgfpathlineto{\pgfqpoint{3.135690in}{3.500256in}}%
\pgfpathlineto{\pgfqpoint{3.138267in}{3.499751in}}%
\pgfpathlineto{\pgfqpoint{3.154762in}{3.496796in}}%
\pgfpathlineto{\pgfqpoint{3.168679in}{3.495299in}}%
\pgfpathlineto{\pgfqpoint{3.184658in}{3.495177in}}%
\pgfpathlineto{\pgfqpoint{3.194452in}{3.495901in}}%
\pgfpathlineto{\pgfqpoint{3.204245in}{3.497743in}}%
\pgfpathlineto{\pgfqpoint{3.208884in}{3.498926in}}%
\pgfpathlineto{\pgfqpoint{3.213008in}{3.500178in}}%
\pgfpathlineto{\pgfqpoint{3.217647in}{3.501813in}}%
\pgfpathlineto{\pgfqpoint{3.230018in}{3.506992in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.510216in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.510216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{3.313687in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{4.060894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365067in}{3.313687in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{4.060894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{3.313687in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{3.313687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{4.060894in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{4.060894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{2.362756in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{2.362756in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{3.109963in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{3.109963in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{2.362756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658931in}{2.362756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174385in}{2.362756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689840in}{2.362756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205294in}{2.362756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720749in}{2.362756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236204in}{2.362756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{2.485615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.443406in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{2.704952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.662742in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{2.924288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.882079in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=2.736359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_c\) in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{2.362756in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{2.990554in}}%
\pgfpathlineto{\pgfqpoint{1.112220in}{2.990415in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{2.990834in}}%
\pgfpathlineto{\pgfqpoint{1.138122in}{2.992514in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{2.993396in}}%
\pgfpathlineto{\pgfqpoint{1.164025in}{2.994083in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{2.995906in}}%
\pgfpathlineto{\pgfqpoint{1.189927in}{2.998950in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{3.005993in}}%
\pgfpathlineto{\pgfqpoint{1.228780in}{3.006809in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{3.006334in}}%
\pgfpathlineto{\pgfqpoint{1.254682in}{3.004707in}}%
\pgfpathlineto{\pgfqpoint{1.267633in}{3.003413in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{3.001390in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{2.999172in}}%
\pgfpathlineto{\pgfqpoint{1.306487in}{2.999027in}}%
\pgfpathlineto{\pgfqpoint{1.319438in}{3.000331in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{3.001415in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{3.001454in}}%
\pgfpathlineto{\pgfqpoint{1.358291in}{3.002613in}}%
\pgfpathlineto{\pgfqpoint{1.371242in}{3.003316in}}%
\pgfpathlineto{\pgfqpoint{1.384194in}{3.003750in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{3.003437in}}%
\pgfpathlineto{\pgfqpoint{1.423047in}{3.004298in}}%
\pgfpathlineto{\pgfqpoint{1.435998in}{3.003831in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{3.002583in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.000787in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{2.997102in}}%
\pgfpathlineto{\pgfqpoint{1.487802in}{2.991048in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{2.986209in}}%
\pgfpathlineto{\pgfqpoint{1.513705in}{2.980612in}}%
\pgfpathlineto{\pgfqpoint{1.526656in}{2.979289in}}%
\pgfpathlineto{\pgfqpoint{1.539607in}{2.978305in}}%
\pgfpathlineto{\pgfqpoint{1.552558in}{2.978284in}}%
\pgfpathlineto{\pgfqpoint{1.565509in}{2.979283in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{2.982058in}}%
\pgfpathlineto{\pgfqpoint{1.591411in}{2.982479in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{2.979398in}}%
\pgfpathlineto{\pgfqpoint{1.617314in}{2.972010in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{2.949826in}}%
\pgfpathlineto{\pgfqpoint{1.643216in}{2.922196in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{2.898615in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{2.870443in}}%
\pgfpathlineto{\pgfqpoint{1.682069in}{2.848279in}}%
\pgfpathlineto{\pgfqpoint{1.695020in}{2.819369in}}%
\pgfpathlineto{\pgfqpoint{1.707972in}{2.792799in}}%
\pgfpathlineto{\pgfqpoint{1.720923in}{2.774834in}}%
\pgfpathlineto{\pgfqpoint{1.733874in}{2.754505in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{2.737508in}}%
\pgfpathlineto{\pgfqpoint{1.759776in}{2.727098in}}%
\pgfpathlineto{\pgfqpoint{1.772727in}{2.717879in}}%
\pgfpathlineto{\pgfqpoint{1.785678in}{2.705789in}}%
\pgfpathlineto{\pgfqpoint{1.798629in}{2.694067in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{2.681008in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{2.670630in}}%
\pgfpathlineto{\pgfqpoint{1.837483in}{2.657394in}}%
\pgfpathlineto{\pgfqpoint{1.850434in}{2.646210in}}%
\pgfpathlineto{\pgfqpoint{1.863385in}{2.637729in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{2.626107in}}%
\pgfpathlineto{\pgfqpoint{1.889287in}{2.615066in}}%
\pgfpathlineto{\pgfqpoint{1.902238in}{2.603303in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{2.593782in}}%
\pgfpathlineto{\pgfqpoint{1.928141in}{2.580875in}}%
\pgfpathlineto{\pgfqpoint{1.941092in}{2.572142in}}%
\pgfpathlineto{\pgfqpoint{1.954043in}{2.566031in}}%
\pgfpathlineto{\pgfqpoint{1.966994in}{2.552853in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{2.546034in}}%
\pgfpathlineto{\pgfqpoint{1.992896in}{2.532717in}}%
\pgfpathlineto{\pgfqpoint{2.018798in}{2.522460in}}%
\pgfpathlineto{\pgfqpoint{2.031749in}{2.517721in}}%
\pgfpathlineto{\pgfqpoint{2.044701in}{2.512563in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{2.509352in}}%
\pgfpathlineto{\pgfqpoint{2.070603in}{2.508817in}}%
\pgfpathlineto{\pgfqpoint{2.083554in}{2.511295in}}%
\pgfpathlineto{\pgfqpoint{2.096505in}{2.513411in}}%
\pgfpathlineto{\pgfqpoint{2.109456in}{2.520751in}}%
\pgfpathlineto{\pgfqpoint{2.122407in}{2.527543in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{2.531804in}}%
\pgfpathlineto{\pgfqpoint{2.161261in}{2.541424in}}%
\pgfpathlineto{\pgfqpoint{2.174212in}{2.545450in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{2.547578in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{2.550698in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{2.552317in}}%
\pgfpathlineto{\pgfqpoint{2.251919in}{2.552909in}}%
\pgfpathlineto{\pgfqpoint{2.264870in}{2.557342in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{2.573577in}}%
\pgfpathlineto{\pgfqpoint{2.290772in}{2.595249in}}%
\pgfpathlineto{\pgfqpoint{2.303723in}{2.625665in}}%
\pgfpathlineto{\pgfqpoint{2.316674in}{2.654619in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{2.689458in}}%
\pgfpathlineto{\pgfqpoint{2.342576in}{2.723030in}}%
\pgfpathlineto{\pgfqpoint{2.355527in}{2.744073in}}%
\pgfpathlineto{\pgfqpoint{2.368479in}{2.771686in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{2.788740in}}%
\pgfpathlineto{\pgfqpoint{2.394381in}{2.807566in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{2.816400in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{2.819364in}}%
\pgfpathlineto{\pgfqpoint{2.433234in}{2.817416in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{2.813330in}}%
\pgfpathlineto{\pgfqpoint{2.459136in}{2.802771in}}%
\pgfpathlineto{\pgfqpoint{2.472088in}{2.799555in}}%
\pgfpathlineto{\pgfqpoint{2.485039in}{2.799005in}}%
\pgfpathlineto{\pgfqpoint{2.497990in}{2.799529in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{2.801561in}}%
\pgfpathlineto{\pgfqpoint{2.523892in}{2.807262in}}%
\pgfpathlineto{\pgfqpoint{2.536843in}{2.812667in}}%
\pgfpathlineto{\pgfqpoint{2.549794in}{2.820792in}}%
\pgfpathlineto{\pgfqpoint{2.562745in}{2.829307in}}%
\pgfpathlineto{\pgfqpoint{2.575697in}{2.836168in}}%
\pgfpathlineto{\pgfqpoint{2.588648in}{2.844873in}}%
\pgfpathlineto{\pgfqpoint{2.601599in}{2.852856in}}%
\pgfpathlineto{\pgfqpoint{2.614550in}{2.857945in}}%
\pgfpathlineto{\pgfqpoint{2.627501in}{2.861798in}}%
\pgfpathlineto{\pgfqpoint{2.640452in}{2.863046in}}%
\pgfpathlineto{\pgfqpoint{2.653403in}{2.857801in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{2.850503in}}%
\pgfpathlineto{\pgfqpoint{2.679305in}{2.835980in}}%
\pgfpathlineto{\pgfqpoint{2.692257in}{2.814537in}}%
\pgfpathlineto{\pgfqpoint{2.705208in}{2.794176in}}%
\pgfpathlineto{\pgfqpoint{2.718159in}{2.765886in}}%
\pgfpathlineto{\pgfqpoint{2.731110in}{2.744992in}}%
\pgfpathlineto{\pgfqpoint{2.744061in}{2.716906in}}%
\pgfpathlineto{\pgfqpoint{2.757012in}{2.694737in}}%
\pgfpathlineto{\pgfqpoint{2.769963in}{2.658270in}}%
\pgfpathlineto{\pgfqpoint{2.782914in}{2.606808in}}%
\pgfpathlineto{\pgfqpoint{2.795866in}{2.564128in}}%
\pgfpathlineto{\pgfqpoint{2.808817in}{2.505354in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{2.453532in}}%
\pgfpathlineto{\pgfqpoint{2.834719in}{2.428799in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{2.411847in}}%
\pgfpathlineto{\pgfqpoint{2.860621in}{2.398282in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{2.396720in}}%
\pgfpathlineto{\pgfqpoint{2.886523in}{2.407168in}}%
\pgfpathlineto{\pgfqpoint{2.899474in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{2.912426in}{2.479333in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{2.520436in}}%
\pgfpathlineto{\pgfqpoint{2.938328in}{2.562968in}}%
\pgfpathlineto{\pgfqpoint{2.951279in}{2.625305in}}%
\pgfpathlineto{\pgfqpoint{2.977181in}{2.764464in}}%
\pgfpathlineto{\pgfqpoint{2.990132in}{2.817645in}}%
\pgfpathlineto{\pgfqpoint{3.003083in}{2.880935in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{2.925814in}}%
\pgfpathlineto{\pgfqpoint{3.028986in}{2.976106in}}%
\pgfpathlineto{\pgfqpoint{3.041937in}{3.018609in}}%
\pgfpathlineto{\pgfqpoint{3.054888in}{3.042715in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{3.063926in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{3.072283in}}%
\pgfpathlineto{\pgfqpoint{3.093741in}{3.075999in}}%
\pgfpathlineto{\pgfqpoint{3.106692in}{3.070686in}}%
\pgfpathlineto{\pgfqpoint{3.119644in}{3.057558in}}%
\pgfpathlineto{\pgfqpoint{3.132595in}{3.053366in}}%
\pgfpathlineto{\pgfqpoint{3.145546in}{3.026804in}}%
\pgfpathlineto{\pgfqpoint{3.158497in}{3.013926in}}%
\pgfpathlineto{\pgfqpoint{3.171448in}{3.006665in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{2.997029in}}%
\pgfpathlineto{\pgfqpoint{3.210301in}{2.973775in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{2.961085in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{2.950787in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{2.950787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{2.362756in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{2.999499in}}%
\pgfpathlineto{\pgfqpoint{0.662540in}{2.999483in}}%
\pgfpathlineto{\pgfqpoint{0.667180in}{2.999494in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.999492in}}%
\pgfpathlineto{\pgfqpoint{0.676460in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{0.680069in}{2.999475in}}%
\pgfpathlineto{\pgfqpoint{0.685224in}{2.999459in}}%
\pgfpathlineto{\pgfqpoint{0.691927in}{2.999485in}}%
\pgfpathlineto{\pgfqpoint{0.695020in}{2.999495in}}%
\pgfpathlineto{\pgfqpoint{0.699660in}{2.999504in}}%
\pgfpathlineto{\pgfqpoint{0.704300in}{2.999504in}}%
\pgfpathlineto{\pgfqpoint{0.707393in}{2.999474in}}%
\pgfpathlineto{\pgfqpoint{0.732656in}{2.999489in}}%
\pgfpathlineto{\pgfqpoint{0.746576in}{2.999501in}}%
\pgfpathlineto{\pgfqpoint{0.749669in}{2.999474in}}%
\pgfpathlineto{\pgfqpoint{0.756887in}{2.999526in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{2.999483in}}%
\pgfpathlineto{\pgfqpoint{0.797100in}{2.999459in}}%
\pgfpathlineto{\pgfqpoint{0.798647in}{2.999490in}}%
\pgfpathlineto{\pgfqpoint{0.814114in}{2.999486in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.999519in}}%
\pgfpathlineto{\pgfqpoint{0.823909in}{2.999474in}}%
\pgfpathlineto{\pgfqpoint{0.826487in}{2.999513in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{2.999477in}}%
\pgfpathlineto{\pgfqpoint{0.834220in}{2.999515in}}%
\pgfpathlineto{\pgfqpoint{0.848656in}{2.999502in}}%
\pgfpathlineto{\pgfqpoint{0.850203in}{2.999509in}}%
\pgfpathlineto{\pgfqpoint{0.875981in}{2.999502in}}%
\pgfpathlineto{\pgfqpoint{0.878043in}{2.999521in}}%
\pgfpathlineto{\pgfqpoint{0.899181in}{2.999451in}}%
\pgfpathlineto{\pgfqpoint{0.901759in}{2.999506in}}%
\pgfpathlineto{\pgfqpoint{0.903305in}{2.999452in}}%
\pgfpathlineto{\pgfqpoint{0.905883in}{2.999457in}}%
\pgfpathlineto{\pgfqpoint{0.929083in}{2.999422in}}%
\pgfpathlineto{\pgfqpoint{0.938363in}{2.999453in}}%
\pgfpathlineto{\pgfqpoint{0.945065in}{2.999463in}}%
\pgfpathlineto{\pgfqpoint{0.948674in}{2.999442in}}%
\pgfpathlineto{\pgfqpoint{0.960532in}{2.999456in}}%
\pgfpathlineto{\pgfqpoint{0.967234in}{2.999424in}}%
\pgfpathlineto{\pgfqpoint{0.969297in}{2.999444in}}%
\pgfpathlineto{\pgfqpoint{0.974452in}{2.999446in}}%
\pgfpathlineto{\pgfqpoint{0.985794in}{2.999457in}}%
\pgfpathlineto{\pgfqpoint{0.989403in}{2.999496in}}%
\pgfpathlineto{\pgfqpoint{0.991981in}{2.999434in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{2.999488in}}%
\pgfpathlineto{\pgfqpoint{1.002292in}{2.999452in}}%
\pgfpathlineto{\pgfqpoint{1.009510in}{2.999441in}}%
\pgfpathlineto{\pgfqpoint{1.022399in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{1.024977in}{2.999444in}}%
\pgfpathlineto{\pgfqpoint{1.027039in}{2.999473in}}%
\pgfpathlineto{\pgfqpoint{1.030648in}{2.999474in}}%
\pgfpathlineto{\pgfqpoint{1.035804in}{2.999471in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{2.999459in}}%
\pgfpathlineto{\pgfqpoint{1.046115in}{2.999497in}}%
\pgfpathlineto{\pgfqpoint{1.053848in}{2.999482in}}%
\pgfpathlineto{\pgfqpoint{1.063644in}{2.999503in}}%
\pgfpathlineto{\pgfqpoint{1.065190in}{2.999509in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.999485in}}%
\pgfpathlineto{\pgfqpoint{1.069830in}{2.999485in}}%
\pgfpathlineto{\pgfqpoint{1.080141in}{2.999463in}}%
\pgfpathlineto{\pgfqpoint{1.083235in}{2.999470in}}%
\pgfpathlineto{\pgfqpoint{1.087359in}{2.999481in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{2.999478in}}%
\pgfpathlineto{\pgfqpoint{1.130151in}{2.999486in}}%
\pgfpathlineto{\pgfqpoint{1.132213in}{2.999476in}}%
\pgfpathlineto{\pgfqpoint{1.161600in}{2.999402in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{2.999377in}}%
\pgfpathlineto{\pgfqpoint{1.167786in}{2.999393in}}%
\pgfpathlineto{\pgfqpoint{1.181706in}{2.999116in}}%
\pgfpathlineto{\pgfqpoint{1.184800in}{2.999049in}}%
\pgfpathlineto{\pgfqpoint{1.208515in}{2.998644in}}%
\pgfpathlineto{\pgfqpoint{1.221920in}{2.998790in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{2.998806in}}%
\pgfpathlineto{\pgfqpoint{1.230169in}{2.998979in}}%
\pgfpathlineto{\pgfqpoint{1.232747in}{2.999047in}}%
\pgfpathlineto{\pgfqpoint{1.253369in}{3.000317in}}%
\pgfpathlineto{\pgfqpoint{1.259556in}{3.000836in}}%
\pgfpathlineto{\pgfqpoint{1.267289in}{3.001506in}}%
\pgfpathlineto{\pgfqpoint{1.272960in}{3.002026in}}%
\pgfpathlineto{\pgfqpoint{1.281725in}{3.002737in}}%
\pgfpathlineto{\pgfqpoint{1.284302in}{3.002931in}}%
\pgfpathlineto{\pgfqpoint{1.290489in}{3.003318in}}%
\pgfpathlineto{\pgfqpoint{1.306987in}{3.004117in}}%
\pgfpathlineto{\pgfqpoint{1.310596in}{3.004164in}}%
\pgfpathlineto{\pgfqpoint{1.318845in}{3.004361in}}%
\pgfpathlineto{\pgfqpoint{1.321938in}{3.004385in}}%
\pgfpathlineto{\pgfqpoint{1.326578in}{3.004489in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{3.004533in}}%
\pgfpathlineto{\pgfqpoint{1.333280in}{3.004654in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{3.004830in}}%
\pgfpathlineto{\pgfqpoint{1.351325in}{3.005290in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{3.005947in}}%
\pgfpathlineto{\pgfqpoint{1.363183in}{3.006184in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{3.006445in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{3.006712in}}%
\pgfpathlineto{\pgfqpoint{1.370916in}{3.007053in}}%
\pgfpathlineto{\pgfqpoint{1.392054in}{3.010403in}}%
\pgfpathlineto{\pgfqpoint{1.402881in}{3.012371in}}%
\pgfpathlineto{\pgfqpoint{1.405974in}{3.013010in}}%
\pgfpathlineto{\pgfqpoint{1.433814in}{3.018380in}}%
\pgfpathlineto{\pgfqpoint{1.441032in}{3.019682in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{3.020361in}}%
\pgfpathlineto{\pgfqpoint{1.446703in}{3.020846in}}%
\pgfpathlineto{\pgfqpoint{1.452374in}{3.021855in}}%
\pgfpathlineto{\pgfqpoint{1.479183in}{3.025556in}}%
\pgfpathlineto{\pgfqpoint{1.482792in}{3.025846in}}%
\pgfpathlineto{\pgfqpoint{1.483823in}{3.025962in}}%
\pgfpathlineto{\pgfqpoint{1.489494in}{3.026516in}}%
\pgfpathlineto{\pgfqpoint{1.495165in}{3.026854in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{3.026926in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{3.027050in}}%
\pgfpathlineto{\pgfqpoint{1.509085in}{3.027108in}}%
\pgfpathlineto{\pgfqpoint{1.511663in}{3.026953in}}%
\pgfpathlineto{\pgfqpoint{1.516819in}{3.026777in}}%
\pgfpathlineto{\pgfqpoint{1.527130in}{3.025645in}}%
\pgfpathlineto{\pgfqpoint{1.533832in}{3.024592in}}%
\pgfpathlineto{\pgfqpoint{1.552908in}{3.020138in}}%
\pgfpathlineto{\pgfqpoint{1.557548in}{3.018849in}}%
\pgfpathlineto{\pgfqpoint{1.560641in}{3.017959in}}%
\pgfpathlineto{\pgfqpoint{1.563735in}{3.016944in}}%
\pgfpathlineto{\pgfqpoint{1.567859in}{3.015635in}}%
\pgfpathlineto{\pgfqpoint{1.602401in}{3.004183in}}%
\pgfpathlineto{\pgfqpoint{1.604979in}{3.003438in}}%
\pgfpathlineto{\pgfqpoint{1.608588in}{3.002437in}}%
\pgfpathlineto{\pgfqpoint{1.616837in}{3.000075in}}%
\pgfpathlineto{\pgfqpoint{1.622508in}{2.998637in}}%
\pgfpathlineto{\pgfqpoint{1.641068in}{2.994403in}}%
\pgfpathlineto{\pgfqpoint{1.643130in}{2.994072in}}%
\pgfpathlineto{\pgfqpoint{1.659113in}{2.989967in}}%
\pgfpathlineto{\pgfqpoint{1.673033in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{1.680251in}{2.980737in}}%
\pgfpathlineto{\pgfqpoint{1.683859in}{2.978525in}}%
\pgfpathlineto{\pgfqpoint{1.693140in}{2.971776in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{2.962459in}}%
\pgfpathlineto{\pgfqpoint{1.714277in}{2.951184in}}%
\pgfpathlineto{\pgfqpoint{1.718402in}{2.946363in}}%
\pgfpathlineto{\pgfqpoint{1.730260in}{2.930859in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{2.921536in}}%
\pgfpathlineto{\pgfqpoint{1.744695in}{2.910164in}}%
\pgfpathlineto{\pgfqpoint{1.750882in}{2.900754in}}%
\pgfpathlineto{\pgfqpoint{1.761709in}{2.883647in}}%
\pgfpathlineto{\pgfqpoint{1.768926in}{2.871992in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{2.859547in}}%
\pgfpathlineto{\pgfqpoint{1.800891in}{2.821339in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.809880in}}%
\pgfpathlineto{\pgfqpoint{1.828216in}{2.782354in}}%
\pgfpathlineto{\pgfqpoint{1.839042in}{2.768294in}}%
\pgfpathlineto{\pgfqpoint{1.843167in}{2.763162in}}%
\pgfpathlineto{\pgfqpoint{1.849353in}{2.755446in}}%
\pgfpathlineto{\pgfqpoint{1.852447in}{2.751676in}}%
\pgfpathlineto{\pgfqpoint{1.857602in}{2.745471in}}%
\pgfpathlineto{\pgfqpoint{1.864305in}{2.737520in}}%
\pgfpathlineto{\pgfqpoint{1.879256in}{2.720446in}}%
\pgfpathlineto{\pgfqpoint{1.885443in}{2.713584in}}%
\pgfpathlineto{\pgfqpoint{1.888020in}{2.710743in}}%
\pgfpathlineto{\pgfqpoint{1.892660in}{2.705654in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{2.697748in}}%
\pgfpathlineto{\pgfqpoint{1.901425in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{1.909158in}{2.688010in}}%
\pgfpathlineto{\pgfqpoint{1.910705in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{1.914829in}{2.682144in}}%
\pgfpathlineto{\pgfqpoint{1.924625in}{2.671990in}}%
\pgfpathlineto{\pgfqpoint{1.927203in}{2.669423in}}%
\pgfpathlineto{\pgfqpoint{1.936998in}{2.659728in}}%
\pgfpathlineto{\pgfqpoint{1.960198in}{2.637224in}}%
\pgfpathlineto{\pgfqpoint{1.967416in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{2.628545in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{2.618755in}}%
\pgfpathlineto{\pgfqpoint{1.985461in}{2.614326in}}%
\pgfpathlineto{\pgfqpoint{2.000927in}{2.601593in}}%
\pgfpathlineto{\pgfqpoint{2.001959in}{2.600807in}}%
\pgfpathlineto{\pgfqpoint{2.020003in}{2.587216in}}%
\pgfpathlineto{\pgfqpoint{2.023096in}{2.585115in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{2.576545in}}%
\pgfpathlineto{\pgfqpoint{2.042172in}{2.573251in}}%
\pgfpathlineto{\pgfqpoint{2.043719in}{2.572404in}}%
\pgfpathlineto{\pgfqpoint{2.045265in}{2.571553in}}%
\pgfpathlineto{\pgfqpoint{2.048874in}{2.569647in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{2.567882in}}%
\pgfpathlineto{\pgfqpoint{2.053514in}{2.567333in}}%
\pgfpathlineto{\pgfqpoint{2.055061in}{2.566807in}}%
\pgfpathlineto{\pgfqpoint{2.059701in}{2.564756in}}%
\pgfpathlineto{\pgfqpoint{2.063825in}{2.563163in}}%
\pgfpathlineto{\pgfqpoint{2.064857in}{2.562645in}}%
\pgfpathlineto{\pgfqpoint{2.068465in}{2.561015in}}%
\pgfpathlineto{\pgfqpoint{2.077746in}{2.556596in}}%
\pgfpathlineto{\pgfqpoint{2.084963in}{2.553871in}}%
\pgfpathlineto{\pgfqpoint{2.088057in}{2.552792in}}%
\pgfpathlineto{\pgfqpoint{2.091666in}{2.551405in}}%
\pgfpathlineto{\pgfqpoint{2.099915in}{2.548772in}}%
\pgfpathlineto{\pgfqpoint{2.105070in}{2.547562in}}%
\pgfpathlineto{\pgfqpoint{2.106101in}{2.547290in}}%
\pgfpathlineto{\pgfqpoint{2.121052in}{2.543585in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{2.542943in}}%
\pgfpathlineto{\pgfqpoint{2.131364in}{2.542015in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{2.541928in}}%
\pgfpathlineto{\pgfqpoint{2.146315in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{2.149924in}{2.540676in}}%
\pgfpathlineto{\pgfqpoint{2.151986in}{2.540597in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{2.540848in}}%
\pgfpathlineto{\pgfqpoint{2.180342in}{2.541741in}}%
\pgfpathlineto{\pgfqpoint{2.188075in}{2.542507in}}%
\pgfpathlineto{\pgfqpoint{2.191684in}{2.542886in}}%
\pgfpathlineto{\pgfqpoint{2.194262in}{2.543111in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{2.543785in}}%
\pgfpathlineto{\pgfqpoint{2.200448in}{2.543927in}}%
\pgfpathlineto{\pgfqpoint{2.207151in}{2.544734in}}%
\pgfpathlineto{\pgfqpoint{2.209213in}{2.544965in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{2.545291in}}%
\pgfpathlineto{\pgfqpoint{2.213853in}{2.545663in}}%
\pgfpathlineto{\pgfqpoint{2.218493in}{2.546265in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{2.548300in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{2.549116in}}%
\pgfpathlineto{\pgfqpoint{2.240662in}{2.549724in}}%
\pgfpathlineto{\pgfqpoint{2.243240in}{2.550200in}}%
\pgfpathlineto{\pgfqpoint{2.249426in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{2.251488in}{2.551747in}}%
\pgfpathlineto{\pgfqpoint{2.254582in}{2.552294in}}%
\pgfpathlineto{\pgfqpoint{2.258706in}{2.553015in}}%
\pgfpathlineto{\pgfqpoint{2.261284in}{2.553515in}}%
\pgfpathlineto{\pgfqpoint{2.263346in}{2.553883in}}%
\pgfpathlineto{\pgfqpoint{2.271080in}{2.555351in}}%
\pgfpathlineto{\pgfqpoint{2.280875in}{2.557222in}}%
\pgfpathlineto{\pgfqpoint{2.283969in}{2.557897in}}%
\pgfpathlineto{\pgfqpoint{2.286031in}{2.558319in}}%
\pgfpathlineto{\pgfqpoint{2.291186in}{2.559539in}}%
\pgfpathlineto{\pgfqpoint{2.299951in}{2.561911in}}%
\pgfpathlineto{\pgfqpoint{2.304075in}{2.563295in}}%
\pgfpathlineto{\pgfqpoint{2.310778in}{2.566383in}}%
\pgfpathlineto{\pgfqpoint{2.314386in}{2.568384in}}%
\pgfpathlineto{\pgfqpoint{2.319542in}{2.571853in}}%
\pgfpathlineto{\pgfqpoint{2.326760in}{2.577897in}}%
\pgfpathlineto{\pgfqpoint{2.331915in}{2.583138in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{2.591037in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{2.596569in}}%
\pgfpathlineto{\pgfqpoint{2.348413in}{2.605371in}}%
\pgfpathlineto{\pgfqpoint{2.353053in}{2.613219in}}%
\pgfpathlineto{\pgfqpoint{2.362333in}{2.630520in}}%
\pgfpathlineto{\pgfqpoint{2.370582in}{2.647258in}}%
\pgfpathlineto{\pgfqpoint{2.381409in}{2.670968in}}%
\pgfpathlineto{\pgfqpoint{2.383987in}{2.676852in}}%
\pgfpathlineto{\pgfqpoint{2.393267in}{2.698302in}}%
\pgfpathlineto{\pgfqpoint{2.399969in}{2.713829in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{2.784892in}}%
\pgfpathlineto{\pgfqpoint{2.436058in}{2.795658in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{2.815091in}}%
\pgfpathlineto{\pgfqpoint{2.451009in}{2.822501in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{2.828825in}}%
\pgfpathlineto{\pgfqpoint{2.457712in}{2.832470in}}%
\pgfpathlineto{\pgfqpoint{2.460805in}{2.836556in}}%
\pgfpathlineto{\pgfqpoint{2.465445in}{2.841893in}}%
\pgfpathlineto{\pgfqpoint{2.470085in}{2.846811in}}%
\pgfpathlineto{\pgfqpoint{2.473178in}{2.849669in}}%
\pgfpathlineto{\pgfqpoint{2.481427in}{2.856260in}}%
\pgfpathlineto{\pgfqpoint{2.490192in}{2.862171in}}%
\pgfpathlineto{\pgfqpoint{2.513392in}{2.875945in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{2.876759in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{2.880154in}}%
\pgfpathlineto{\pgfqpoint{2.530921in}{2.884700in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{2.888249in}}%
\pgfpathlineto{\pgfqpoint{2.551543in}{2.890527in}}%
\pgfpathlineto{\pgfqpoint{2.558245in}{2.891215in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{2.891713in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{2.891091in}}%
\pgfpathlineto{\pgfqpoint{2.587632in}{2.889728in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.889095in}}%
\pgfpathlineto{\pgfqpoint{2.592272in}{2.888830in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{2.887910in}}%
\pgfpathlineto{\pgfqpoint{2.608770in}{2.883703in}}%
\pgfpathlineto{\pgfqpoint{2.611348in}{2.882684in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{2.877618in}}%
\pgfpathlineto{\pgfqpoint{2.630423in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{2.633517in}{2.874259in}}%
\pgfpathlineto{\pgfqpoint{2.638157in}{2.872699in}}%
\pgfpathlineto{\pgfqpoint{2.640734in}{2.871841in}}%
\pgfpathlineto{\pgfqpoint{2.646921in}{2.870108in}}%
\pgfpathlineto{\pgfqpoint{2.651561in}{2.868848in}}%
\pgfpathlineto{\pgfqpoint{2.662903in}{2.866255in}}%
\pgfpathlineto{\pgfqpoint{2.670637in}{2.864806in}}%
\pgfpathlineto{\pgfqpoint{2.672184in}{2.864564in}}%
\pgfpathlineto{\pgfqpoint{2.675277in}{2.863966in}}%
\pgfpathlineto{\pgfqpoint{2.677855in}{2.863385in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{2.861394in}}%
\pgfpathlineto{\pgfqpoint{2.692290in}{2.860436in}}%
\pgfpathlineto{\pgfqpoint{2.698993in}{2.858947in}}%
\pgfpathlineto{\pgfqpoint{2.715490in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{2.726833in}{2.848766in}}%
\pgfpathlineto{\pgfqpoint{2.737144in}{2.842822in}}%
\pgfpathlineto{\pgfqpoint{2.741784in}{2.839657in}}%
\pgfpathlineto{\pgfqpoint{2.749002in}{2.834150in}}%
\pgfpathlineto{\pgfqpoint{2.753126in}{2.830754in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{2.823523in}}%
\pgfpathlineto{\pgfqpoint{2.765499in}{2.818980in}}%
\pgfpathlineto{\pgfqpoint{2.770655in}{2.813546in}}%
\pgfpathlineto{\pgfqpoint{2.781482in}{2.801053in}}%
\pgfpathlineto{\pgfqpoint{2.786122in}{2.795000in}}%
\pgfpathlineto{\pgfqpoint{2.796948in}{2.779610in}}%
\pgfpathlineto{\pgfqpoint{2.808291in}{2.760862in}}%
\pgfpathlineto{\pgfqpoint{2.817571in}{2.743191in}}%
\pgfpathlineto{\pgfqpoint{2.822726in}{2.732363in}}%
\pgfpathlineto{\pgfqpoint{2.829944in}{2.716059in}}%
\pgfpathlineto{\pgfqpoint{2.834584in}{2.704900in}}%
\pgfpathlineto{\pgfqpoint{2.844380in}{2.679377in}}%
\pgfpathlineto{\pgfqpoint{2.852629in}{2.656184in}}%
\pgfpathlineto{\pgfqpoint{2.885624in}{2.560028in}}%
\pgfpathlineto{\pgfqpoint{2.896451in}{2.531120in}}%
\pgfpathlineto{\pgfqpoint{2.905216in}{2.509936in}}%
\pgfpathlineto{\pgfqpoint{2.910371in}{2.498549in}}%
\pgfpathlineto{\pgfqpoint{2.913980in}{2.491415in}}%
\pgfpathlineto{\pgfqpoint{2.919136in}{2.481946in}}%
\pgfpathlineto{\pgfqpoint{2.923260in}{2.475062in}}%
\pgfpathlineto{\pgfqpoint{2.926353in}{2.470785in}}%
\pgfpathlineto{\pgfqpoint{2.931509in}{2.464556in}}%
\pgfpathlineto{\pgfqpoint{2.936149in}{2.459750in}}%
\pgfpathlineto{\pgfqpoint{2.938727in}{2.457946in}}%
\pgfpathlineto{\pgfqpoint{2.941820in}{2.456147in}}%
\pgfpathlineto{\pgfqpoint{2.946976in}{2.453825in}}%
\pgfpathlineto{\pgfqpoint{2.948522in}{2.453477in}}%
\pgfpathlineto{\pgfqpoint{2.951616in}{2.453556in}}%
\pgfpathlineto{\pgfqpoint{2.955225in}{2.454288in}}%
\pgfpathlineto{\pgfqpoint{2.958834in}{2.455298in}}%
\pgfpathlineto{\pgfqpoint{2.961411in}{2.456629in}}%
\pgfpathlineto{\pgfqpoint{2.963474in}{2.458114in}}%
\pgfpathlineto{\pgfqpoint{2.966567in}{2.460874in}}%
\pgfpathlineto{\pgfqpoint{2.969145in}{2.463263in}}%
\pgfpathlineto{\pgfqpoint{2.972754in}{2.467147in}}%
\pgfpathlineto{\pgfqpoint{2.975847in}{2.471405in}}%
\pgfpathlineto{\pgfqpoint{2.979971in}{2.478181in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.485498in}}%
\pgfpathlineto{\pgfqpoint{2.986674in}{2.490509in}}%
\pgfpathlineto{\pgfqpoint{2.989251in}{2.496078in}}%
\pgfpathlineto{\pgfqpoint{2.994407in}{2.508288in}}%
\pgfpathlineto{\pgfqpoint{2.999047in}{2.519816in}}%
\pgfpathlineto{\pgfqpoint{3.003172in}{2.531294in}}%
\pgfpathlineto{\pgfqpoint{3.008843in}{2.548051in}}%
\pgfpathlineto{\pgfqpoint{3.013483in}{2.562692in}}%
\pgfpathlineto{\pgfqpoint{3.020700in}{2.586912in}}%
\pgfpathlineto{\pgfqpoint{3.027918in}{2.612183in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{2.630963in}}%
\pgfpathlineto{\pgfqpoint{3.041838in}{2.663592in}}%
\pgfpathlineto{\pgfqpoint{3.052665in}{2.705346in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{2.768045in}}%
\pgfpathlineto{\pgfqpoint{3.084630in}{2.828914in}}%
\pgfpathlineto{\pgfqpoint{3.090301in}{2.849730in}}%
\pgfpathlineto{\pgfqpoint{3.103190in}{2.894880in}}%
\pgfpathlineto{\pgfqpoint{3.114016in}{2.929733in}}%
\pgfpathlineto{\pgfqpoint{3.120203in}{2.948051in}}%
\pgfpathlineto{\pgfqpoint{3.128452in}{2.970884in}}%
\pgfpathlineto{\pgfqpoint{3.133092in}{2.982473in}}%
\pgfpathlineto{\pgfqpoint{3.139794in}{2.998047in}}%
\pgfpathlineto{\pgfqpoint{3.143919in}{3.006707in}}%
\pgfpathlineto{\pgfqpoint{3.147528in}{3.013698in}}%
\pgfpathlineto{\pgfqpoint{3.154230in}{3.025798in}}%
\pgfpathlineto{\pgfqpoint{3.157839in}{3.031344in}}%
\pgfpathlineto{\pgfqpoint{3.165057in}{3.041116in}}%
\pgfpathlineto{\pgfqpoint{3.168150in}{3.044781in}}%
\pgfpathlineto{\pgfqpoint{3.173821in}{3.050425in}}%
\pgfpathlineto{\pgfqpoint{3.181554in}{3.056667in}}%
\pgfpathlineto{\pgfqpoint{3.187226in}{3.059882in}}%
\pgfpathlineto{\pgfqpoint{3.190835in}{3.061603in}}%
\pgfpathlineto{\pgfqpoint{3.194959in}{3.063023in}}%
\pgfpathlineto{\pgfqpoint{3.202692in}{3.064558in}}%
\pgfpathlineto{\pgfqpoint{3.208363in}{3.064733in}}%
\pgfpathlineto{\pgfqpoint{3.210426in}{3.064521in}}%
\pgfpathlineto{\pgfqpoint{3.216097in}{3.063753in}}%
\pgfpathlineto{\pgfqpoint{3.219190in}{3.063044in}}%
\pgfpathlineto{\pgfqpoint{3.222284in}{3.062066in}}%
\pgfpathlineto{\pgfqpoint{3.225892in}{3.060683in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{3.058680in}}%
\pgfpathlineto{\pgfqpoint{3.235688in}{3.055860in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.055528in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.055528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{2.362756in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{2.990544in}}%
\pgfpathlineto{\pgfqpoint{0.679549in}{2.990541in}}%
\pgfpathlineto{\pgfqpoint{0.684188in}{2.990523in}}%
\pgfpathlineto{\pgfqpoint{0.692435in}{2.990525in}}%
\pgfpathlineto{\pgfqpoint{0.698105in}{2.990554in}}%
\pgfpathlineto{\pgfqpoint{0.704806in}{2.990517in}}%
\pgfpathlineto{\pgfqpoint{0.707384in}{2.990537in}}%
\pgfpathlineto{\pgfqpoint{0.710992in}{2.990550in}}%
\pgfpathlineto{\pgfqpoint{0.728002in}{2.990564in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{2.990517in}}%
\pgfpathlineto{\pgfqpoint{0.737795in}{2.990532in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.990554in}}%
\pgfpathlineto{\pgfqpoint{0.786764in}{2.990525in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{2.990560in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{2.990515in}}%
\pgfpathlineto{\pgfqpoint{0.801196in}{2.990530in}}%
\pgfpathlineto{\pgfqpoint{0.807382in}{2.990542in}}%
\pgfpathlineto{\pgfqpoint{0.834185in}{2.990488in}}%
\pgfpathlineto{\pgfqpoint{0.835732in}{2.990495in}}%
\pgfpathlineto{\pgfqpoint{0.843979in}{2.990484in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{2.990554in}}%
\pgfpathlineto{\pgfqpoint{0.859958in}{2.990505in}}%
\pgfpathlineto{\pgfqpoint{0.862020in}{2.990515in}}%
\pgfpathlineto{\pgfqpoint{0.871298in}{2.990530in}}%
\pgfpathlineto{\pgfqpoint{1.097583in}{2.990390in}}%
\pgfpathlineto{\pgfqpoint{1.099644in}{2.990412in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{2.990411in}}%
\pgfpathlineto{\pgfqpoint{1.108923in}{2.990448in}}%
\pgfpathlineto{\pgfqpoint{1.110984in}{2.990411in}}%
\pgfpathlineto{\pgfqpoint{1.129025in}{2.990408in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{2.990383in}}%
\pgfpathlineto{\pgfqpoint{1.157891in}{2.990810in}}%
\pgfpathlineto{\pgfqpoint{1.164076in}{2.991283in}}%
\pgfpathlineto{\pgfqpoint{1.167684in}{2.991573in}}%
\pgfpathlineto{\pgfqpoint{1.186241in}{2.993088in}}%
\pgfpathlineto{\pgfqpoint{1.188303in}{2.993183in}}%
\pgfpathlineto{\pgfqpoint{1.202220in}{2.994290in}}%
\pgfpathlineto{\pgfqpoint{1.216653in}{2.995100in}}%
\pgfpathlineto{\pgfqpoint{1.218714in}{2.995185in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{2.996004in}}%
\pgfpathlineto{\pgfqpoint{1.236755in}{2.996537in}}%
\pgfpathlineto{\pgfqpoint{1.243972in}{2.997290in}}%
\pgfpathlineto{\pgfqpoint{1.255827in}{2.999088in}}%
\pgfpathlineto{\pgfqpoint{1.260466in}{2.999983in}}%
\pgfpathlineto{\pgfqpoint{1.262013in}{3.000254in}}%
\pgfpathlineto{\pgfqpoint{1.265105in}{3.000914in}}%
\pgfpathlineto{\pgfqpoint{1.277476in}{3.002938in}}%
\pgfpathlineto{\pgfqpoint{1.280569in}{3.003175in}}%
\pgfpathlineto{\pgfqpoint{1.289847in}{3.003816in}}%
\pgfpathlineto{\pgfqpoint{1.297064in}{3.004167in}}%
\pgfpathlineto{\pgfqpoint{1.300156in}{3.004292in}}%
\pgfpathlineto{\pgfqpoint{1.319744in}{3.004527in}}%
\pgfpathlineto{\pgfqpoint{1.326444in}{3.004340in}}%
\pgfpathlineto{\pgfqpoint{1.329537in}{3.004214in}}%
\pgfpathlineto{\pgfqpoint{1.335207in}{3.003929in}}%
\pgfpathlineto{\pgfqpoint{1.336754in}{3.003915in}}%
\pgfpathlineto{\pgfqpoint{1.340877in}{3.003739in}}%
\pgfpathlineto{\pgfqpoint{1.343454in}{3.003601in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{3.003333in}}%
\pgfpathlineto{\pgfqpoint{1.354794in}{3.002788in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{3.002431in}}%
\pgfpathlineto{\pgfqpoint{1.382629in}{3.000872in}}%
\pgfpathlineto{\pgfqpoint{1.384691in}{3.000813in}}%
\pgfpathlineto{\pgfqpoint{1.387268in}{3.000735in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{3.000744in}}%
\pgfpathlineto{\pgfqpoint{1.393454in}{3.000738in}}%
\pgfpathlineto{\pgfqpoint{1.398608in}{3.000788in}}%
\pgfpathlineto{\pgfqpoint{1.408917in}{3.001026in}}%
\pgfpathlineto{\pgfqpoint{1.413041in}{3.000987in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{3.001045in}}%
\pgfpathlineto{\pgfqpoint{1.421804in}{3.001089in}}%
\pgfpathlineto{\pgfqpoint{1.425927in}{3.001081in}}%
\pgfpathlineto{\pgfqpoint{1.428504in}{3.000956in}}%
\pgfpathlineto{\pgfqpoint{1.436752in}{3.000744in}}%
\pgfpathlineto{\pgfqpoint{1.440360in}{3.000617in}}%
\pgfpathlineto{\pgfqpoint{1.461494in}{2.999972in}}%
\pgfpathlineto{\pgfqpoint{1.463555in}{3.000001in}}%
\pgfpathlineto{\pgfqpoint{1.478504in}{2.999584in}}%
\pgfpathlineto{\pgfqpoint{1.489328in}{2.999630in}}%
\pgfpathlineto{\pgfqpoint{1.500153in}{2.999499in}}%
\pgfpathlineto{\pgfqpoint{1.504792in}{2.999324in}}%
\pgfpathlineto{\pgfqpoint{1.514070in}{2.998899in}}%
\pgfpathlineto{\pgfqpoint{1.529018in}{2.996844in}}%
\pgfpathlineto{\pgfqpoint{1.531595in}{2.996205in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{2.994221in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{2.988302in}}%
\pgfpathlineto{\pgfqpoint{1.573863in}{2.986411in}}%
\pgfpathlineto{\pgfqpoint{1.576440in}{2.985918in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{2.983487in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{2.983097in}}%
\pgfpathlineto{\pgfqpoint{1.599120in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.600151in}{2.982515in}}%
\pgfpathlineto{\pgfqpoint{1.601697in}{2.982348in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{2.980446in}}%
\pgfpathlineto{\pgfqpoint{1.636233in}{2.980295in}}%
\pgfpathlineto{\pgfqpoint{1.637779in}{2.980180in}}%
\pgfpathlineto{\pgfqpoint{1.642934in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{1.644995in}{2.979194in}}%
\pgfpathlineto{\pgfqpoint{1.649634in}{2.978043in}}%
\pgfpathlineto{\pgfqpoint{1.655304in}{2.976009in}}%
\pgfpathlineto{\pgfqpoint{1.662521in}{2.972109in}}%
\pgfpathlineto{\pgfqpoint{1.670768in}{2.966273in}}%
\pgfpathlineto{\pgfqpoint{1.679015in}{2.958822in}}%
\pgfpathlineto{\pgfqpoint{1.688809in}{2.947708in}}%
\pgfpathlineto{\pgfqpoint{1.691902in}{2.943797in}}%
\pgfpathlineto{\pgfqpoint{1.705304in}{2.924553in}}%
\pgfpathlineto{\pgfqpoint{1.708396in}{2.919591in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{2.905679in}}%
\pgfpathlineto{\pgfqpoint{1.720252in}{2.899228in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{2.882985in}}%
\pgfpathlineto{\pgfqpoint{1.737777in}{2.866101in}}%
\pgfpathlineto{\pgfqpoint{1.742932in}{2.856332in}}%
\pgfpathlineto{\pgfqpoint{1.751179in}{2.840591in}}%
\pgfpathlineto{\pgfqpoint{1.766643in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{1.771797in}{2.802246in}}%
\pgfpathlineto{\pgfqpoint{1.776436in}{2.793988in}}%
\pgfpathlineto{\pgfqpoint{1.785714in}{2.778516in}}%
\pgfpathlineto{\pgfqpoint{1.794477in}{2.765272in}}%
\pgfpathlineto{\pgfqpoint{1.803240in}{2.753303in}}%
\pgfpathlineto{\pgfqpoint{1.804786in}{2.751277in}}%
\pgfpathlineto{\pgfqpoint{1.808910in}{2.745986in}}%
\pgfpathlineto{\pgfqpoint{1.811487in}{2.742854in}}%
\pgfpathlineto{\pgfqpoint{1.816642in}{2.736637in}}%
\pgfpathlineto{\pgfqpoint{1.819219in}{2.733720in}}%
\pgfpathlineto{\pgfqpoint{1.820765in}{2.731953in}}%
\pgfpathlineto{\pgfqpoint{1.823858in}{2.728504in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{2.723488in}}%
\pgfpathlineto{\pgfqpoint{1.838291in}{2.713228in}}%
\pgfpathlineto{\pgfqpoint{1.842414in}{2.709045in}}%
\pgfpathlineto{\pgfqpoint{1.846538in}{2.705013in}}%
\pgfpathlineto{\pgfqpoint{1.852724in}{2.699174in}}%
\pgfpathlineto{\pgfqpoint{1.854785in}{2.697254in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{2.689934in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{2.675683in}}%
\pgfpathlineto{\pgfqpoint{1.884682in}{2.669782in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{2.664850in}}%
\pgfpathlineto{\pgfqpoint{1.894475in}{2.661511in}}%
\pgfpathlineto{\pgfqpoint{1.898599in}{2.658092in}}%
\pgfpathlineto{\pgfqpoint{1.934165in}{2.629199in}}%
\pgfpathlineto{\pgfqpoint{1.943959in}{2.621732in}}%
\pgfpathlineto{\pgfqpoint{1.971278in}{2.599456in}}%
\pgfpathlineto{\pgfqpoint{1.973855in}{2.597438in}}%
\pgfpathlineto{\pgfqpoint{1.976433in}{2.595446in}}%
\pgfpathlineto{\pgfqpoint{1.980556in}{2.592219in}}%
\pgfpathlineto{\pgfqpoint{1.990350in}{2.584470in}}%
\pgfpathlineto{\pgfqpoint{1.992927in}{2.582348in}}%
\pgfpathlineto{\pgfqpoint{1.999113in}{2.577553in}}%
\pgfpathlineto{\pgfqpoint{2.003752in}{2.574316in}}%
\pgfpathlineto{\pgfqpoint{2.018184in}{2.563382in}}%
\pgfpathlineto{\pgfqpoint{2.020762in}{2.561331in}}%
\pgfpathlineto{\pgfqpoint{2.023339in}{2.559385in}}%
\pgfpathlineto{\pgfqpoint{2.026432in}{2.557127in}}%
\pgfpathlineto{\pgfqpoint{2.031071in}{2.553730in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.547402in}}%
\pgfpathlineto{\pgfqpoint{2.042411in}{2.545157in}}%
\pgfpathlineto{\pgfqpoint{2.046534in}{2.542290in}}%
\pgfpathlineto{\pgfqpoint{2.061998in}{2.532127in}}%
\pgfpathlineto{\pgfqpoint{2.065606in}{2.529917in}}%
\pgfpathlineto{\pgfqpoint{2.081585in}{2.521759in}}%
\pgfpathlineto{\pgfqpoint{2.086740in}{2.519365in}}%
\pgfpathlineto{\pgfqpoint{2.091894in}{2.517349in}}%
\pgfpathlineto{\pgfqpoint{2.094472in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{2.107358in}{2.513178in}}%
\pgfpathlineto{\pgfqpoint{2.113544in}{2.512177in}}%
\pgfpathlineto{\pgfqpoint{2.122822in}{2.511259in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{2.511119in}}%
\pgfpathlineto{\pgfqpoint{2.130554in}{2.511188in}}%
\pgfpathlineto{\pgfqpoint{2.141378in}{2.511896in}}%
\pgfpathlineto{\pgfqpoint{2.142409in}{2.512040in}}%
\pgfpathlineto{\pgfqpoint{2.146533in}{2.512771in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{2.513198in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{2.515767in}}%
\pgfpathlineto{\pgfqpoint{2.162512in}{2.517008in}}%
\pgfpathlineto{\pgfqpoint{2.171790in}{2.520081in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{2.525092in}}%
\pgfpathlineto{\pgfqpoint{2.185707in}{2.525554in}}%
\pgfpathlineto{\pgfqpoint{2.187769in}{2.526356in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{2.528457in}}%
\pgfpathlineto{\pgfqpoint{2.208903in}{2.534665in}}%
\pgfpathlineto{\pgfqpoint{2.212511in}{2.535886in}}%
\pgfpathlineto{\pgfqpoint{2.216119in}{2.537179in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{2.538594in}}%
\pgfpathlineto{\pgfqpoint{2.222304in}{2.539254in}}%
\pgfpathlineto{\pgfqpoint{2.225397in}{2.540248in}}%
\pgfpathlineto{\pgfqpoint{2.231067in}{2.542067in}}%
\pgfpathlineto{\pgfqpoint{2.236737in}{2.543760in}}%
\pgfpathlineto{\pgfqpoint{2.249108in}{2.546782in}}%
\pgfpathlineto{\pgfqpoint{2.250654in}{2.547101in}}%
\pgfpathlineto{\pgfqpoint{2.254263in}{2.547850in}}%
\pgfpathlineto{\pgfqpoint{2.258386in}{2.548521in}}%
\pgfpathlineto{\pgfqpoint{2.265087in}{2.549617in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{2.549950in}}%
\pgfpathlineto{\pgfqpoint{2.271788in}{2.550502in}}%
\pgfpathlineto{\pgfqpoint{2.273334in}{2.550676in}}%
\pgfpathlineto{\pgfqpoint{2.285705in}{2.552226in}}%
\pgfpathlineto{\pgfqpoint{2.287252in}{2.552507in}}%
\pgfpathlineto{\pgfqpoint{2.288798in}{2.552757in}}%
\pgfpathlineto{\pgfqpoint{2.289829in}{2.552994in}}%
\pgfpathlineto{\pgfqpoint{2.297561in}{2.554770in}}%
\pgfpathlineto{\pgfqpoint{2.303231in}{2.556752in}}%
\pgfpathlineto{\pgfqpoint{2.304262in}{2.557214in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{2.558764in}}%
\pgfpathlineto{\pgfqpoint{2.312509in}{2.561423in}}%
\pgfpathlineto{\pgfqpoint{2.319210in}{2.566058in}}%
\pgfpathlineto{\pgfqpoint{2.322303in}{2.568489in}}%
\pgfpathlineto{\pgfqpoint{2.325395in}{2.571320in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{2.573930in}}%
\pgfpathlineto{\pgfqpoint{2.332612in}{2.578760in}}%
\pgfpathlineto{\pgfqpoint{2.335704in}{2.582195in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{2.344983in}{2.595617in}}%
\pgfpathlineto{\pgfqpoint{2.350137in}{2.604658in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{2.621028in}}%
\pgfpathlineto{\pgfqpoint{2.361477in}{2.629342in}}%
\pgfpathlineto{\pgfqpoint{2.369724in}{2.649167in}}%
\pgfpathlineto{\pgfqpoint{2.382095in}{2.677584in}}%
\pgfpathlineto{\pgfqpoint{2.386219in}{2.687037in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{2.702304in}}%
\pgfpathlineto{\pgfqpoint{2.416631in}{2.756729in}}%
\pgfpathlineto{\pgfqpoint{2.419208in}{2.761592in}}%
\pgfpathlineto{\pgfqpoint{2.422816in}{2.767695in}}%
\pgfpathlineto{\pgfqpoint{2.424878in}{2.770825in}}%
\pgfpathlineto{\pgfqpoint{2.431579in}{2.779575in}}%
\pgfpathlineto{\pgfqpoint{2.443434in}{2.793379in}}%
\pgfpathlineto{\pgfqpoint{2.448589in}{2.800223in}}%
\pgfpathlineto{\pgfqpoint{2.460960in}{2.817587in}}%
\pgfpathlineto{\pgfqpoint{2.465599in}{2.823064in}}%
\pgfpathlineto{\pgfqpoint{2.475908in}{2.836729in}}%
\pgfpathlineto{\pgfqpoint{2.483124in}{2.847671in}}%
\pgfpathlineto{\pgfqpoint{2.486733in}{2.854266in}}%
\pgfpathlineto{\pgfqpoint{2.491372in}{2.863446in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{2.866684in}}%
\pgfpathlineto{\pgfqpoint{2.494980in}{2.868674in}}%
\pgfpathlineto{\pgfqpoint{2.497042in}{2.870642in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{2.871767in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{2.872803in}}%
\pgfpathlineto{\pgfqpoint{2.502712in}{2.873186in}}%
\pgfpathlineto{\pgfqpoint{2.504774in}{2.872896in}}%
\pgfpathlineto{\pgfqpoint{2.507351in}{2.871752in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.870265in}}%
\pgfpathlineto{\pgfqpoint{2.511474in}{2.868213in}}%
\pgfpathlineto{\pgfqpoint{2.513536in}{2.865656in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{2.855492in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{2.852601in}}%
\pgfpathlineto{\pgfqpoint{2.530031in}{2.846987in}}%
\pgfpathlineto{\pgfqpoint{2.531577in}{2.846002in}}%
\pgfpathlineto{\pgfqpoint{2.533124in}{2.845273in}}%
\pgfpathlineto{\pgfqpoint{2.536216in}{2.844478in}}%
\pgfpathlineto{\pgfqpoint{2.541371in}{2.844050in}}%
\pgfpathlineto{\pgfqpoint{2.544464in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.546010in}{2.845103in}}%
\pgfpathlineto{\pgfqpoint{2.549618in}{2.846740in}}%
\pgfpathlineto{\pgfqpoint{2.554773in}{2.849588in}}%
\pgfpathlineto{\pgfqpoint{2.561474in}{2.854709in}}%
\pgfpathlineto{\pgfqpoint{2.564051in}{2.857173in}}%
\pgfpathlineto{\pgfqpoint{2.570236in}{2.863082in}}%
\pgfpathlineto{\pgfqpoint{2.573844in}{2.865571in}}%
\pgfpathlineto{\pgfqpoint{2.576937in}{2.867231in}}%
\pgfpathlineto{\pgfqpoint{2.579514in}{2.868213in}}%
\pgfpathlineto{\pgfqpoint{2.581576in}{2.868622in}}%
\pgfpathlineto{\pgfqpoint{2.582607in}{2.868728in}}%
\pgfpathlineto{\pgfqpoint{2.585700in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{2.586731in}{2.868142in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{2.866677in}}%
\pgfpathlineto{\pgfqpoint{2.592916in}{2.864621in}}%
\pgfpathlineto{\pgfqpoint{2.600133in}{2.859028in}}%
\pgfpathlineto{\pgfqpoint{2.602194in}{2.857381in}}%
\pgfpathlineto{\pgfqpoint{2.608895in}{2.852385in}}%
\pgfpathlineto{\pgfqpoint{2.615081in}{2.849064in}}%
\pgfpathlineto{\pgfqpoint{2.620751in}{2.846983in}}%
\pgfpathlineto{\pgfqpoint{2.623844in}{2.846489in}}%
\pgfpathlineto{\pgfqpoint{2.630029in}{2.846157in}}%
\pgfpathlineto{\pgfqpoint{2.637761in}{2.846938in}}%
\pgfpathlineto{\pgfqpoint{2.640854in}{2.847663in}}%
\pgfpathlineto{\pgfqpoint{2.650132in}{2.850143in}}%
\pgfpathlineto{\pgfqpoint{2.653224in}{2.851079in}}%
\pgfpathlineto{\pgfqpoint{2.655802in}{2.851758in}}%
\pgfpathlineto{\pgfqpoint{2.662503in}{2.853169in}}%
\pgfpathlineto{\pgfqpoint{2.674874in}{2.854461in}}%
\pgfpathlineto{\pgfqpoint{2.677451in}{2.854453in}}%
\pgfpathlineto{\pgfqpoint{2.680028in}{2.854498in}}%
\pgfpathlineto{\pgfqpoint{2.684667in}{2.854489in}}%
\pgfpathlineto{\pgfqpoint{2.691884in}{2.853796in}}%
\pgfpathlineto{\pgfqpoint{2.694976in}{2.853419in}}%
\pgfpathlineto{\pgfqpoint{2.700646in}{2.852495in}}%
\pgfpathlineto{\pgfqpoint{2.704770in}{2.851355in}}%
\pgfpathlineto{\pgfqpoint{2.708378in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{2.714048in}{2.848007in}}%
\pgfpathlineto{\pgfqpoint{2.720234in}{2.844895in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{2.841415in}}%
\pgfpathlineto{\pgfqpoint{2.730543in}{2.837605in}}%
\pgfpathlineto{\pgfqpoint{2.735182in}{2.833338in}}%
\pgfpathlineto{\pgfqpoint{2.738790in}{2.829533in}}%
\pgfpathlineto{\pgfqpoint{2.747553in}{2.819007in}}%
\pgfpathlineto{\pgfqpoint{2.755284in}{2.808221in}}%
\pgfpathlineto{\pgfqpoint{2.766109in}{2.790919in}}%
\pgfpathlineto{\pgfqpoint{2.779511in}{2.767234in}}%
\pgfpathlineto{\pgfqpoint{2.792913in}{2.740161in}}%
\pgfpathlineto{\pgfqpoint{2.798583in}{2.727355in}}%
\pgfpathlineto{\pgfqpoint{2.804768in}{2.712354in}}%
\pgfpathlineto{\pgfqpoint{2.811984in}{2.693800in}}%
\pgfpathlineto{\pgfqpoint{2.818170in}{2.676456in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{2.654416in}}%
\pgfpathlineto{\pgfqpoint{2.830025in}{2.639292in}}%
\pgfpathlineto{\pgfqpoint{2.835180in}{2.621500in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{2.535155in}}%
\pgfpathlineto{\pgfqpoint{2.867654in}{2.507704in}}%
\pgfpathlineto{\pgfqpoint{2.876416in}{2.481188in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{2.468353in}}%
\pgfpathlineto{\pgfqpoint{2.884664in}{2.459127in}}%
\pgfpathlineto{\pgfqpoint{2.890334in}{2.445451in}}%
\pgfpathlineto{\pgfqpoint{2.893942in}{2.437740in}}%
\pgfpathlineto{\pgfqpoint{2.897550in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{2.902704in}{2.422676in}}%
\pgfpathlineto{\pgfqpoint{2.905797in}{2.418308in}}%
\pgfpathlineto{\pgfqpoint{2.907859in}{2.415952in}}%
\pgfpathlineto{\pgfqpoint{2.910436in}{2.413476in}}%
\pgfpathlineto{\pgfqpoint{2.914044in}{2.410387in}}%
\pgfpathlineto{\pgfqpoint{2.917137in}{2.408239in}}%
\pgfpathlineto{\pgfqpoint{2.919199in}{2.407422in}}%
\pgfpathlineto{\pgfqpoint{2.921776in}{2.407163in}}%
\pgfpathlineto{\pgfqpoint{2.924354in}{2.407309in}}%
\pgfpathlineto{\pgfqpoint{2.928477in}{2.408234in}}%
\pgfpathlineto{\pgfqpoint{2.930024in}{2.408974in}}%
\pgfpathlineto{\pgfqpoint{2.932085in}{2.410349in}}%
\pgfpathlineto{\pgfqpoint{2.933632in}{2.411732in}}%
\pgfpathlineto{\pgfqpoint{2.937240in}{2.415608in}}%
\pgfpathlineto{\pgfqpoint{2.940848in}{2.419853in}}%
\pgfpathlineto{\pgfqpoint{2.944456in}{2.425012in}}%
\pgfpathlineto{\pgfqpoint{2.947549in}{2.430359in}}%
\pgfpathlineto{\pgfqpoint{2.955281in}{2.445235in}}%
\pgfpathlineto{\pgfqpoint{2.958374in}{2.452230in}}%
\pgfpathlineto{\pgfqpoint{2.961982in}{2.461488in}}%
\pgfpathlineto{\pgfqpoint{2.969198in}{2.481204in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.496256in}}%
\pgfpathlineto{\pgfqpoint{2.982600in}{2.526782in}}%
\pgfpathlineto{\pgfqpoint{2.986724in}{2.542954in}}%
\pgfpathlineto{\pgfqpoint{2.993424in}{2.570163in}}%
\pgfpathlineto{\pgfqpoint{2.999094in}{2.594425in}}%
\pgfpathlineto{\pgfqpoint{3.004249in}{2.617268in}}%
\pgfpathlineto{\pgfqpoint{3.014558in}{2.663881in}}%
\pgfpathlineto{\pgfqpoint{3.024352in}{2.708700in}}%
\pgfpathlineto{\pgfqpoint{3.047547in}{2.812546in}}%
\pgfpathlineto{\pgfqpoint{3.065073in}{2.885990in}}%
\pgfpathlineto{\pgfqpoint{3.073835in}{2.919342in}}%
\pgfpathlineto{\pgfqpoint{3.081567in}{2.946306in}}%
\pgfpathlineto{\pgfqpoint{3.087237in}{2.964720in}}%
\pgfpathlineto{\pgfqpoint{3.092907in}{2.981560in}}%
\pgfpathlineto{\pgfqpoint{3.098577in}{2.997283in}}%
\pgfpathlineto{\pgfqpoint{3.103732in}{3.009893in}}%
\pgfpathlineto{\pgfqpoint{3.111464in}{3.026932in}}%
\pgfpathlineto{\pgfqpoint{3.115072in}{3.033633in}}%
\pgfpathlineto{\pgfqpoint{3.121257in}{3.044229in}}%
\pgfpathlineto{\pgfqpoint{3.125896in}{3.051002in}}%
\pgfpathlineto{\pgfqpoint{3.134144in}{3.060321in}}%
\pgfpathlineto{\pgfqpoint{3.138267in}{3.063874in}}%
\pgfpathlineto{\pgfqpoint{3.141360in}{3.065974in}}%
\pgfpathlineto{\pgfqpoint{3.147545in}{3.069614in}}%
\pgfpathlineto{\pgfqpoint{3.151154in}{3.071016in}}%
\pgfpathlineto{\pgfqpoint{3.153215in}{3.071490in}}%
\pgfpathlineto{\pgfqpoint{3.156824in}{3.071974in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{3.072050in}}%
\pgfpathlineto{\pgfqpoint{3.165071in}{3.071238in}}%
\pgfpathlineto{\pgfqpoint{3.170225in}{3.069563in}}%
\pgfpathlineto{\pgfqpoint{3.174864in}{3.067455in}}%
\pgfpathlineto{\pgfqpoint{3.180534in}{3.064138in}}%
\pgfpathlineto{\pgfqpoint{3.191359in}{3.056338in}}%
\pgfpathlineto{\pgfqpoint{3.199091in}{3.049746in}}%
\pgfpathlineto{\pgfqpoint{3.204761in}{3.044528in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{3.041626in}}%
\pgfpathlineto{\pgfqpoint{3.216101in}{3.033744in}}%
\pgfpathlineto{\pgfqpoint{3.218163in}{3.031714in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.014199in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{3.014199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{2.362756in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{3.109963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365067in}{2.362756in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{3.109963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{2.362756in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{2.362756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{3.109963in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{3.109963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{2.159032in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{2.159032in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{1.411825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658931in}{1.411825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174385in}{1.411825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689840in}{1.411825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205294in}{1.411825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720749in}{1.411825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236204in}{1.411825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{1.737844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.695635in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{2.148053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.105843in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.785428in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta_c\) in rad}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{1.411825in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{1.737844in}}%
\pgfpathlineto{\pgfqpoint{1.112220in}{1.737844in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{1.705348in}}%
\pgfpathlineto{\pgfqpoint{1.138122in}{1.674059in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{1.164025in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{1.691050in}}%
\pgfpathlineto{\pgfqpoint{1.189927in}{1.702137in}}%
\pgfpathlineto{\pgfqpoint{1.202878in}{1.692451in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{1.699534in}}%
\pgfpathlineto{\pgfqpoint{1.228780in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{1.698598in}}%
\pgfpathlineto{\pgfqpoint{1.267633in}{1.736194in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.714417in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{1.730641in}}%
\pgfpathlineto{\pgfqpoint{1.306487in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{1.319438in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{1.711212in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{1.358291in}{1.707999in}}%
\pgfpathlineto{\pgfqpoint{1.371242in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{1.384194in}{1.720477in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{1.721257in}}%
\pgfpathlineto{\pgfqpoint{1.410096in}{1.724466in}}%
\pgfpathlineto{\pgfqpoint{1.423047in}{1.724990in}}%
\pgfpathlineto{\pgfqpoint{1.435998in}{1.723159in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{1.718009in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{1.720852in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.707841in}}%
\pgfpathlineto{\pgfqpoint{1.487802in}{1.708998in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{1.513705in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{1.526656in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{1.539607in}{1.686296in}}%
\pgfpathlineto{\pgfqpoint{1.552558in}{1.688269in}}%
\pgfpathlineto{\pgfqpoint{1.565509in}{1.689246in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{1.697915in}}%
\pgfpathlineto{\pgfqpoint{1.591411in}{1.699317in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{1.710162in}}%
\pgfpathlineto{\pgfqpoint{1.617314in}{1.699982in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{1.737621in}}%
\pgfpathlineto{\pgfqpoint{1.643216in}{1.710731in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{1.737612in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{1.701642in}}%
\pgfpathlineto{\pgfqpoint{1.682069in}{1.712452in}}%
\pgfpathlineto{\pgfqpoint{1.707972in}{1.697878in}}%
\pgfpathlineto{\pgfqpoint{1.720923in}{1.698396in}}%
\pgfpathlineto{\pgfqpoint{1.733874in}{1.687225in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{1.679614in}}%
\pgfpathlineto{\pgfqpoint{1.759776in}{1.664378in}}%
\pgfpathlineto{\pgfqpoint{1.772727in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{1.785678in}{1.662882in}}%
\pgfpathlineto{\pgfqpoint{1.798629in}{1.648326in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{1.629609in}}%
\pgfpathlineto{\pgfqpoint{1.837483in}{1.638134in}}%
\pgfpathlineto{\pgfqpoint{1.850434in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{1.863385in}{1.615109in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{1.889287in}{1.589482in}}%
\pgfpathlineto{\pgfqpoint{1.902238in}{1.596144in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{1.928141in}{1.584311in}}%
\pgfpathlineto{\pgfqpoint{1.941092in}{1.571106in}}%
\pgfpathlineto{\pgfqpoint{1.954043in}{1.572812in}}%
\pgfpathlineto{\pgfqpoint{1.966994in}{1.553729in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{1.992896in}{1.557072in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{1.559294in}}%
\pgfpathlineto{\pgfqpoint{2.018798in}{1.564228in}}%
\pgfpathlineto{\pgfqpoint{2.031749in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{2.044701in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{1.544258in}}%
\pgfpathlineto{\pgfqpoint{2.070603in}{1.548383in}}%
\pgfpathlineto{\pgfqpoint{2.083554in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{2.096505in}{1.540030in}}%
\pgfpathlineto{\pgfqpoint{2.109456in}{1.555692in}}%
\pgfpathlineto{\pgfqpoint{2.122407in}{1.578014in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{2.148310in}{1.567067in}}%
\pgfpathlineto{\pgfqpoint{2.161261in}{1.578454in}}%
\pgfpathlineto{\pgfqpoint{2.174212in}{1.577335in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.580540in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{1.577429in}}%
\pgfpathlineto{\pgfqpoint{2.226016in}{1.582512in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.582923in}}%
\pgfpathlineto{\pgfqpoint{2.251919in}{1.579907in}}%
\pgfpathlineto{\pgfqpoint{2.264870in}{1.575562in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.598093in}}%
\pgfpathlineto{\pgfqpoint{2.290772in}{1.601305in}}%
\pgfpathlineto{\pgfqpoint{2.303723in}{1.661049in}}%
\pgfpathlineto{\pgfqpoint{2.316674in}{1.694296in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.670587in}}%
\pgfpathlineto{\pgfqpoint{2.342576in}{1.680416in}}%
\pgfpathlineto{\pgfqpoint{2.355527in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{2.368479in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.394381in}{1.709900in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{1.731507in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{1.733813in}}%
\pgfpathlineto{\pgfqpoint{2.433234in}{1.730556in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{2.459136in}{1.786460in}}%
\pgfpathlineto{\pgfqpoint{2.472088in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{2.485039in}{1.819966in}}%
\pgfpathlineto{\pgfqpoint{2.497990in}{1.889729in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{1.906352in}}%
\pgfpathlineto{\pgfqpoint{2.523892in}{1.922259in}}%
\pgfpathlineto{\pgfqpoint{2.536843in}{1.921676in}}%
\pgfpathlineto{\pgfqpoint{2.549794in}{1.942706in}}%
\pgfpathlineto{\pgfqpoint{2.562745in}{1.949172in}}%
\pgfpathlineto{\pgfqpoint{2.575697in}{1.943942in}}%
\pgfpathlineto{\pgfqpoint{2.588648in}{1.939950in}}%
\pgfpathlineto{\pgfqpoint{2.601599in}{1.954222in}}%
\pgfpathlineto{\pgfqpoint{2.614550in}{1.965711in}}%
\pgfpathlineto{\pgfqpoint{2.627501in}{1.960474in}}%
\pgfpathlineto{\pgfqpoint{2.640452in}{1.966488in}}%
\pgfpathlineto{\pgfqpoint{2.653403in}{1.948505in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{1.933715in}}%
\pgfpathlineto{\pgfqpoint{2.679305in}{1.926465in}}%
\pgfpathlineto{\pgfqpoint{2.692257in}{1.932834in}}%
\pgfpathlineto{\pgfqpoint{2.705208in}{1.902340in}}%
\pgfpathlineto{\pgfqpoint{2.718159in}{1.906946in}}%
\pgfpathlineto{\pgfqpoint{2.731110in}{1.884745in}}%
\pgfpathlineto{\pgfqpoint{2.744061in}{1.896610in}}%
\pgfpathlineto{\pgfqpoint{2.757012in}{1.908980in}}%
\pgfpathlineto{\pgfqpoint{2.769963in}{1.948591in}}%
\pgfpathlineto{\pgfqpoint{2.782914in}{1.910870in}}%
\pgfpathlineto{\pgfqpoint{2.795866in}{1.958140in}}%
\pgfpathlineto{\pgfqpoint{2.808817in}{2.021075in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{2.069361in}}%
\pgfpathlineto{\pgfqpoint{2.834719in}{2.043563in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{2.031716in}}%
\pgfpathlineto{\pgfqpoint{2.860621in}{2.037135in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{2.072863in}}%
\pgfpathlineto{\pgfqpoint{2.886523in}{2.057303in}}%
\pgfpathlineto{\pgfqpoint{2.899474in}{2.099018in}}%
\pgfpathlineto{\pgfqpoint{2.912426in}{2.047257in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{2.031403in}}%
\pgfpathlineto{\pgfqpoint{2.938328in}{2.026921in}}%
\pgfpathlineto{\pgfqpoint{2.951279in}{2.009992in}}%
\pgfpathlineto{\pgfqpoint{2.964230in}{2.000445in}}%
\pgfpathlineto{\pgfqpoint{2.977181in}{2.049791in}}%
\pgfpathlineto{\pgfqpoint{2.990132in}{2.014329in}}%
\pgfpathlineto{\pgfqpoint{3.003083in}{2.082339in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{2.039584in}}%
\pgfpathlineto{\pgfqpoint{3.028986in}{2.086646in}}%
\pgfpathlineto{\pgfqpoint{3.041937in}{2.067605in}}%
\pgfpathlineto{\pgfqpoint{3.054888in}{2.100849in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{2.080144in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{2.068989in}}%
\pgfpathlineto{\pgfqpoint{3.093741in}{2.084501in}}%
\pgfpathlineto{\pgfqpoint{3.106692in}{2.069912in}}%
\pgfpathlineto{\pgfqpoint{3.119644in}{2.061894in}}%
\pgfpathlineto{\pgfqpoint{3.132595in}{2.055344in}}%
\pgfpathlineto{\pgfqpoint{3.145546in}{2.036264in}}%
\pgfpathlineto{\pgfqpoint{3.158497in}{2.014677in}}%
\pgfpathlineto{\pgfqpoint{3.171448in}{2.007899in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{1.990761in}}%
\pgfpathlineto{\pgfqpoint{3.197350in}{1.969213in}}%
\pgfpathlineto{\pgfqpoint{3.210301in}{1.956337in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{1.936325in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{1.919285in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{1.919285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{1.411825in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{1.737759in}}%
\pgfpathlineto{\pgfqpoint{0.659962in}{1.738015in}}%
\pgfpathlineto{\pgfqpoint{0.661509in}{1.737802in}}%
\pgfpathlineto{\pgfqpoint{0.662540in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.663055in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.666664in}{1.737901in}}%
\pgfpathlineto{\pgfqpoint{0.667180in}{1.737808in}}%
\pgfpathlineto{\pgfqpoint{0.667695in}{1.738123in}}%
\pgfpathlineto{\pgfqpoint{0.672335in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{0.673882in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{0.674398in}{1.737755in}}%
\pgfpathlineto{\pgfqpoint{0.676460in}{1.738044in}}%
\pgfpathlineto{\pgfqpoint{0.676975in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{0.677491in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{0.678522in}{1.737754in}}%
\pgfpathlineto{\pgfqpoint{0.679038in}{1.737898in}}%
\pgfpathlineto{\pgfqpoint{0.679553in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{0.680069in}{1.738000in}}%
\pgfpathlineto{\pgfqpoint{0.681615in}{1.737819in}}%
\pgfpathlineto{\pgfqpoint{0.682131in}{1.737627in}}%
\pgfpathlineto{\pgfqpoint{0.682647in}{1.737881in}}%
\pgfpathlineto{\pgfqpoint{0.683678in}{1.737833in}}%
\pgfpathlineto{\pgfqpoint{0.684193in}{1.737773in}}%
\pgfpathlineto{\pgfqpoint{0.684709in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.686255in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{1.738048in}}%
\pgfpathlineto{\pgfqpoint{0.687287in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{0.688833in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{0.691927in}{1.737831in}}%
\pgfpathlineto{\pgfqpoint{0.692442in}{1.738075in}}%
\pgfpathlineto{\pgfqpoint{0.693989in}{1.737675in}}%
\pgfpathlineto{\pgfqpoint{0.694504in}{1.737940in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{0.698629in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{0.700175in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{0.701722in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{0.702238in}{1.737801in}}%
\pgfpathlineto{\pgfqpoint{0.702753in}{1.737932in}}%
\pgfpathlineto{\pgfqpoint{0.703269in}{1.737612in}}%
\pgfpathlineto{\pgfqpoint{0.703784in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.704300in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.738059in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.737726in}}%
\pgfpathlineto{\pgfqpoint{0.705847in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.706362in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{0.706878in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.712549in}{1.737771in}}%
\pgfpathlineto{\pgfqpoint{0.713580in}{1.737681in}}%
\pgfpathlineto{\pgfqpoint{0.714096in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{0.714611in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.738023in}}%
\pgfpathlineto{\pgfqpoint{0.717704in}{1.737785in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{1.738037in}}%
\pgfpathlineto{\pgfqpoint{0.719251in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{0.719767in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{0.720282in}{1.737853in}}%
\pgfpathlineto{\pgfqpoint{0.720798in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{0.721313in}{1.737830in}}%
\pgfpathlineto{\pgfqpoint{0.722344in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.722860in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{0.724407in}{1.738154in}}%
\pgfpathlineto{\pgfqpoint{0.724922in}{1.737675in}}%
\pgfpathlineto{\pgfqpoint{0.725953in}{1.737948in}}%
\pgfpathlineto{\pgfqpoint{0.726469in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{0.728016in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.728531in}{1.738123in}}%
\pgfpathlineto{\pgfqpoint{0.730078in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{0.731109in}{1.738059in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{0.732656in}{1.737853in}}%
\pgfpathlineto{\pgfqpoint{0.734718in}{1.737883in}}%
\pgfpathlineto{\pgfqpoint{0.735233in}{1.737724in}}%
\pgfpathlineto{\pgfqpoint{0.736780in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.737961in}}%
\pgfpathlineto{\pgfqpoint{0.737811in}{1.738101in}}%
\pgfpathlineto{\pgfqpoint{0.738327in}{1.738022in}}%
\pgfpathlineto{\pgfqpoint{0.738842in}{1.737712in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.740389in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{0.742451in}{1.737768in}}%
\pgfpathlineto{\pgfqpoint{0.742967in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{0.743482in}{1.738025in}}%
\pgfpathlineto{\pgfqpoint{0.743998in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{1.737722in}}%
\pgfpathlineto{\pgfqpoint{0.745545in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.746576in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{0.747091in}{1.737910in}}%
\pgfpathlineto{\pgfqpoint{0.748122in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{0.748638in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{0.749153in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{0.750700in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{1.738008in}}%
\pgfpathlineto{\pgfqpoint{0.753278in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{0.753793in}{1.737994in}}%
\pgfpathlineto{\pgfqpoint{0.754309in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{0.754825in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.756371in}{1.737740in}}%
\pgfpathlineto{\pgfqpoint{0.756887in}{1.737656in}}%
\pgfpathlineto{\pgfqpoint{0.758433in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{0.759465in}{1.737785in}}%
\pgfpathlineto{\pgfqpoint{0.760496in}{1.737904in}}%
\pgfpathlineto{\pgfqpoint{0.761011in}{1.738204in}}%
\pgfpathlineto{\pgfqpoint{0.761527in}{1.737910in}}%
\pgfpathlineto{\pgfqpoint{0.763074in}{1.737805in}}%
\pgfpathlineto{\pgfqpoint{0.765136in}{1.737994in}}%
\pgfpathlineto{\pgfqpoint{0.766167in}{1.737738in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{1.737703in}}%
\pgfpathlineto{\pgfqpoint{0.767198in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{0.767714in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{0.768229in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{0.768745in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{0.771838in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{0.772354in}{1.737673in}}%
\pgfpathlineto{\pgfqpoint{0.772869in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{0.773385in}{1.737803in}}%
\pgfpathlineto{\pgfqpoint{0.773900in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.774416in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{0.776478in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{0.780602in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{0.781118in}{1.738013in}}%
\pgfpathlineto{\pgfqpoint{0.781634in}{1.737676in}}%
\pgfpathlineto{\pgfqpoint{0.782665in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.783696in}{1.737852in}}%
\pgfpathlineto{\pgfqpoint{0.784211in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{0.784727in}{1.737846in}}%
\pgfpathlineto{\pgfqpoint{0.785242in}{1.737949in}}%
\pgfpathlineto{\pgfqpoint{0.785758in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{0.787820in}{1.737803in}}%
\pgfpathlineto{\pgfqpoint{0.788336in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.788851in}{1.737848in}}%
\pgfpathlineto{\pgfqpoint{0.789367in}{1.738025in}}%
\pgfpathlineto{\pgfqpoint{0.789883in}{1.737853in}}%
\pgfpathlineto{\pgfqpoint{0.790398in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{0.790914in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{0.791945in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.792460in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{0.792976in}{1.737904in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{1.737711in}}%
\pgfpathlineto{\pgfqpoint{0.794007in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{0.794523in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{0.795554in}{1.737935in}}%
\pgfpathlineto{\pgfqpoint{0.796069in}{1.737822in}}%
\pgfpathlineto{\pgfqpoint{0.797100in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{1.737628in}}%
\pgfpathlineto{\pgfqpoint{0.799678in}{1.737973in}}%
\pgfpathlineto{\pgfqpoint{0.800194in}{1.737611in}}%
\pgfpathlineto{\pgfqpoint{0.800709in}{1.737881in}}%
\pgfpathlineto{\pgfqpoint{0.801225in}{1.737767in}}%
\pgfpathlineto{\pgfqpoint{0.801740in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{0.802771in}{1.737612in}}%
\pgfpathlineto{\pgfqpoint{0.803803in}{1.738010in}}%
\pgfpathlineto{\pgfqpoint{0.805349in}{1.737613in}}%
\pgfpathlineto{\pgfqpoint{0.807411in}{1.737860in}}%
\pgfpathlineto{\pgfqpoint{0.808958in}{1.737643in}}%
\pgfpathlineto{\pgfqpoint{0.809989in}{1.737861in}}%
\pgfpathlineto{\pgfqpoint{0.810505in}{1.737734in}}%
\pgfpathlineto{\pgfqpoint{0.811020in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{0.811536in}{1.737628in}}%
\pgfpathlineto{\pgfqpoint{0.812051in}{1.737734in}}%
\pgfpathlineto{\pgfqpoint{0.812567in}{1.737545in}}%
\pgfpathlineto{\pgfqpoint{0.813083in}{1.737830in}}%
\pgfpathlineto{\pgfqpoint{0.813598in}{1.737623in}}%
\pgfpathlineto{\pgfqpoint{0.814114in}{1.737721in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{1.737336in}}%
\pgfpathlineto{\pgfqpoint{0.816176in}{1.737491in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{0.817207in}{1.737589in}}%
\pgfpathlineto{\pgfqpoint{0.818238in}{1.737289in}}%
\pgfpathlineto{\pgfqpoint{0.818754in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{1.737337in}}%
\pgfpathlineto{\pgfqpoint{0.820300in}{1.737680in}}%
\pgfpathlineto{\pgfqpoint{0.821332in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{0.822363in}{1.737558in}}%
\pgfpathlineto{\pgfqpoint{0.822878in}{1.737361in}}%
\pgfpathlineto{\pgfqpoint{0.824425in}{1.737438in}}%
\pgfpathlineto{\pgfqpoint{0.826487in}{1.737341in}}%
\pgfpathlineto{\pgfqpoint{0.827003in}{1.737517in}}%
\pgfpathlineto{\pgfqpoint{0.830096in}{1.737440in}}%
\pgfpathlineto{\pgfqpoint{0.830612in}{1.737457in}}%
\pgfpathlineto{\pgfqpoint{0.831127in}{1.737215in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.737662in}}%
\pgfpathlineto{\pgfqpoint{0.832158in}{1.737297in}}%
\pgfpathlineto{\pgfqpoint{0.834220in}{1.737355in}}%
\pgfpathlineto{\pgfqpoint{0.842985in}{1.737088in}}%
\pgfpathlineto{\pgfqpoint{0.843500in}{1.737376in}}%
\pgfpathlineto{\pgfqpoint{0.845563in}{1.737306in}}%
\pgfpathlineto{\pgfqpoint{0.847109in}{1.737137in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.737358in}}%
\pgfpathlineto{\pgfqpoint{0.848656in}{1.737308in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{1.737073in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{0.851749in}{1.737265in}}%
\pgfpathlineto{\pgfqpoint{0.852265in}{1.737420in}}%
\pgfpathlineto{\pgfqpoint{0.852781in}{1.737249in}}%
\pgfpathlineto{\pgfqpoint{0.853296in}{1.737341in}}%
\pgfpathlineto{\pgfqpoint{0.853812in}{1.737046in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.737277in}}%
\pgfpathlineto{\pgfqpoint{0.857421in}{1.737310in}}%
\pgfpathlineto{\pgfqpoint{0.857936in}{1.737484in}}%
\pgfpathlineto{\pgfqpoint{0.858967in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{0.864638in}{1.737355in}}%
\pgfpathlineto{\pgfqpoint{0.865154in}{1.737164in}}%
\pgfpathlineto{\pgfqpoint{0.865669in}{1.737186in}}%
\pgfpathlineto{\pgfqpoint{0.866185in}{1.737458in}}%
\pgfpathlineto{\pgfqpoint{0.866701in}{1.737306in}}%
\pgfpathlineto{\pgfqpoint{0.867216in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{0.868247in}{1.737200in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{1.737297in}}%
\pgfpathlineto{\pgfqpoint{0.870825in}{1.737327in}}%
\pgfpathlineto{\pgfqpoint{0.871341in}{1.737423in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.737171in}}%
\pgfpathlineto{\pgfqpoint{0.872372in}{1.737445in}}%
\pgfpathlineto{\pgfqpoint{0.873403in}{1.737283in}}%
\pgfpathlineto{\pgfqpoint{0.874950in}{1.737348in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.737119in}}%
\pgfpathlineto{\pgfqpoint{0.877012in}{1.737442in}}%
\pgfpathlineto{\pgfqpoint{0.877527in}{1.737342in}}%
\pgfpathlineto{\pgfqpoint{0.878043in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{0.879590in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{0.880105in}{1.737442in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{0.882167in}{1.737610in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{1.737332in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{0.884230in}{1.737382in}}%
\pgfpathlineto{\pgfqpoint{0.884745in}{1.737395in}}%
\pgfpathlineto{\pgfqpoint{0.885261in}{1.737666in}}%
\pgfpathlineto{\pgfqpoint{0.887323in}{1.737497in}}%
\pgfpathlineto{\pgfqpoint{0.887838in}{1.737558in}}%
\pgfpathlineto{\pgfqpoint{0.888354in}{1.737844in}}%
\pgfpathlineto{\pgfqpoint{0.888870in}{1.737620in}}%
\pgfpathlineto{\pgfqpoint{0.889901in}{1.737799in}}%
\pgfpathlineto{\pgfqpoint{0.890416in}{1.737465in}}%
\pgfpathlineto{\pgfqpoint{0.890932in}{1.737963in}}%
\pgfpathlineto{\pgfqpoint{0.891447in}{1.737497in}}%
\pgfpathlineto{\pgfqpoint{0.891963in}{1.737910in}}%
\pgfpathlineto{\pgfqpoint{0.892478in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{0.893510in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{0.894025in}{1.737702in}}%
\pgfpathlineto{\pgfqpoint{0.894541in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{1.737753in}}%
\pgfpathlineto{\pgfqpoint{0.896603in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.899181in}{1.738081in}}%
\pgfpathlineto{\pgfqpoint{0.899696in}{1.737908in}}%
\pgfpathlineto{\pgfqpoint{0.901243in}{1.738254in}}%
\pgfpathlineto{\pgfqpoint{0.901759in}{1.737927in}}%
\pgfpathlineto{\pgfqpoint{0.902274in}{1.738400in}}%
\pgfpathlineto{\pgfqpoint{0.904336in}{1.738048in}}%
\pgfpathlineto{\pgfqpoint{0.904852in}{1.738197in}}%
\pgfpathlineto{\pgfqpoint{0.905367in}{1.738148in}}%
\pgfpathlineto{\pgfqpoint{0.905883in}{1.738317in}}%
\pgfpathlineto{\pgfqpoint{0.907945in}{1.738259in}}%
\pgfpathlineto{\pgfqpoint{0.909492in}{1.738421in}}%
\pgfpathlineto{\pgfqpoint{0.910007in}{1.738138in}}%
\pgfpathlineto{\pgfqpoint{0.910523in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{0.911039in}{1.738140in}}%
\pgfpathlineto{\pgfqpoint{0.911554in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{0.912585in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{0.914132in}{1.738598in}}%
\pgfpathlineto{\pgfqpoint{0.916194in}{1.738490in}}%
\pgfpathlineto{\pgfqpoint{0.917225in}{1.738764in}}%
\pgfpathlineto{\pgfqpoint{0.918256in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{0.919803in}{1.738827in}}%
\pgfpathlineto{\pgfqpoint{0.920319in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{0.920834in}{1.738714in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{0.923412in}{1.738588in}}%
\pgfpathlineto{\pgfqpoint{0.924443in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{0.927021in}{1.738645in}}%
\pgfpathlineto{\pgfqpoint{0.928052in}{1.738845in}}%
\pgfpathlineto{\pgfqpoint{0.928568in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{0.929599in}{1.739035in}}%
\pgfpathlineto{\pgfqpoint{0.930114in}{1.738658in}}%
\pgfpathlineto{\pgfqpoint{0.930630in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{0.931145in}{1.738470in}}%
\pgfpathlineto{\pgfqpoint{0.931661in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{0.932692in}{1.738539in}}%
\pgfpathlineto{\pgfqpoint{0.933723in}{1.738716in}}%
\pgfpathlineto{\pgfqpoint{0.935270in}{1.738363in}}%
\pgfpathlineto{\pgfqpoint{0.936301in}{1.738589in}}%
\pgfpathlineto{\pgfqpoint{0.937332in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{0.937848in}{1.738534in}}%
\pgfpathlineto{\pgfqpoint{0.938879in}{1.738345in}}%
\pgfpathlineto{\pgfqpoint{0.939910in}{1.738264in}}%
\pgfpathlineto{\pgfqpoint{0.941972in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{0.943003in}{1.738418in}}%
\pgfpathlineto{\pgfqpoint{0.945065in}{1.738228in}}%
\pgfpathlineto{\pgfqpoint{0.946096in}{1.738273in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{0.947128in}{1.738428in}}%
\pgfpathlineto{\pgfqpoint{0.947643in}{1.738464in}}%
\pgfpathlineto{\pgfqpoint{0.948159in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{0.948674in}{1.738272in}}%
\pgfpathlineto{\pgfqpoint{0.949190in}{1.738168in}}%
\pgfpathlineto{\pgfqpoint{0.950736in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{0.951252in}{1.738096in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{1.738228in}}%
\pgfpathlineto{\pgfqpoint{0.952799in}{1.738230in}}%
\pgfpathlineto{\pgfqpoint{0.954861in}{1.738497in}}%
\pgfpathlineto{\pgfqpoint{0.955892in}{1.738241in}}%
\pgfpathlineto{\pgfqpoint{0.956923in}{1.738370in}}%
\pgfpathlineto{\pgfqpoint{0.959501in}{1.738244in}}%
\pgfpathlineto{\pgfqpoint{0.961048in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{1.738564in}}%
\pgfpathlineto{\pgfqpoint{0.962594in}{1.738396in}}%
\pgfpathlineto{\pgfqpoint{0.963110in}{1.738488in}}%
\pgfpathlineto{\pgfqpoint{0.963625in}{1.738155in}}%
\pgfpathlineto{\pgfqpoint{0.964141in}{1.738485in}}%
\pgfpathlineto{\pgfqpoint{0.964657in}{1.738345in}}%
\pgfpathlineto{\pgfqpoint{0.965688in}{1.738757in}}%
\pgfpathlineto{\pgfqpoint{0.966203in}{1.738424in}}%
\pgfpathlineto{\pgfqpoint{0.967234in}{1.738682in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{0.969297in}{1.738547in}}%
\pgfpathlineto{\pgfqpoint{0.970328in}{1.738531in}}%
\pgfpathlineto{\pgfqpoint{0.971359in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{0.978577in}{1.738602in}}%
\pgfpathlineto{\pgfqpoint{0.979092in}{1.738314in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{1.738742in}}%
\pgfpathlineto{\pgfqpoint{0.980639in}{1.738410in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.738565in}}%
\pgfpathlineto{\pgfqpoint{0.981670in}{1.738412in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{0.983217in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{0.983732in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{0.984248in}{1.738522in}}%
\pgfpathlineto{\pgfqpoint{0.984763in}{1.738675in}}%
\pgfpathlineto{\pgfqpoint{0.986310in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{0.987341in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{1.738474in}}%
\pgfpathlineto{\pgfqpoint{0.988888in}{1.738452in}}%
\pgfpathlineto{\pgfqpoint{0.989403in}{1.738378in}}%
\pgfpathlineto{\pgfqpoint{0.990434in}{1.738631in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{1.738807in}}%
\pgfpathlineto{\pgfqpoint{0.991466in}{1.738426in}}%
\pgfpathlineto{\pgfqpoint{0.991981in}{1.738680in}}%
\pgfpathlineto{\pgfqpoint{0.994043in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{0.995590in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{0.996106in}{1.738394in}}%
\pgfpathlineto{\pgfqpoint{0.997652in}{1.738760in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{1.738288in}}%
\pgfpathlineto{\pgfqpoint{1.000230in}{1.738548in}}%
\pgfpathlineto{\pgfqpoint{1.001777in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{1.002292in}{1.738568in}}%
\pgfpathlineto{\pgfqpoint{1.004354in}{1.738423in}}%
\pgfpathlineto{\pgfqpoint{1.004870in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{1.007448in}{1.738439in}}%
\pgfpathlineto{\pgfqpoint{1.008995in}{1.738370in}}%
\pgfpathlineto{\pgfqpoint{1.009510in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{1.738275in}}%
\pgfpathlineto{\pgfqpoint{1.013635in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{1.015181in}{1.738073in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{1.738308in}}%
\pgfpathlineto{\pgfqpoint{1.016728in}{1.738193in}}%
\pgfpathlineto{\pgfqpoint{1.017243in}{1.738400in}}%
\pgfpathlineto{\pgfqpoint{1.018275in}{1.738112in}}%
\pgfpathlineto{\pgfqpoint{1.019306in}{1.738365in}}%
\pgfpathlineto{\pgfqpoint{1.020852in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{1.021883in}{1.738018in}}%
\pgfpathlineto{\pgfqpoint{1.022915in}{1.738493in}}%
\pgfpathlineto{\pgfqpoint{1.024461in}{1.738096in}}%
\pgfpathlineto{\pgfqpoint{1.024977in}{1.738337in}}%
\pgfpathlineto{\pgfqpoint{1.026008in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{1.027039in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{1.027555in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{1.028070in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{1.028586in}{1.737929in}}%
\pgfpathlineto{\pgfqpoint{1.030132in}{1.738234in}}%
\pgfpathlineto{\pgfqpoint{1.030648in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{1.033226in}{1.738152in}}%
\pgfpathlineto{\pgfqpoint{1.034257in}{1.738025in}}%
\pgfpathlineto{\pgfqpoint{1.040444in}{1.737707in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{1.041475in}{1.738118in}}%
\pgfpathlineto{\pgfqpoint{1.041990in}{1.737704in}}%
\pgfpathlineto{\pgfqpoint{1.043021in}{1.738086in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{1.738007in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{1.737691in}}%
\pgfpathlineto{\pgfqpoint{1.045599in}{1.738054in}}%
\pgfpathlineto{\pgfqpoint{1.046115in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{1.047146in}{1.737927in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{1.737766in}}%
\pgfpathlineto{\pgfqpoint{1.048692in}{1.738054in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{1.737783in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{1.737940in}}%
\pgfpathlineto{\pgfqpoint{1.050239in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.050755in}{1.738183in}}%
\pgfpathlineto{\pgfqpoint{1.051270in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{1.051786in}{1.737849in}}%
\pgfpathlineto{\pgfqpoint{1.052301in}{1.737811in}}%
\pgfpathlineto{\pgfqpoint{1.053332in}{1.738054in}}%
\pgfpathlineto{\pgfqpoint{1.053848in}{1.737723in}}%
\pgfpathlineto{\pgfqpoint{1.056426in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{1.056941in}{1.737707in}}%
\pgfpathlineto{\pgfqpoint{1.057457in}{1.737896in}}%
\pgfpathlineto{\pgfqpoint{1.057972in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{1.058488in}{1.737927in}}%
\pgfpathlineto{\pgfqpoint{1.059004in}{1.737649in}}%
\pgfpathlineto{\pgfqpoint{1.059519in}{1.737862in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.737692in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.737919in}}%
\pgfpathlineto{\pgfqpoint{1.062097in}{1.737639in}}%
\pgfpathlineto{\pgfqpoint{1.064159in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{1.064675in}{1.737653in}}%
\pgfpathlineto{\pgfqpoint{1.065190in}{1.737600in}}%
\pgfpathlineto{\pgfqpoint{1.065706in}{1.737828in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{1.067768in}{1.737463in}}%
\pgfpathlineto{\pgfqpoint{1.068799in}{1.737940in}}%
\pgfpathlineto{\pgfqpoint{1.069315in}{1.737622in}}%
\pgfpathlineto{\pgfqpoint{1.069830in}{1.737905in}}%
\pgfpathlineto{\pgfqpoint{1.072408in}{1.737792in}}%
\pgfpathlineto{\pgfqpoint{1.072924in}{1.737366in}}%
\pgfpathlineto{\pgfqpoint{1.073439in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{1.074470in}{1.737871in}}%
\pgfpathlineto{\pgfqpoint{1.074986in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{1.075501in}{1.737796in}}%
\pgfpathlineto{\pgfqpoint{1.076017in}{1.737886in}}%
\pgfpathlineto{\pgfqpoint{1.077048in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{1.080141in}{1.737951in}}%
\pgfpathlineto{\pgfqpoint{1.080657in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{1.081173in}{1.737793in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{1.737872in}}%
\pgfpathlineto{\pgfqpoint{1.082719in}{1.737489in}}%
\pgfpathlineto{\pgfqpoint{1.083235in}{1.737889in}}%
\pgfpathlineto{\pgfqpoint{1.083750in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{1.084266in}{1.737857in}}%
\pgfpathlineto{\pgfqpoint{1.084781in}{1.737752in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.737868in}}%
\pgfpathlineto{\pgfqpoint{1.085813in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{1.086844in}{1.737781in}}%
\pgfpathlineto{\pgfqpoint{1.087359in}{1.737620in}}%
\pgfpathlineto{\pgfqpoint{1.087875in}{1.737746in}}%
\pgfpathlineto{\pgfqpoint{1.088390in}{1.737462in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.737743in}}%
\pgfpathlineto{\pgfqpoint{1.089937in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{1.090453in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{1.090968in}{1.737871in}}%
\pgfpathlineto{\pgfqpoint{1.091999in}{1.737423in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.737791in}}%
\pgfpathlineto{\pgfqpoint{1.094062in}{1.737550in}}%
\pgfpathlineto{\pgfqpoint{1.094577in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{1.095093in}{1.737652in}}%
\pgfpathlineto{\pgfqpoint{1.095608in}{1.737829in}}%
\pgfpathlineto{\pgfqpoint{1.096639in}{1.737670in}}%
\pgfpathlineto{\pgfqpoint{1.097155in}{1.737794in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.737377in}}%
\pgfpathlineto{\pgfqpoint{1.098186in}{1.737652in}}%
\pgfpathlineto{\pgfqpoint{1.100248in}{1.737807in}}%
\pgfpathlineto{\pgfqpoint{1.101795in}{1.737570in}}%
\pgfpathlineto{\pgfqpoint{1.102310in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{1.105919in}{1.737697in}}%
\pgfpathlineto{\pgfqpoint{1.106950in}{1.737891in}}%
\pgfpathlineto{\pgfqpoint{1.107466in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.110044in}{1.737631in}}%
\pgfpathlineto{\pgfqpoint{1.110559in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{1.111590in}{1.737892in}}%
\pgfpathlineto{\pgfqpoint{1.113653in}{1.737656in}}%
\pgfpathlineto{\pgfqpoint{1.114168in}{1.737969in}}%
\pgfpathlineto{\pgfqpoint{1.114684in}{1.737690in}}%
\pgfpathlineto{\pgfqpoint{1.116746in}{1.737663in}}%
\pgfpathlineto{\pgfqpoint{1.120871in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{1.121902in}{1.737746in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{1.122933in}{1.737742in}}%
\pgfpathlineto{\pgfqpoint{1.123448in}{1.737777in}}%
\pgfpathlineto{\pgfqpoint{1.124479in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{1.124995in}{1.737792in}}%
\pgfpathlineto{\pgfqpoint{1.126026in}{1.737554in}}%
\pgfpathlineto{\pgfqpoint{1.127057in}{1.737797in}}%
\pgfpathlineto{\pgfqpoint{1.129119in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{1.129635in}{1.737797in}}%
\pgfpathlineto{\pgfqpoint{1.130151in}{1.737653in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{1.133244in}{1.737845in}}%
\pgfpathlineto{\pgfqpoint{1.134275in}{1.737768in}}%
\pgfpathlineto{\pgfqpoint{1.135306in}{1.737539in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{1.737809in}}%
\pgfpathlineto{\pgfqpoint{1.139431in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{1.139946in}{1.737940in}}%
\pgfpathlineto{\pgfqpoint{1.140977in}{1.737704in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{1.737783in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{1.737720in}}%
\pgfpathlineto{\pgfqpoint{1.147164in}{1.738086in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{1.148195in}{1.737631in}}%
\pgfpathlineto{\pgfqpoint{1.149742in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{1.151804in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{1.737928in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{1.738086in}}%
\pgfpathlineto{\pgfqpoint{1.160568in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{1.162631in}{1.739049in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.738844in}}%
\pgfpathlineto{\pgfqpoint{1.163662in}{1.738969in}}%
\pgfpathlineto{\pgfqpoint{1.164177in}{1.738858in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{1.739262in}}%
\pgfpathlineto{\pgfqpoint{1.168302in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{1.170364in}{1.739661in}}%
\pgfpathlineto{\pgfqpoint{1.170880in}{1.739742in}}%
\pgfpathlineto{\pgfqpoint{1.171395in}{1.740128in}}%
\pgfpathlineto{\pgfqpoint{1.171911in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{1.172426in}{1.740335in}}%
\pgfpathlineto{\pgfqpoint{1.172942in}{1.740143in}}%
\pgfpathlineto{\pgfqpoint{1.173457in}{1.740519in}}%
\pgfpathlineto{\pgfqpoint{1.175004in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{1.176551in}{1.741481in}}%
\pgfpathlineto{\pgfqpoint{1.177066in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{1.178097in}{1.742126in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.742313in}}%
\pgfpathlineto{\pgfqpoint{1.180675in}{1.743219in}}%
\pgfpathlineto{\pgfqpoint{1.181706in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{1.182737in}{1.743973in}}%
\pgfpathlineto{\pgfqpoint{1.183769in}{1.744684in}}%
\pgfpathlineto{\pgfqpoint{1.184800in}{1.745026in}}%
\pgfpathlineto{\pgfqpoint{1.185831in}{1.745673in}}%
\pgfpathlineto{\pgfqpoint{1.186346in}{1.745667in}}%
\pgfpathlineto{\pgfqpoint{1.186862in}{1.746171in}}%
\pgfpathlineto{\pgfqpoint{1.187377in}{1.746218in}}%
\pgfpathlineto{\pgfqpoint{1.188924in}{1.747315in}}%
\pgfpathlineto{\pgfqpoint{1.189440in}{1.747317in}}%
\pgfpathlineto{\pgfqpoint{1.189955in}{1.747963in}}%
\pgfpathlineto{\pgfqpoint{1.190471in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{1.748546in}}%
\pgfpathlineto{\pgfqpoint{1.192017in}{1.749321in}}%
\pgfpathlineto{\pgfqpoint{1.193564in}{1.749915in}}%
\pgfpathlineto{\pgfqpoint{1.194080in}{1.750468in}}%
\pgfpathlineto{\pgfqpoint{1.195111in}{1.750926in}}%
\pgfpathlineto{\pgfqpoint{1.196142in}{1.751342in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{1.751593in}}%
\pgfpathlineto{\pgfqpoint{1.197173in}{1.752234in}}%
\pgfpathlineto{\pgfqpoint{1.197689in}{1.752119in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{1.753189in}}%
\pgfpathlineto{\pgfqpoint{1.200782in}{1.753894in}}%
\pgfpathlineto{\pgfqpoint{1.201813in}{1.754641in}}%
\pgfpathlineto{\pgfqpoint{1.202329in}{1.754657in}}%
\pgfpathlineto{\pgfqpoint{1.203875in}{1.755796in}}%
\pgfpathlineto{\pgfqpoint{1.204391in}{1.755615in}}%
\pgfpathlineto{\pgfqpoint{1.204906in}{1.756137in}}%
\pgfpathlineto{\pgfqpoint{1.205422in}{1.756188in}}%
\pgfpathlineto{\pgfqpoint{1.206453in}{1.756866in}}%
\pgfpathlineto{\pgfqpoint{1.210062in}{1.758653in}}%
\pgfpathlineto{\pgfqpoint{1.211093in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{1.211609in}{1.759402in}}%
\pgfpathlineto{\pgfqpoint{1.213671in}{1.760794in}}%
\pgfpathlineto{\pgfqpoint{1.214702in}{1.761481in}}%
\pgfpathlineto{\pgfqpoint{1.215218in}{1.761668in}}%
\pgfpathlineto{\pgfqpoint{1.215733in}{1.762310in}}%
\pgfpathlineto{\pgfqpoint{1.217280in}{1.763150in}}%
\pgfpathlineto{\pgfqpoint{1.217795in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{1.218311in}{1.763649in}}%
\pgfpathlineto{\pgfqpoint{1.218826in}{1.764457in}}%
\pgfpathlineto{\pgfqpoint{1.220373in}{1.765486in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.766196in}}%
\pgfpathlineto{\pgfqpoint{1.221920in}{1.766316in}}%
\pgfpathlineto{\pgfqpoint{1.222435in}{1.767000in}}%
\pgfpathlineto{\pgfqpoint{1.223982in}{1.767900in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{1.768813in}}%
\pgfpathlineto{\pgfqpoint{1.225529in}{1.768857in}}%
\pgfpathlineto{\pgfqpoint{1.227075in}{1.770235in}}%
\pgfpathlineto{\pgfqpoint{1.227591in}{1.770245in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{1.771226in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.773009in}}%
\pgfpathlineto{\pgfqpoint{1.232747in}{1.773491in}}%
\pgfpathlineto{\pgfqpoint{1.233262in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{1.233778in}{1.774112in}}%
\pgfpathlineto{\pgfqpoint{1.234809in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{1.235324in}{1.775019in}}%
\pgfpathlineto{\pgfqpoint{1.235840in}{1.775136in}}%
\pgfpathlineto{\pgfqpoint{1.236871in}{1.776000in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.776027in}}%
\pgfpathlineto{\pgfqpoint{1.237902in}{1.776480in}}%
\pgfpathlineto{\pgfqpoint{1.238933in}{1.776817in}}%
\pgfpathlineto{\pgfqpoint{1.239964in}{1.777952in}}%
\pgfpathlineto{\pgfqpoint{1.240480in}{1.778123in}}%
\pgfpathlineto{\pgfqpoint{1.242027in}{1.779210in}}%
\pgfpathlineto{\pgfqpoint{1.243573in}{1.780342in}}%
\pgfpathlineto{\pgfqpoint{1.244089in}{1.780856in}}%
\pgfpathlineto{\pgfqpoint{1.244604in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{1.245120in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{1.781806in}}%
\pgfpathlineto{\pgfqpoint{1.246151in}{1.782276in}}%
\pgfpathlineto{\pgfqpoint{1.246667in}{1.782461in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{1.249760in}{1.784998in}}%
\pgfpathlineto{\pgfqpoint{1.250791in}{1.785827in}}%
\pgfpathlineto{\pgfqpoint{1.251822in}{1.786401in}}%
\pgfpathlineto{\pgfqpoint{1.253369in}{1.787898in}}%
\pgfpathlineto{\pgfqpoint{1.254400in}{1.788744in}}%
\pgfpathlineto{\pgfqpoint{1.255431in}{1.789655in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{1.789735in}}%
\pgfpathlineto{\pgfqpoint{1.258009in}{1.791634in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{1.794534in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.794854in}}%
\pgfpathlineto{\pgfqpoint{1.262649in}{1.795581in}}%
\pgfpathlineto{\pgfqpoint{1.263164in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{1.263680in}{1.796258in}}%
\pgfpathlineto{\pgfqpoint{1.264196in}{1.796956in}}%
\pgfpathlineto{\pgfqpoint{1.264711in}{1.797014in}}%
\pgfpathlineto{\pgfqpoint{1.266773in}{1.799004in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{1.800467in}}%
\pgfpathlineto{\pgfqpoint{1.271413in}{1.802650in}}%
\pgfpathlineto{\pgfqpoint{1.272960in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{1.276053in}{1.806885in}}%
\pgfpathlineto{\pgfqpoint{1.277600in}{1.808141in}}%
\pgfpathlineto{\pgfqpoint{1.278116in}{1.808755in}}%
\pgfpathlineto{\pgfqpoint{1.278631in}{1.809039in}}%
\pgfpathlineto{\pgfqpoint{1.279662in}{1.810115in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{1.810405in}}%
\pgfpathlineto{\pgfqpoint{1.281725in}{1.812162in}}%
\pgfpathlineto{\pgfqpoint{1.282240in}{1.812352in}}%
\pgfpathlineto{\pgfqpoint{1.282756in}{1.813023in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.813354in}}%
\pgfpathlineto{\pgfqpoint{1.283787in}{1.814147in}}%
\pgfpathlineto{\pgfqpoint{1.284302in}{1.814580in}}%
\pgfpathlineto{\pgfqpoint{1.286365in}{1.817042in}}%
\pgfpathlineto{\pgfqpoint{1.287911in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{1.296676in}{1.827386in}}%
\pgfpathlineto{\pgfqpoint{1.297191in}{1.828305in}}%
\pgfpathlineto{\pgfqpoint{1.297707in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.833189in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{1.841548in}}%
\pgfpathlineto{\pgfqpoint{1.309565in}{1.842522in}}%
\pgfpathlineto{\pgfqpoint{1.310080in}{1.842923in}}%
\pgfpathlineto{\pgfqpoint{1.312658in}{1.846253in}}%
\pgfpathlineto{\pgfqpoint{1.313689in}{1.847067in}}%
\pgfpathlineto{\pgfqpoint{1.315236in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{1.315751in}{1.849896in}}%
\pgfpathlineto{\pgfqpoint{1.316267in}{1.850295in}}%
\pgfpathlineto{\pgfqpoint{1.317298in}{1.851569in}}%
\pgfpathlineto{\pgfqpoint{1.319360in}{1.854061in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{1.322969in}{1.858086in}}%
\pgfpathlineto{\pgfqpoint{1.323485in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{1.324516in}{1.859878in}}%
\pgfpathlineto{\pgfqpoint{1.325031in}{1.860292in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{1.861521in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.862985in}}%
\pgfpathlineto{\pgfqpoint{1.328125in}{1.863536in}}%
\pgfpathlineto{\pgfqpoint{1.328640in}{1.863735in}}%
\pgfpathlineto{\pgfqpoint{1.329671in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{1.330187in}{1.865334in}}%
\pgfpathlineto{\pgfqpoint{1.330702in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{1.331734in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{1.332765in}{1.867710in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{1.337405in}{1.871781in}}%
\pgfpathlineto{\pgfqpoint{1.338436in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{1.338951in}{1.873084in}}%
\pgfpathlineto{\pgfqpoint{1.339983in}{1.874152in}}%
\pgfpathlineto{\pgfqpoint{1.341014in}{1.874749in}}%
\pgfpathlineto{\pgfqpoint{1.342045in}{1.875699in}}%
\pgfpathlineto{\pgfqpoint{1.343076in}{1.876334in}}%
\pgfpathlineto{\pgfqpoint{1.345138in}{1.878209in}}%
\pgfpathlineto{\pgfqpoint{1.345654in}{1.878438in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{1.347716in}{1.880303in}}%
\pgfpathlineto{\pgfqpoint{1.348231in}{1.881001in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{1.881261in}}%
\pgfpathlineto{\pgfqpoint{1.350294in}{1.882594in}}%
\pgfpathlineto{\pgfqpoint{1.353387in}{1.884449in}}%
\pgfpathlineto{\pgfqpoint{1.354418in}{1.885299in}}%
\pgfpathlineto{\pgfqpoint{1.354934in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{1.355965in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{1.357511in}{1.886977in}}%
\pgfpathlineto{\pgfqpoint{1.358027in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{1.364214in}{1.889707in}}%
\pgfpathlineto{\pgfqpoint{1.364729in}{1.889979in}}%
\pgfpathlineto{\pgfqpoint{1.365245in}{1.889672in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{1.890102in}}%
\pgfpathlineto{\pgfqpoint{1.366792in}{1.889619in}}%
\pgfpathlineto{\pgfqpoint{1.367307in}{1.889555in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{1.889964in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{1.889451in}}%
\pgfpathlineto{\pgfqpoint{1.370916in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{1.889188in}}%
\pgfpathlineto{\pgfqpoint{1.372463in}{1.889325in}}%
\pgfpathlineto{\pgfqpoint{1.372978in}{1.888937in}}%
\pgfpathlineto{\pgfqpoint{1.373494in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{1.374009in}{1.888440in}}%
\pgfpathlineto{\pgfqpoint{1.375040in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{1.375556in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{1.376072in}{1.887967in}}%
\pgfpathlineto{\pgfqpoint{1.377103in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{1.377618in}{1.886954in}}%
\pgfpathlineto{\pgfqpoint{1.379165in}{1.886103in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{1.885925in}}%
\pgfpathlineto{\pgfqpoint{1.382774in}{1.883748in}}%
\pgfpathlineto{\pgfqpoint{1.383805in}{1.883310in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{1.882863in}}%
\pgfpathlineto{\pgfqpoint{1.384836in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{1.385867in}{1.882189in}}%
\pgfpathlineto{\pgfqpoint{1.386383in}{1.881826in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.881864in}}%
\pgfpathlineto{\pgfqpoint{1.387929in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{1.879657in}}%
\pgfpathlineto{\pgfqpoint{1.393085in}{1.878013in}}%
\pgfpathlineto{\pgfqpoint{1.393601in}{1.877683in}}%
\pgfpathlineto{\pgfqpoint{1.394632in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{1.397725in}{1.874822in}}%
\pgfpathlineto{\pgfqpoint{1.398241in}{1.874021in}}%
\pgfpathlineto{\pgfqpoint{1.398756in}{1.873699in}}%
\pgfpathlineto{\pgfqpoint{1.399787in}{1.872653in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{1.401849in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{1.402881in}{1.869401in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{1.404427in}{1.867626in}}%
\pgfpathlineto{\pgfqpoint{1.404943in}{1.867121in}}%
\pgfpathlineto{\pgfqpoint{1.405458in}{1.866246in}}%
\pgfpathlineto{\pgfqpoint{1.407005in}{1.864505in}}%
\pgfpathlineto{\pgfqpoint{1.410098in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{1.410614in}{1.860531in}}%
\pgfpathlineto{\pgfqpoint{1.411129in}{1.859739in}}%
\pgfpathlineto{\pgfqpoint{1.411645in}{1.859504in}}%
\pgfpathlineto{\pgfqpoint{1.416285in}{1.854703in}}%
\pgfpathlineto{\pgfqpoint{1.417316in}{1.853325in}}%
\pgfpathlineto{\pgfqpoint{1.418347in}{1.851876in}}%
\pgfpathlineto{\pgfqpoint{1.420410in}{1.848802in}}%
\pgfpathlineto{\pgfqpoint{1.422472in}{1.845899in}}%
\pgfpathlineto{\pgfqpoint{1.424018in}{1.842954in}}%
\pgfpathlineto{\pgfqpoint{1.424534in}{1.842309in}}%
\pgfpathlineto{\pgfqpoint{1.425565in}{1.840473in}}%
\pgfpathlineto{\pgfqpoint{1.426081in}{1.839767in}}%
\pgfpathlineto{\pgfqpoint{1.427112in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{1.432783in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{1.434330in}{1.826760in}}%
\pgfpathlineto{\pgfqpoint{1.436392in}{1.823423in}}%
\pgfpathlineto{\pgfqpoint{1.437423in}{1.821534in}}%
\pgfpathlineto{\pgfqpoint{1.437938in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.442063in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.807765in}}%
\pgfpathlineto{\pgfqpoint{1.446187in}{1.803667in}}%
\pgfpathlineto{\pgfqpoint{1.449281in}{1.797797in}}%
\pgfpathlineto{\pgfqpoint{1.450312in}{1.795508in}}%
\pgfpathlineto{\pgfqpoint{1.452890in}{1.790731in}}%
\pgfpathlineto{\pgfqpoint{1.459076in}{1.776792in}}%
\pgfpathlineto{\pgfqpoint{1.460623in}{1.773100in}}%
\pgfpathlineto{\pgfqpoint{1.465263in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{1.465779in}{1.762158in}}%
\pgfpathlineto{\pgfqpoint{1.467325in}{1.758592in}}%
\pgfpathlineto{\pgfqpoint{1.468356in}{1.756445in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.752951in}}%
\pgfpathlineto{\pgfqpoint{1.470419in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.471965in}{1.748094in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{1.476090in}{1.737261in}}%
\pgfpathlineto{\pgfqpoint{1.477121in}{1.735082in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{1.731265in}}%
\pgfpathlineto{\pgfqpoint{1.480214in}{1.727762in}}%
\pgfpathlineto{\pgfqpoint{1.480730in}{1.726737in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{1.723887in}}%
\pgfpathlineto{\pgfqpoint{1.482792in}{1.721644in}}%
\pgfpathlineto{\pgfqpoint{1.483823in}{1.719029in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{1.699615in}}%
\pgfpathlineto{\pgfqpoint{1.492072in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{1.493619in}{1.693247in}}%
\pgfpathlineto{\pgfqpoint{1.494134in}{1.692357in}}%
\pgfpathlineto{\pgfqpoint{1.496712in}{1.686011in}}%
\pgfpathlineto{\pgfqpoint{1.497228in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{1.498774in}{1.680939in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{1.676808in}}%
\pgfpathlineto{\pgfqpoint{1.505477in}{1.663008in}}%
\pgfpathlineto{\pgfqpoint{1.507023in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{1.511148in}{1.649864in}}%
\pgfpathlineto{\pgfqpoint{1.512179in}{1.647663in}}%
\pgfpathlineto{\pgfqpoint{1.512694in}{1.646143in}}%
\pgfpathlineto{\pgfqpoint{1.513210in}{1.645300in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{1.638654in}}%
\pgfpathlineto{\pgfqpoint{1.520943in}{1.626087in}}%
\pgfpathlineto{\pgfqpoint{1.522490in}{1.622955in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{1.524037in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{1.524552in}{1.618462in}}%
\pgfpathlineto{\pgfqpoint{1.525583in}{1.616549in}}%
\pgfpathlineto{\pgfqpoint{1.528161in}{1.611061in}}%
\pgfpathlineto{\pgfqpoint{1.528677in}{1.610212in}}%
\pgfpathlineto{\pgfqpoint{1.529192in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.529708in}{1.608135in}}%
\pgfpathlineto{\pgfqpoint{1.534863in}{1.597277in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.593401in}}%
\pgfpathlineto{\pgfqpoint{1.545174in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{1.551877in}{1.568740in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.553423in}{1.566554in}}%
\pgfpathlineto{\pgfqpoint{1.555486in}{1.563566in}}%
\pgfpathlineto{\pgfqpoint{1.556001in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{1.562032in}}%
\pgfpathlineto{\pgfqpoint{1.561672in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{1.562188in}{1.556324in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{1.563735in}{1.554896in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{1.553854in}}%
\pgfpathlineto{\pgfqpoint{1.568890in}{1.550544in}}%
\pgfpathlineto{\pgfqpoint{1.569406in}{1.549803in}}%
\pgfpathlineto{\pgfqpoint{1.569921in}{1.549543in}}%
\pgfpathlineto{\pgfqpoint{1.570437in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{1.570952in}{1.548996in}}%
\pgfpathlineto{\pgfqpoint{1.571983in}{1.548100in}}%
\pgfpathlineto{\pgfqpoint{1.572499in}{1.547807in}}%
\pgfpathlineto{\pgfqpoint{1.573015in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{1.573530in}{1.547164in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{1.546483in}}%
\pgfpathlineto{\pgfqpoint{1.575077in}{1.546438in}}%
\pgfpathlineto{\pgfqpoint{1.576108in}{1.545751in}}%
\pgfpathlineto{\pgfqpoint{1.578686in}{1.544781in}}%
\pgfpathlineto{\pgfqpoint{1.579201in}{1.544234in}}%
\pgfpathlineto{\pgfqpoint{1.579717in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{1.580232in}{1.544089in}}%
\pgfpathlineto{\pgfqpoint{1.580748in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{1.581264in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{1.583841in}{1.543048in}}%
\pgfpathlineto{\pgfqpoint{1.584357in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{1.585388in}{1.543057in}}%
\pgfpathlineto{\pgfqpoint{1.585904in}{1.543363in}}%
\pgfpathlineto{\pgfqpoint{1.587450in}{1.543659in}}%
\pgfpathlineto{\pgfqpoint{1.588481in}{1.544096in}}%
\pgfpathlineto{\pgfqpoint{1.588997in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{1.590028in}{1.544363in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{1.544668in}}%
\pgfpathlineto{\pgfqpoint{1.593637in}{1.545094in}}%
\pgfpathlineto{\pgfqpoint{1.595184in}{1.545458in}}%
\pgfpathlineto{\pgfqpoint{1.595699in}{1.545996in}}%
\pgfpathlineto{\pgfqpoint{1.598277in}{1.547294in}}%
\pgfpathlineto{\pgfqpoint{1.598792in}{1.547344in}}%
\pgfpathlineto{\pgfqpoint{1.602401in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{1.602917in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{1.550010in}}%
\pgfpathlineto{\pgfqpoint{1.603948in}{1.550211in}}%
\pgfpathlineto{\pgfqpoint{1.606010in}{1.551714in}}%
\pgfpathlineto{\pgfqpoint{1.606526in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.609104in}{1.553637in}}%
\pgfpathlineto{\pgfqpoint{1.611166in}{1.555706in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{1.617353in}{1.562868in}}%
\pgfpathlineto{\pgfqpoint{1.617868in}{1.563741in}}%
\pgfpathlineto{\pgfqpoint{1.618384in}{1.563858in}}%
\pgfpathlineto{\pgfqpoint{1.619930in}{1.565859in}}%
\pgfpathlineto{\pgfqpoint{1.620446in}{1.566752in}}%
\pgfpathlineto{\pgfqpoint{1.620961in}{1.567005in}}%
\pgfpathlineto{\pgfqpoint{1.624055in}{1.571447in}}%
\pgfpathlineto{\pgfqpoint{1.629726in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{1.631273in}{1.582311in}}%
\pgfpathlineto{\pgfqpoint{1.632304in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{1.635397in}{1.588907in}}%
\pgfpathlineto{\pgfqpoint{1.636428in}{1.590711in}}%
\pgfpathlineto{\pgfqpoint{1.641068in}{1.598615in}}%
\pgfpathlineto{\pgfqpoint{1.642099in}{1.600015in}}%
\pgfpathlineto{\pgfqpoint{1.643130in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{1.644677in}{1.604080in}}%
\pgfpathlineto{\pgfqpoint{1.645193in}{1.604628in}}%
\pgfpathlineto{\pgfqpoint{1.647255in}{1.608229in}}%
\pgfpathlineto{\pgfqpoint{1.652410in}{1.618160in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{1.654473in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.623199in}}%
\pgfpathlineto{\pgfqpoint{1.658597in}{1.630262in}}%
\pgfpathlineto{\pgfqpoint{1.659628in}{1.632308in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{1.663237in}{1.640141in}}%
\pgfpathlineto{\pgfqpoint{1.664268in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{1.664784in}{1.642936in}}%
\pgfpathlineto{\pgfqpoint{1.666331in}{1.646419in}}%
\pgfpathlineto{\pgfqpoint{1.668393in}{1.650358in}}%
\pgfpathlineto{\pgfqpoint{1.669424in}{1.652501in}}%
\pgfpathlineto{\pgfqpoint{1.678704in}{1.672246in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.673762in}}%
\pgfpathlineto{\pgfqpoint{1.679735in}{1.674543in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.681797in}{1.679081in}}%
\pgfpathlineto{\pgfqpoint{1.683344in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{1.685455in}}%
\pgfpathlineto{\pgfqpoint{1.691077in}{1.700917in}}%
\pgfpathlineto{\pgfqpoint{1.692108in}{1.703195in}}%
\pgfpathlineto{\pgfqpoint{1.694171in}{1.708103in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{1.710770in}}%
\pgfpathlineto{\pgfqpoint{1.697264in}{1.715729in}}%
\pgfpathlineto{\pgfqpoint{1.697780in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{1.698811in}{1.719323in}}%
\pgfpathlineto{\pgfqpoint{1.700357in}{1.723388in}}%
\pgfpathlineto{\pgfqpoint{1.701388in}{1.725774in}}%
\pgfpathlineto{\pgfqpoint{1.702935in}{1.729424in}}%
\pgfpathlineto{\pgfqpoint{1.706544in}{1.737862in}}%
\pgfpathlineto{\pgfqpoint{1.709637in}{1.744408in}}%
\pgfpathlineto{\pgfqpoint{1.715308in}{1.756981in}}%
\pgfpathlineto{\pgfqpoint{1.716340in}{1.758780in}}%
\pgfpathlineto{\pgfqpoint{1.717371in}{1.761420in}}%
\pgfpathlineto{\pgfqpoint{1.718402in}{1.763272in}}%
\pgfpathlineto{\pgfqpoint{1.720464in}{1.768126in}}%
\pgfpathlineto{\pgfqpoint{1.724589in}{1.777337in}}%
\pgfpathlineto{\pgfqpoint{1.725620in}{1.779436in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.798492in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{1.801100in}}%
\pgfpathlineto{\pgfqpoint{1.737477in}{1.802302in}}%
\pgfpathlineto{\pgfqpoint{1.737993in}{1.802994in}}%
\pgfpathlineto{\pgfqpoint{1.739024in}{1.804777in}}%
\pgfpathlineto{\pgfqpoint{1.740055in}{1.806809in}}%
\pgfpathlineto{\pgfqpoint{1.740571in}{1.807309in}}%
\pgfpathlineto{\pgfqpoint{1.741602in}{1.809076in}}%
\pgfpathlineto{\pgfqpoint{1.745211in}{1.813738in}}%
\pgfpathlineto{\pgfqpoint{1.745726in}{1.814759in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{1.815973in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.816857in}}%
\pgfpathlineto{\pgfqpoint{1.748304in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{1.748820in}{1.818972in}}%
\pgfpathlineto{\pgfqpoint{1.749851in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{1.751398in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{1.751913in}{1.822232in}}%
\pgfpathlineto{\pgfqpoint{1.752944in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{1.758100in}{1.829852in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{1.763255in}{1.835247in}}%
\pgfpathlineto{\pgfqpoint{1.764286in}{1.836221in}}%
\pgfpathlineto{\pgfqpoint{1.764802in}{1.836363in}}%
\pgfpathlineto{\pgfqpoint{1.765833in}{1.837411in}}%
\pgfpathlineto{\pgfqpoint{1.766349in}{1.837515in}}%
\pgfpathlineto{\pgfqpoint{1.766864in}{1.838061in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{1.768926in}{1.839324in}}%
\pgfpathlineto{\pgfqpoint{1.769442in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{1.769958in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{1.770473in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{1.770989in}{1.840208in}}%
\pgfpathlineto{\pgfqpoint{1.772535in}{1.840955in}}%
\pgfpathlineto{\pgfqpoint{1.774598in}{1.841476in}}%
\pgfpathlineto{\pgfqpoint{1.776144in}{1.842203in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{1.842502in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{1.842522in}}%
\pgfpathlineto{\pgfqpoint{1.778722in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.843135in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{1.843144in}}%
\pgfpathlineto{\pgfqpoint{1.781300in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{1.781815in}{1.843448in}}%
\pgfpathlineto{\pgfqpoint{1.783362in}{1.843857in}}%
\pgfpathlineto{\pgfqpoint{1.784393in}{1.843949in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{1.844362in}}%
\pgfpathlineto{\pgfqpoint{1.785940in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{1.786455in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{1.787487in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{1.788002in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{1.789033in}{1.843565in}}%
\pgfpathlineto{\pgfqpoint{1.789549in}{1.843631in}}%
\pgfpathlineto{\pgfqpoint{1.791095in}{1.842781in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{1.841599in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{1.841214in}}%
\pgfpathlineto{\pgfqpoint{1.796251in}{1.840754in}}%
\pgfpathlineto{\pgfqpoint{1.796767in}{1.840412in}}%
\pgfpathlineto{\pgfqpoint{1.797798in}{1.840365in}}%
\pgfpathlineto{\pgfqpoint{1.798313in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{1.798829in}{1.839593in}}%
\pgfpathlineto{\pgfqpoint{1.799344in}{1.839747in}}%
\pgfpathlineto{\pgfqpoint{1.800376in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{1.800891in}{1.839182in}}%
\pgfpathlineto{\pgfqpoint{1.801407in}{1.838852in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{1.802953in}{1.837779in}}%
\pgfpathlineto{\pgfqpoint{1.803469in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{1.805531in}{1.835230in}}%
\pgfpathlineto{\pgfqpoint{1.806047in}{1.834979in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{1.833828in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{1.833608in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{1.832410in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.810687in}{1.830384in}}%
\pgfpathlineto{\pgfqpoint{1.811202in}{1.829803in}}%
\pgfpathlineto{\pgfqpoint{1.811718in}{1.829535in}}%
\pgfpathlineto{\pgfqpoint{1.812749in}{1.828617in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.827283in}}%
\pgfpathlineto{\pgfqpoint{1.815842in}{1.825866in}}%
\pgfpathlineto{\pgfqpoint{1.816358in}{1.825232in}}%
\pgfpathlineto{\pgfqpoint{1.816873in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{1.824192in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.822627in}}%
\pgfpathlineto{\pgfqpoint{1.820482in}{1.820911in}}%
\pgfpathlineto{\pgfqpoint{1.820998in}{1.819912in}}%
\pgfpathlineto{\pgfqpoint{1.821513in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{1.824091in}{1.815754in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{1.815339in}}%
\pgfpathlineto{\pgfqpoint{1.826669in}{1.812562in}}%
\pgfpathlineto{\pgfqpoint{1.827185in}{1.812338in}}%
\pgfpathlineto{\pgfqpoint{1.828216in}{1.810844in}}%
\pgfpathlineto{\pgfqpoint{1.831309in}{1.807309in}}%
\pgfpathlineto{\pgfqpoint{1.833371in}{1.804566in}}%
\pgfpathlineto{\pgfqpoint{1.833887in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{1.834918in}{1.802267in}}%
\pgfpathlineto{\pgfqpoint{1.835949in}{1.801057in}}%
\pgfpathlineto{\pgfqpoint{1.837496in}{1.798633in}}%
\pgfpathlineto{\pgfqpoint{1.838527in}{1.797157in}}%
\pgfpathlineto{\pgfqpoint{1.840073in}{1.794199in}}%
\pgfpathlineto{\pgfqpoint{1.844198in}{1.788284in}}%
\pgfpathlineto{\pgfqpoint{1.845229in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{1.846776in}{1.785279in}}%
\pgfpathlineto{\pgfqpoint{1.847807in}{1.783783in}}%
\pgfpathlineto{\pgfqpoint{1.848322in}{1.783488in}}%
\pgfpathlineto{\pgfqpoint{1.848838in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{1.849353in}{1.782032in}}%
\pgfpathlineto{\pgfqpoint{1.850385in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{1.778537in}}%
\pgfpathlineto{\pgfqpoint{1.852962in}{1.777106in}}%
\pgfpathlineto{\pgfqpoint{1.854509in}{1.774812in}}%
\pgfpathlineto{\pgfqpoint{1.857087in}{1.770909in}}%
\pgfpathlineto{\pgfqpoint{1.859149in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{1.859665in}{1.767603in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{1.765865in}}%
\pgfpathlineto{\pgfqpoint{1.863274in}{1.763867in}}%
\pgfpathlineto{\pgfqpoint{1.870491in}{1.755878in}}%
\pgfpathlineto{\pgfqpoint{1.872038in}{1.753411in}}%
\pgfpathlineto{\pgfqpoint{1.872554in}{1.753091in}}%
\pgfpathlineto{\pgfqpoint{1.873585in}{1.751935in}}%
\pgfpathlineto{\pgfqpoint{1.874100in}{1.751624in}}%
\pgfpathlineto{\pgfqpoint{1.875131in}{1.750270in}}%
\pgfpathlineto{\pgfqpoint{1.876162in}{1.749219in}}%
\pgfpathlineto{\pgfqpoint{1.876678in}{1.748606in}}%
\pgfpathlineto{\pgfqpoint{1.877194in}{1.748555in}}%
\pgfpathlineto{\pgfqpoint{1.877709in}{1.748210in}}%
\pgfpathlineto{\pgfqpoint{1.878740in}{1.747011in}}%
\pgfpathlineto{\pgfqpoint{1.879256in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{1.880287in}{1.745809in}}%
\pgfpathlineto{\pgfqpoint{1.880803in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{1.881318in}{1.744944in}}%
\pgfpathlineto{\pgfqpoint{1.883896in}{1.743206in}}%
\pgfpathlineto{\pgfqpoint{1.889051in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{1.738163in}}%
\pgfpathlineto{\pgfqpoint{1.890598in}{1.737545in}}%
\pgfpathlineto{\pgfqpoint{1.891114in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{1.892145in}{1.736874in}}%
\pgfpathlineto{\pgfqpoint{1.892660in}{1.736304in}}%
\pgfpathlineto{\pgfqpoint{1.893176in}{1.736223in}}%
\pgfpathlineto{\pgfqpoint{1.893691in}{1.735781in}}%
\pgfpathlineto{\pgfqpoint{1.899363in}{1.734055in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{1.734146in}}%
\pgfpathlineto{\pgfqpoint{1.900394in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{1.902456in}{1.732986in}}%
\pgfpathlineto{\pgfqpoint{1.903487in}{1.732669in}}%
\pgfpathlineto{\pgfqpoint{1.908127in}{1.731240in}}%
\pgfpathlineto{\pgfqpoint{1.908643in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{1.909158in}{1.731029in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.730364in}}%
\pgfpathlineto{\pgfqpoint{1.910189in}{1.730410in}}%
\pgfpathlineto{\pgfqpoint{1.911220in}{1.730090in}}%
\pgfpathlineto{\pgfqpoint{1.912767in}{1.729965in}}%
\pgfpathlineto{\pgfqpoint{1.914314in}{1.729908in}}%
\pgfpathlineto{\pgfqpoint{1.914829in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{1.916376in}{1.730079in}}%
\pgfpathlineto{\pgfqpoint{1.917407in}{1.730281in}}%
\pgfpathlineto{\pgfqpoint{1.917923in}{1.730680in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.731242in}}%
\pgfpathlineto{\pgfqpoint{1.922047in}{1.731940in}}%
\pgfpathlineto{\pgfqpoint{1.922563in}{1.731917in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{1.732368in}}%
\pgfpathlineto{\pgfqpoint{1.924109in}{1.732296in}}%
\pgfpathlineto{\pgfqpoint{1.924625in}{1.732666in}}%
\pgfpathlineto{\pgfqpoint{1.925140in}{1.732466in}}%
\pgfpathlineto{\pgfqpoint{1.925656in}{1.732854in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{1.732971in}}%
\pgfpathlineto{\pgfqpoint{1.926687in}{1.733372in}}%
\pgfpathlineto{\pgfqpoint{1.927203in}{1.733290in}}%
\pgfpathlineto{\pgfqpoint{1.933389in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{1.934421in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{1.935967in}{1.736146in}}%
\pgfpathlineto{\pgfqpoint{1.937514in}{1.737071in}}%
\pgfpathlineto{\pgfqpoint{1.938029in}{1.736865in}}%
\pgfpathlineto{\pgfqpoint{1.939576in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{1.940092in}{1.738452in}}%
\pgfpathlineto{\pgfqpoint{1.941123in}{1.739367in}}%
\pgfpathlineto{\pgfqpoint{1.944732in}{1.742377in}}%
\pgfpathlineto{\pgfqpoint{1.945763in}{1.743328in}}%
\pgfpathlineto{\pgfqpoint{1.946278in}{1.743594in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{1.951949in}{1.748879in}}%
\pgfpathlineto{\pgfqpoint{1.952465in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{1.952981in}{1.749802in}}%
\pgfpathlineto{\pgfqpoint{1.953496in}{1.749965in}}%
\pgfpathlineto{\pgfqpoint{1.954012in}{1.750595in}}%
\pgfpathlineto{\pgfqpoint{1.954527in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{1.956589in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{1.957105in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{1.753894in}}%
\pgfpathlineto{\pgfqpoint{1.959167in}{1.754669in}}%
\pgfpathlineto{\pgfqpoint{1.960198in}{1.755937in}}%
\pgfpathlineto{\pgfqpoint{1.961230in}{1.756647in}}%
\pgfpathlineto{\pgfqpoint{1.963292in}{1.758642in}}%
\pgfpathlineto{\pgfqpoint{1.965354in}{1.760807in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.761216in}}%
\pgfpathlineto{\pgfqpoint{1.967932in}{1.763860in}}%
\pgfpathlineto{\pgfqpoint{1.968447in}{1.764193in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{1.765290in}}%
\pgfpathlineto{\pgfqpoint{1.974634in}{1.771125in}}%
\pgfpathlineto{\pgfqpoint{1.975665in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{1.981336in}{1.778716in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.778943in}}%
\pgfpathlineto{\pgfqpoint{1.982883in}{1.780150in}}%
\pgfpathlineto{\pgfqpoint{1.991647in}{1.788309in}}%
\pgfpathlineto{\pgfqpoint{1.992163in}{1.788641in}}%
\pgfpathlineto{\pgfqpoint{1.993194in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{1.998350in}{1.794058in}}%
\pgfpathlineto{\pgfqpoint{2.000412in}{1.795632in}}%
\pgfpathlineto{\pgfqpoint{2.000927in}{1.796258in}}%
\pgfpathlineto{\pgfqpoint{2.001443in}{1.796229in}}%
\pgfpathlineto{\pgfqpoint{2.002474in}{1.797416in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{1.798909in}}%
\pgfpathlineto{\pgfqpoint{2.005052in}{1.799491in}}%
\pgfpathlineto{\pgfqpoint{2.007114in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{2.007630in}{1.801534in}}%
\pgfpathlineto{\pgfqpoint{2.010207in}{1.803848in}}%
\pgfpathlineto{\pgfqpoint{2.010723in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{2.011754in}{1.804751in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{1.806253in}}%
\pgfpathlineto{\pgfqpoint{2.015363in}{1.806334in}}%
\pgfpathlineto{\pgfqpoint{2.016910in}{1.807378in}}%
\pgfpathlineto{\pgfqpoint{2.017941in}{1.807744in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{2.019488in}{1.808372in}}%
\pgfpathlineto{\pgfqpoint{2.020003in}{1.808853in}}%
\pgfpathlineto{\pgfqpoint{2.020519in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.809256in}}%
\pgfpathlineto{\pgfqpoint{2.022581in}{1.809330in}}%
\pgfpathlineto{\pgfqpoint{2.023096in}{1.809647in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{1.809528in}}%
\pgfpathlineto{\pgfqpoint{2.024643in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{2.025674in}{1.809876in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{1.809851in}}%
\pgfpathlineto{\pgfqpoint{2.027736in}{1.810216in}}%
\pgfpathlineto{\pgfqpoint{2.028252in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{1.810058in}}%
\pgfpathlineto{\pgfqpoint{2.029799in}{1.809896in}}%
\pgfpathlineto{\pgfqpoint{2.030830in}{1.809999in}}%
\pgfpathlineto{\pgfqpoint{2.031345in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{2.032892in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{2.033408in}{1.809540in}}%
\pgfpathlineto{\pgfqpoint{2.034439in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{1.809448in}}%
\pgfpathlineto{\pgfqpoint{2.035470in}{1.809616in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{1.808912in}}%
\pgfpathlineto{\pgfqpoint{2.037016in}{1.808939in}}%
\pgfpathlineto{\pgfqpoint{2.037532in}{1.808591in}}%
\pgfpathlineto{\pgfqpoint{2.038048in}{1.808667in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{1.808296in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{2.040625in}{1.807779in}}%
\pgfpathlineto{\pgfqpoint{2.041141in}{1.808028in}}%
\pgfpathlineto{\pgfqpoint{2.041656in}{1.807251in}}%
\pgfpathlineto{\pgfqpoint{2.042172in}{1.807357in}}%
\pgfpathlineto{\pgfqpoint{2.042688in}{1.806895in}}%
\pgfpathlineto{\pgfqpoint{2.044750in}{1.806222in}}%
\pgfpathlineto{\pgfqpoint{2.047328in}{1.804509in}}%
\pgfpathlineto{\pgfqpoint{2.047843in}{1.804417in}}%
\pgfpathlineto{\pgfqpoint{2.048874in}{1.803587in}}%
\pgfpathlineto{\pgfqpoint{2.049905in}{1.802776in}}%
\pgfpathlineto{\pgfqpoint{2.050421in}{1.802465in}}%
\pgfpathlineto{\pgfqpoint{2.051452in}{1.801461in}}%
\pgfpathlineto{\pgfqpoint{2.051968in}{1.801166in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{1.800419in}}%
\pgfpathlineto{\pgfqpoint{2.052999in}{1.800295in}}%
\pgfpathlineto{\pgfqpoint{2.053514in}{1.799871in}}%
\pgfpathlineto{\pgfqpoint{2.054545in}{1.798306in}}%
\pgfpathlineto{\pgfqpoint{2.056092in}{1.797375in}}%
\pgfpathlineto{\pgfqpoint{2.056608in}{1.796886in}}%
\pgfpathlineto{\pgfqpoint{2.058670in}{1.795785in}}%
\pgfpathlineto{\pgfqpoint{2.059185in}{1.795321in}}%
\pgfpathlineto{\pgfqpoint{2.059701in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{2.060732in}{1.794427in}}%
\pgfpathlineto{\pgfqpoint{2.061248in}{1.794306in}}%
\pgfpathlineto{\pgfqpoint{2.062794in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{2.063310in}{1.791912in}}%
\pgfpathlineto{\pgfqpoint{2.063825in}{1.791192in}}%
\pgfpathlineto{\pgfqpoint{2.064341in}{1.790942in}}%
\pgfpathlineto{\pgfqpoint{2.066919in}{1.787607in}}%
\pgfpathlineto{\pgfqpoint{2.068465in}{1.785688in}}%
\pgfpathlineto{\pgfqpoint{2.071559in}{1.781623in}}%
\pgfpathlineto{\pgfqpoint{2.072074in}{1.781207in}}%
\pgfpathlineto{\pgfqpoint{2.072590in}{1.780414in}}%
\pgfpathlineto{\pgfqpoint{2.073106in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{1.777341in}}%
\pgfpathlineto{\pgfqpoint{2.075683in}{1.776972in}}%
\pgfpathlineto{\pgfqpoint{2.077746in}{1.773838in}}%
\pgfpathlineto{\pgfqpoint{2.079808in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{1.765946in}}%
\pgfpathlineto{\pgfqpoint{2.083417in}{1.763815in}}%
\pgfpathlineto{\pgfqpoint{2.083932in}{1.763287in}}%
\pgfpathlineto{\pgfqpoint{2.084963in}{1.761406in}}%
\pgfpathlineto{\pgfqpoint{2.085994in}{1.759528in}}%
\pgfpathlineto{\pgfqpoint{2.087026in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{2.089088in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.089603in}{1.755047in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.754139in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{1.753677in}}%
\pgfpathlineto{\pgfqpoint{2.093212in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{1.748592in}}%
\pgfpathlineto{\pgfqpoint{2.097852in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{2.099915in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{2.101461in}{1.735743in}}%
\pgfpathlineto{\pgfqpoint{2.101977in}{1.735031in}}%
\pgfpathlineto{\pgfqpoint{2.104039in}{1.730522in}}%
\pgfpathlineto{\pgfqpoint{2.111772in}{1.716219in}}%
\pgfpathlineto{\pgfqpoint{2.112288in}{1.715709in}}%
\pgfpathlineto{\pgfqpoint{2.113319in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{2.116928in}{1.708673in}}%
\pgfpathlineto{\pgfqpoint{2.118475in}{1.705923in}}%
\pgfpathlineto{\pgfqpoint{2.121568in}{1.700628in}}%
\pgfpathlineto{\pgfqpoint{2.127755in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{2.128786in}{1.687323in}}%
\pgfpathlineto{\pgfqpoint{2.129301in}{1.686590in}}%
\pgfpathlineto{\pgfqpoint{2.130848in}{1.683468in}}%
\pgfpathlineto{\pgfqpoint{2.131364in}{1.682930in}}%
\pgfpathlineto{\pgfqpoint{2.131879in}{1.681649in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{1.681017in}}%
\pgfpathlineto{\pgfqpoint{2.134457in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{2.134972in}{1.676667in}}%
\pgfpathlineto{\pgfqpoint{2.138066in}{1.671622in}}%
\pgfpathlineto{\pgfqpoint{2.142706in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{1.662687in}}%
\pgfpathlineto{\pgfqpoint{2.151986in}{1.652027in}}%
\pgfpathlineto{\pgfqpoint{2.153017in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{2.154048in}{1.649366in}}%
\pgfpathlineto{\pgfqpoint{2.157141in}{1.645550in}}%
\pgfpathlineto{\pgfqpoint{2.157657in}{1.645171in}}%
\pgfpathlineto{\pgfqpoint{2.158688in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{2.159204in}{1.643246in}}%
\pgfpathlineto{\pgfqpoint{2.161266in}{1.640494in}}%
\pgfpathlineto{\pgfqpoint{2.166937in}{1.635461in}}%
\pgfpathlineto{\pgfqpoint{2.167453in}{1.635226in}}%
\pgfpathlineto{\pgfqpoint{2.168484in}{1.634323in}}%
\pgfpathlineto{\pgfqpoint{2.168999in}{1.634403in}}%
\pgfpathlineto{\pgfqpoint{2.170546in}{1.633386in}}%
\pgfpathlineto{\pgfqpoint{2.171061in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{2.171577in}{1.632674in}}%
\pgfpathlineto{\pgfqpoint{2.172093in}{1.632564in}}%
\pgfpathlineto{\pgfqpoint{2.173124in}{1.631492in}}%
\pgfpathlineto{\pgfqpoint{2.173639in}{1.631484in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{2.176733in}{1.630309in}}%
\pgfpathlineto{\pgfqpoint{2.177248in}{1.629857in}}%
\pgfpathlineto{\pgfqpoint{2.177764in}{1.630011in}}%
\pgfpathlineto{\pgfqpoint{2.178279in}{1.629742in}}%
\pgfpathlineto{\pgfqpoint{2.178795in}{1.629796in}}%
\pgfpathlineto{\pgfqpoint{2.179826in}{1.629477in}}%
\pgfpathlineto{\pgfqpoint{2.180342in}{1.629470in}}%
\pgfpathlineto{\pgfqpoint{2.180857in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{1.629346in}}%
\pgfpathlineto{\pgfqpoint{2.182404in}{1.628979in}}%
\pgfpathlineto{\pgfqpoint{2.182919in}{1.628799in}}%
\pgfpathlineto{\pgfqpoint{2.183950in}{1.628943in}}%
\pgfpathlineto{\pgfqpoint{2.184466in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{2.184982in}{1.628443in}}%
\pgfpathlineto{\pgfqpoint{2.185497in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{2.186013in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{2.186528in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{2.187044in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{2.187559in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{2.189106in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{2.189622in}{1.628701in}}%
\pgfpathlineto{\pgfqpoint{2.190137in}{1.628582in}}%
\pgfpathlineto{\pgfqpoint{2.190653in}{1.628724in}}%
\pgfpathlineto{\pgfqpoint{2.191168in}{1.629153in}}%
\pgfpathlineto{\pgfqpoint{2.192199in}{1.629041in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.629718in}}%
\pgfpathlineto{\pgfqpoint{2.195808in}{1.630248in}}%
\pgfpathlineto{\pgfqpoint{2.197355in}{1.630502in}}%
\pgfpathlineto{\pgfqpoint{2.197870in}{1.630727in}}%
\pgfpathlineto{\pgfqpoint{2.198386in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{1.631269in}}%
\pgfpathlineto{\pgfqpoint{2.199933in}{1.631103in}}%
\pgfpathlineto{\pgfqpoint{2.200448in}{1.631572in}}%
\pgfpathlineto{\pgfqpoint{2.201479in}{1.632020in}}%
\pgfpathlineto{\pgfqpoint{2.201995in}{1.632476in}}%
\pgfpathlineto{\pgfqpoint{2.203026in}{1.632910in}}%
\pgfpathlineto{\pgfqpoint{2.204057in}{1.633650in}}%
\pgfpathlineto{\pgfqpoint{2.205088in}{1.634262in}}%
\pgfpathlineto{\pgfqpoint{2.205604in}{1.635007in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{1.639340in}}%
\pgfpathlineto{\pgfqpoint{2.211791in}{1.639960in}}%
\pgfpathlineto{\pgfqpoint{2.212306in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{2.212822in}{1.640953in}}%
\pgfpathlineto{\pgfqpoint{2.213853in}{1.641577in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{1.642818in}}%
\pgfpathlineto{\pgfqpoint{2.215915in}{1.643743in}}%
\pgfpathlineto{\pgfqpoint{2.217462in}{1.645546in}}%
\pgfpathlineto{\pgfqpoint{2.217977in}{1.646327in}}%
\pgfpathlineto{\pgfqpoint{2.219008in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.219524in}{1.647952in}}%
\pgfpathlineto{\pgfqpoint{2.221071in}{1.649149in}}%
\pgfpathlineto{\pgfqpoint{2.221586in}{1.650182in}}%
\pgfpathlineto{\pgfqpoint{2.222102in}{1.650636in}}%
\pgfpathlineto{\pgfqpoint{2.223133in}{1.652040in}}%
\pgfpathlineto{\pgfqpoint{2.224679in}{1.653621in}}%
\pgfpathlineto{\pgfqpoint{2.225195in}{1.654431in}}%
\pgfpathlineto{\pgfqpoint{2.225711in}{1.654644in}}%
\pgfpathlineto{\pgfqpoint{2.226226in}{1.655542in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.656613in}}%
\pgfpathlineto{\pgfqpoint{2.227773in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{2.228804in}{1.658460in}}%
\pgfpathlineto{\pgfqpoint{2.230866in}{1.661292in}}%
\pgfpathlineto{\pgfqpoint{2.233444in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{2.234475in}{1.666343in}}%
\pgfpathlineto{\pgfqpoint{2.239631in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{2.240146in}{1.673967in}}%
\pgfpathlineto{\pgfqpoint{2.241177in}{1.675004in}}%
\pgfpathlineto{\pgfqpoint{2.242724in}{1.677179in}}%
\pgfpathlineto{\pgfqpoint{2.243755in}{1.678589in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{2.246333in}{1.682310in}}%
\pgfpathlineto{\pgfqpoint{2.247880in}{1.684190in}}%
\pgfpathlineto{\pgfqpoint{2.250457in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{2.251488in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.693162in}}%
\pgfpathlineto{\pgfqpoint{2.254582in}{1.693635in}}%
\pgfpathlineto{\pgfqpoint{2.257675in}{1.698007in}}%
\pgfpathlineto{\pgfqpoint{2.259222in}{1.699900in}}%
\pgfpathlineto{\pgfqpoint{2.261800in}{1.703662in}}%
\pgfpathlineto{\pgfqpoint{2.271080in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{2.273657in}{1.717712in}}%
\pgfpathlineto{\pgfqpoint{2.274689in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.720364in}}%
\pgfpathlineto{\pgfqpoint{2.276235in}{1.721057in}}%
\pgfpathlineto{\pgfqpoint{2.277266in}{1.722031in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.722504in}}%
\pgfpathlineto{\pgfqpoint{2.278813in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{2.279329in}{1.724517in}}%
\pgfpathlineto{\pgfqpoint{2.279844in}{1.724779in}}%
\pgfpathlineto{\pgfqpoint{2.287062in}{1.731688in}}%
\pgfpathlineto{\pgfqpoint{2.287577in}{1.732071in}}%
\pgfpathlineto{\pgfqpoint{2.288093in}{1.732764in}}%
\pgfpathlineto{\pgfqpoint{2.289640in}{1.733976in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.734528in}}%
\pgfpathlineto{\pgfqpoint{2.290671in}{1.734635in}}%
\pgfpathlineto{\pgfqpoint{2.292218in}{1.735866in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{1.736282in}}%
\pgfpathlineto{\pgfqpoint{2.293249in}{1.736392in}}%
\pgfpathlineto{\pgfqpoint{2.294280in}{1.737174in}}%
\pgfpathlineto{\pgfqpoint{2.296342in}{1.738469in}}%
\pgfpathlineto{\pgfqpoint{2.296858in}{1.738999in}}%
\pgfpathlineto{\pgfqpoint{2.297373in}{1.739126in}}%
\pgfpathlineto{\pgfqpoint{2.297889in}{1.739533in}}%
\pgfpathlineto{\pgfqpoint{2.298404in}{1.739700in}}%
\pgfpathlineto{\pgfqpoint{2.298920in}{1.740185in}}%
\pgfpathlineto{\pgfqpoint{2.299435in}{1.740355in}}%
\pgfpathlineto{\pgfqpoint{2.300982in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{2.301498in}{1.741478in}}%
\pgfpathlineto{\pgfqpoint{2.302013in}{1.741771in}}%
\pgfpathlineto{\pgfqpoint{2.302529in}{1.741808in}}%
\pgfpathlineto{\pgfqpoint{2.303560in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{2.304591in}{1.742289in}}%
\pgfpathlineto{\pgfqpoint{2.307169in}{1.742373in}}%
\pgfpathlineto{\pgfqpoint{2.308200in}{1.742070in}}%
\pgfpathlineto{\pgfqpoint{2.309746in}{1.741624in}}%
\pgfpathlineto{\pgfqpoint{2.310262in}{1.741425in}}%
\pgfpathlineto{\pgfqpoint{2.310778in}{1.741464in}}%
\pgfpathlineto{\pgfqpoint{2.312324in}{1.740752in}}%
\pgfpathlineto{\pgfqpoint{2.312840in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{2.314902in}{1.739031in}}%
\pgfpathlineto{\pgfqpoint{2.315418in}{1.739046in}}%
\pgfpathlineto{\pgfqpoint{2.315933in}{1.738745in}}%
\pgfpathlineto{\pgfqpoint{2.317480in}{1.736893in}}%
\pgfpathlineto{\pgfqpoint{2.318511in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{2.320058in}{1.733787in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.732122in}}%
\pgfpathlineto{\pgfqpoint{2.321604in}{1.731171in}}%
\pgfpathlineto{\pgfqpoint{2.322120in}{1.730628in}}%
\pgfpathlineto{\pgfqpoint{2.326760in}{1.723071in}}%
\pgfpathlineto{\pgfqpoint{2.327275in}{1.721851in}}%
\pgfpathlineto{\pgfqpoint{2.327791in}{1.721155in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.717389in}}%
\pgfpathlineto{\pgfqpoint{2.330884in}{1.713894in}}%
\pgfpathlineto{\pgfqpoint{2.333462in}{1.707280in}}%
\pgfpathlineto{\pgfqpoint{2.334493in}{1.704947in}}%
\pgfpathlineto{\pgfqpoint{2.339649in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{2.340680in}{1.687219in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.680659in}}%
\pgfpathlineto{\pgfqpoint{2.350476in}{1.652504in}}%
\pgfpathlineto{\pgfqpoint{2.362849in}{1.602874in}}%
\pgfpathlineto{\pgfqpoint{2.364396in}{1.596387in}}%
\pgfpathlineto{\pgfqpoint{2.377285in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{2.380378in}{1.534017in}}%
\pgfpathlineto{\pgfqpoint{2.387080in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{2.388111in}{1.507955in}}%
\pgfpathlineto{\pgfqpoint{2.390689in}{1.499492in}}%
\pgfpathlineto{\pgfqpoint{2.394298in}{1.489021in}}%
\pgfpathlineto{\pgfqpoint{2.394813in}{1.488025in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{1.485457in}}%
\pgfpathlineto{\pgfqpoint{2.396876in}{1.483272in}}%
\pgfpathlineto{\pgfqpoint{2.406671in}{1.463540in}}%
\pgfpathlineto{\pgfqpoint{2.410280in}{1.459718in}}%
\pgfpathlineto{\pgfqpoint{2.411827in}{1.458294in}}%
\pgfpathlineto{\pgfqpoint{2.412858in}{1.456838in}}%
\pgfpathlineto{\pgfqpoint{2.414405in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{2.415951in}{1.452428in}}%
\pgfpathlineto{\pgfqpoint{2.417498in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{2.418014in}{1.450026in}}%
\pgfpathlineto{\pgfqpoint{2.418529in}{1.449337in}}%
\pgfpathlineto{\pgfqpoint{2.419045in}{1.449192in}}%
\pgfpathlineto{\pgfqpoint{2.419560in}{1.448619in}}%
\pgfpathlineto{\pgfqpoint{2.420591in}{1.448461in}}%
\pgfpathlineto{\pgfqpoint{2.422138in}{1.447905in}}%
\pgfpathlineto{\pgfqpoint{2.423169in}{1.447659in}}%
\pgfpathlineto{\pgfqpoint{2.424716in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{2.426778in}{1.446155in}}%
\pgfpathlineto{\pgfqpoint{2.427294in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{2.427809in}{1.445908in}}%
\pgfpathlineto{\pgfqpoint{2.428325in}{1.445789in}}%
\pgfpathlineto{\pgfqpoint{2.428840in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{1.446202in}}%
\pgfpathlineto{\pgfqpoint{2.429871in}{1.446233in}}%
\pgfpathlineto{\pgfqpoint{2.431934in}{1.448199in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{1.448518in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.449323in}}%
\pgfpathlineto{\pgfqpoint{2.433996in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.434511in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{2.435027in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.453021in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.453555in}}%
\pgfpathlineto{\pgfqpoint{2.437605in}{1.454428in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.456740in}}%
\pgfpathlineto{\pgfqpoint{2.439151in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{2.440183in}{1.460346in}}%
\pgfpathlineto{\pgfqpoint{2.440698in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{2.441214in}{1.463015in}}%
\pgfpathlineto{\pgfqpoint{2.443276in}{1.467117in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.475798in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{2.451525in}{1.493054in}}%
\pgfpathlineto{\pgfqpoint{2.452556in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{2.456165in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{2.459258in}{1.523883in}}%
\pgfpathlineto{\pgfqpoint{2.462352in}{1.537817in}}%
\pgfpathlineto{\pgfqpoint{2.463898in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.467507in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{1.582696in}}%
\pgfpathlineto{\pgfqpoint{2.473178in}{1.594290in}}%
\pgfpathlineto{\pgfqpoint{2.475240in}{1.605945in}}%
\pgfpathlineto{\pgfqpoint{2.481427in}{1.638724in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{1.652370in}}%
\pgfpathlineto{\pgfqpoint{2.492769in}{1.694115in}}%
\pgfpathlineto{\pgfqpoint{2.495347in}{1.704848in}}%
\pgfpathlineto{\pgfqpoint{2.497925in}{1.715390in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{1.723537in}}%
\pgfpathlineto{\pgfqpoint{2.501018in}{1.726776in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{1.736890in}}%
\pgfpathlineto{\pgfqpoint{2.505143in}{1.737887in}}%
\pgfpathlineto{\pgfqpoint{2.507721in}{1.745373in}}%
\pgfpathlineto{\pgfqpoint{2.509267in}{1.749170in}}%
\pgfpathlineto{\pgfqpoint{2.510298in}{1.751384in}}%
\pgfpathlineto{\pgfqpoint{2.511330in}{1.753333in}}%
\pgfpathlineto{\pgfqpoint{2.513907in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{2.520610in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{1.769422in}}%
\pgfpathlineto{\pgfqpoint{2.522672in}{1.770660in}}%
\pgfpathlineto{\pgfqpoint{2.523187in}{1.771115in}}%
\pgfpathlineto{\pgfqpoint{2.523703in}{1.771887in}}%
\pgfpathlineto{\pgfqpoint{2.524218in}{1.772083in}}%
\pgfpathlineto{\pgfqpoint{2.524734in}{1.772704in}}%
\pgfpathlineto{\pgfqpoint{2.525250in}{1.772759in}}%
\pgfpathlineto{\pgfqpoint{2.525765in}{1.773022in}}%
\pgfpathlineto{\pgfqpoint{2.526796in}{1.773840in}}%
\pgfpathlineto{\pgfqpoint{2.527312in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{2.528858in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{2.529890in}{1.776069in}}%
\pgfpathlineto{\pgfqpoint{2.534014in}{1.780044in}}%
\pgfpathlineto{\pgfqpoint{2.536076in}{1.780888in}}%
\pgfpathlineto{\pgfqpoint{2.536592in}{1.781211in}}%
\pgfpathlineto{\pgfqpoint{2.537107in}{1.781109in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{1.783736in}}%
\pgfpathlineto{\pgfqpoint{2.547419in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{2.547934in}{1.785633in}}%
\pgfpathlineto{\pgfqpoint{2.548450in}{1.786107in}}%
\pgfpathlineto{\pgfqpoint{2.549481in}{1.785778in}}%
\pgfpathlineto{\pgfqpoint{2.550512in}{1.785989in}}%
\pgfpathlineto{\pgfqpoint{2.551027in}{1.785787in}}%
\pgfpathlineto{\pgfqpoint{2.552059in}{1.786063in}}%
\pgfpathlineto{\pgfqpoint{2.553090in}{1.785929in}}%
\pgfpathlineto{\pgfqpoint{2.553605in}{1.786032in}}%
\pgfpathlineto{\pgfqpoint{2.557214in}{1.788204in}}%
\pgfpathlineto{\pgfqpoint{2.558245in}{1.788866in}}%
\pgfpathlineto{\pgfqpoint{2.558761in}{1.789232in}}%
\pgfpathlineto{\pgfqpoint{2.559276in}{1.789145in}}%
\pgfpathlineto{\pgfqpoint{2.560307in}{1.789228in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{1.789126in}}%
\pgfpathlineto{\pgfqpoint{2.562370in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{2.562885in}{1.789173in}}%
\pgfpathlineto{\pgfqpoint{2.563401in}{1.789769in}}%
\pgfpathlineto{\pgfqpoint{2.564432in}{1.789418in}}%
\pgfpathlineto{\pgfqpoint{2.570103in}{1.791378in}}%
\pgfpathlineto{\pgfqpoint{2.571134in}{1.792312in}}%
\pgfpathlineto{\pgfqpoint{2.572165in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{2.572681in}{1.793376in}}%
\pgfpathlineto{\pgfqpoint{2.573712in}{1.793398in}}%
\pgfpathlineto{\pgfqpoint{2.574228in}{1.793785in}}%
\pgfpathlineto{\pgfqpoint{2.574743in}{1.793797in}}%
\pgfpathlineto{\pgfqpoint{2.576290in}{1.794366in}}%
\pgfpathlineto{\pgfqpoint{2.576805in}{1.794368in}}%
\pgfpathlineto{\pgfqpoint{2.580414in}{1.796335in}}%
\pgfpathlineto{\pgfqpoint{2.580930in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{2.581961in}{1.797208in}}%
\pgfpathlineto{\pgfqpoint{2.586601in}{1.801063in}}%
\pgfpathlineto{\pgfqpoint{2.587116in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{2.587632in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{2.588148in}{1.802622in}}%
\pgfpathlineto{\pgfqpoint{2.588663in}{1.802810in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{1.804585in}}%
\pgfpathlineto{\pgfqpoint{2.591241in}{1.804584in}}%
\pgfpathlineto{\pgfqpoint{2.591757in}{1.805204in}}%
\pgfpathlineto{\pgfqpoint{2.592788in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{2.594850in}{1.808015in}}%
\pgfpathlineto{\pgfqpoint{2.596397in}{1.810507in}}%
\pgfpathlineto{\pgfqpoint{2.598974in}{1.814461in}}%
\pgfpathlineto{\pgfqpoint{2.600005in}{1.815475in}}%
\pgfpathlineto{\pgfqpoint{2.601552in}{1.817385in}}%
\pgfpathlineto{\pgfqpoint{2.602068in}{1.817659in}}%
\pgfpathlineto{\pgfqpoint{2.604645in}{1.821297in}}%
\pgfpathlineto{\pgfqpoint{2.605677in}{1.822835in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.824969in}}%
\pgfpathlineto{\pgfqpoint{2.607223in}{1.825785in}}%
\pgfpathlineto{\pgfqpoint{2.608254in}{1.828007in}}%
\pgfpathlineto{\pgfqpoint{2.609285in}{1.829905in}}%
\pgfpathlineto{\pgfqpoint{2.614441in}{1.838622in}}%
\pgfpathlineto{\pgfqpoint{2.615472in}{1.840036in}}%
\pgfpathlineto{\pgfqpoint{2.618566in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{2.620628in}{1.850272in}}%
\pgfpathlineto{\pgfqpoint{2.622690in}{1.854090in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{1.856432in}}%
\pgfpathlineto{\pgfqpoint{2.627330in}{1.861158in}}%
\pgfpathlineto{\pgfqpoint{2.628361in}{1.863268in}}%
\pgfpathlineto{\pgfqpoint{2.629908in}{1.866381in}}%
\pgfpathlineto{\pgfqpoint{2.632486in}{1.871964in}}%
\pgfpathlineto{\pgfqpoint{2.633001in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.874267in}}%
\pgfpathlineto{\pgfqpoint{2.637126in}{1.878770in}}%
\pgfpathlineto{\pgfqpoint{2.639188in}{1.882212in}}%
\pgfpathlineto{\pgfqpoint{2.640734in}{1.885081in}}%
\pgfpathlineto{\pgfqpoint{2.641250in}{1.885798in}}%
\pgfpathlineto{\pgfqpoint{2.642281in}{1.888073in}}%
\pgfpathlineto{\pgfqpoint{2.642797in}{1.888487in}}%
\pgfpathlineto{\pgfqpoint{2.644859in}{1.891960in}}%
\pgfpathlineto{\pgfqpoint{2.645375in}{1.892524in}}%
\pgfpathlineto{\pgfqpoint{2.645890in}{1.893501in}}%
\pgfpathlineto{\pgfqpoint{2.646406in}{1.893868in}}%
\pgfpathlineto{\pgfqpoint{2.652077in}{1.902528in}}%
\pgfpathlineto{\pgfqpoint{2.652592in}{1.903300in}}%
\pgfpathlineto{\pgfqpoint{2.653623in}{1.905522in}}%
\pgfpathlineto{\pgfqpoint{2.654655in}{1.906985in}}%
\pgfpathlineto{\pgfqpoint{2.655686in}{1.908733in}}%
\pgfpathlineto{\pgfqpoint{2.656201in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{2.656717in}{1.910190in}}%
\pgfpathlineto{\pgfqpoint{2.657748in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{2.658263in}{1.911922in}}%
\pgfpathlineto{\pgfqpoint{2.659295in}{1.912855in}}%
\pgfpathlineto{\pgfqpoint{2.660326in}{1.914349in}}%
\pgfpathlineto{\pgfqpoint{2.661357in}{1.915490in}}%
\pgfpathlineto{\pgfqpoint{2.663419in}{1.918585in}}%
\pgfpathlineto{\pgfqpoint{2.664450in}{1.920191in}}%
\pgfpathlineto{\pgfqpoint{2.665481in}{1.922205in}}%
\pgfpathlineto{\pgfqpoint{2.666512in}{1.923485in}}%
\pgfpathlineto{\pgfqpoint{2.668059in}{1.925512in}}%
\pgfpathlineto{\pgfqpoint{2.669090in}{1.926156in}}%
\pgfpathlineto{\pgfqpoint{2.670121in}{1.927346in}}%
\pgfpathlineto{\pgfqpoint{2.670637in}{1.928193in}}%
\pgfpathlineto{\pgfqpoint{2.671152in}{1.928240in}}%
\pgfpathlineto{\pgfqpoint{2.672699in}{1.929996in}}%
\pgfpathlineto{\pgfqpoint{2.673730in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.674246in}{1.931937in}}%
\pgfpathlineto{\pgfqpoint{2.674761in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{2.677339in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{2.678370in}{1.938408in}}%
\pgfpathlineto{\pgfqpoint{2.679401in}{1.939987in}}%
\pgfpathlineto{\pgfqpoint{2.679917in}{1.940418in}}%
\pgfpathlineto{\pgfqpoint{2.680948in}{1.941608in}}%
\pgfpathlineto{\pgfqpoint{2.684041in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{2.684557in}{1.945130in}}%
\pgfpathlineto{\pgfqpoint{2.686619in}{1.947739in}}%
\pgfpathlineto{\pgfqpoint{2.687135in}{1.948421in}}%
\pgfpathlineto{\pgfqpoint{2.687650in}{1.949477in}}%
\pgfpathlineto{\pgfqpoint{2.688681in}{1.950926in}}%
\pgfpathlineto{\pgfqpoint{2.690228in}{1.953269in}}%
\pgfpathlineto{\pgfqpoint{2.690744in}{1.953680in}}%
\pgfpathlineto{\pgfqpoint{2.691775in}{1.955306in}}%
\pgfpathlineto{\pgfqpoint{2.692290in}{1.955556in}}%
\pgfpathlineto{\pgfqpoint{2.697446in}{1.960782in}}%
\pgfpathlineto{\pgfqpoint{2.697961in}{1.961158in}}%
\pgfpathlineto{\pgfqpoint{2.701055in}{1.965037in}}%
\pgfpathlineto{\pgfqpoint{2.701570in}{1.965410in}}%
\pgfpathlineto{\pgfqpoint{2.703117in}{1.967672in}}%
\pgfpathlineto{\pgfqpoint{2.704664in}{1.969707in}}%
\pgfpathlineto{\pgfqpoint{2.705179in}{1.969974in}}%
\pgfpathlineto{\pgfqpoint{2.706726in}{1.971666in}}%
\pgfpathlineto{\pgfqpoint{2.707241in}{1.971881in}}%
\pgfpathlineto{\pgfqpoint{2.707757in}{1.972379in}}%
\pgfpathlineto{\pgfqpoint{2.708273in}{1.972391in}}%
\pgfpathlineto{\pgfqpoint{2.710335in}{1.974353in}}%
\pgfpathlineto{\pgfqpoint{2.714975in}{1.978202in}}%
\pgfpathlineto{\pgfqpoint{2.716521in}{1.979704in}}%
\pgfpathlineto{\pgfqpoint{2.717037in}{1.980545in}}%
\pgfpathlineto{\pgfqpoint{2.717553in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{2.718068in}{1.981924in}}%
\pgfpathlineto{\pgfqpoint{2.719099in}{1.982842in}}%
\pgfpathlineto{\pgfqpoint{2.720130in}{1.983884in}}%
\pgfpathlineto{\pgfqpoint{2.721161in}{1.984817in}}%
\pgfpathlineto{\pgfqpoint{2.722193in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{2.723224in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{2.723739in}{1.986529in}}%
\pgfpathlineto{\pgfqpoint{2.724255in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{2.725802in}{1.987242in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{1.987222in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{1.988493in}}%
\pgfpathlineto{\pgfqpoint{2.730442in}{1.988411in}}%
\pgfpathlineto{\pgfqpoint{2.730957in}{1.988928in}}%
\pgfpathlineto{\pgfqpoint{2.731988in}{1.989205in}}%
\pgfpathlineto{\pgfqpoint{2.732504in}{1.989465in}}%
\pgfpathlineto{\pgfqpoint{2.733019in}{1.989454in}}%
\pgfpathlineto{\pgfqpoint{2.733535in}{1.990053in}}%
\pgfpathlineto{\pgfqpoint{2.734566in}{1.990233in}}%
\pgfpathlineto{\pgfqpoint{2.736113in}{1.991054in}}%
\pgfpathlineto{\pgfqpoint{2.736628in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{2.737659in}{1.992013in}}%
\pgfpathlineto{\pgfqpoint{2.738690in}{1.992552in}}%
\pgfpathlineto{\pgfqpoint{2.739206in}{1.993086in}}%
\pgfpathlineto{\pgfqpoint{2.740237in}{1.993270in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{1.993888in}}%
\pgfpathlineto{\pgfqpoint{2.743846in}{1.993886in}}%
\pgfpathlineto{\pgfqpoint{2.744877in}{1.993748in}}%
\pgfpathlineto{\pgfqpoint{2.745393in}{1.994048in}}%
\pgfpathlineto{\pgfqpoint{2.745908in}{1.993674in}}%
\pgfpathlineto{\pgfqpoint{2.746424in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{2.747455in}{1.993046in}}%
\pgfpathlineto{\pgfqpoint{2.747970in}{1.993305in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{1.993296in}}%
\pgfpathlineto{\pgfqpoint{2.749517in}{1.992935in}}%
\pgfpathlineto{\pgfqpoint{2.750033in}{1.993042in}}%
\pgfpathlineto{\pgfqpoint{2.750548in}{1.992786in}}%
\pgfpathlineto{\pgfqpoint{2.751064in}{1.993069in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.992776in}}%
\pgfpathlineto{\pgfqpoint{2.752095in}{1.992811in}}%
\pgfpathlineto{\pgfqpoint{2.752611in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{2.754673in}{1.992949in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{1.992536in}}%
\pgfpathlineto{\pgfqpoint{2.756219in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{2.757251in}{1.992132in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{1.992334in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.991860in}}%
\pgfpathlineto{\pgfqpoint{2.760859in}{1.991332in}}%
\pgfpathlineto{\pgfqpoint{2.761375in}{1.990590in}}%
\pgfpathlineto{\pgfqpoint{2.761891in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{2.763437in}{1.989805in}}%
\pgfpathlineto{\pgfqpoint{2.765499in}{1.987863in}}%
\pgfpathlineto{\pgfqpoint{2.766015in}{1.987617in}}%
\pgfpathlineto{\pgfqpoint{2.766531in}{1.986987in}}%
\pgfpathlineto{\pgfqpoint{2.767046in}{1.986778in}}%
\pgfpathlineto{\pgfqpoint{2.770139in}{1.983987in}}%
\pgfpathlineto{\pgfqpoint{2.772202in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{2.772717in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{2.773233in}{1.981335in}}%
\pgfpathlineto{\pgfqpoint{2.773748in}{1.981274in}}%
\pgfpathlineto{\pgfqpoint{2.774779in}{1.980378in}}%
\pgfpathlineto{\pgfqpoint{2.776326in}{1.979504in}}%
\pgfpathlineto{\pgfqpoint{2.776842in}{1.978716in}}%
\pgfpathlineto{\pgfqpoint{2.777357in}{1.978693in}}%
\pgfpathlineto{\pgfqpoint{2.778388in}{1.977511in}}%
\pgfpathlineto{\pgfqpoint{2.778904in}{1.977129in}}%
\pgfpathlineto{\pgfqpoint{2.779935in}{1.976046in}}%
\pgfpathlineto{\pgfqpoint{2.780966in}{1.975142in}}%
\pgfpathlineto{\pgfqpoint{2.782513in}{1.973110in}}%
\pgfpathlineto{\pgfqpoint{2.783028in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{2.786637in}{1.968307in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{1.967204in}}%
\pgfpathlineto{\pgfqpoint{2.788184in}{1.965736in}}%
\pgfpathlineto{\pgfqpoint{2.789731in}{1.963259in}}%
\pgfpathlineto{\pgfqpoint{2.791277in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{2.792308in}{1.959225in}}%
\pgfpathlineto{\pgfqpoint{2.792824in}{1.958615in}}%
\pgfpathlineto{\pgfqpoint{2.793340in}{1.957696in}}%
\pgfpathlineto{\pgfqpoint{2.795402in}{1.955469in}}%
\pgfpathlineto{\pgfqpoint{2.796433in}{1.954059in}}%
\pgfpathlineto{\pgfqpoint{2.798495in}{1.951713in}}%
\pgfpathlineto{\pgfqpoint{2.799011in}{1.951081in}}%
\pgfpathlineto{\pgfqpoint{2.800042in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{2.801073in}{1.949206in}}%
\pgfpathlineto{\pgfqpoint{2.801588in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{2.802620in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{2.804166in}{1.945534in}}%
\pgfpathlineto{\pgfqpoint{2.804682in}{1.944573in}}%
\pgfpathlineto{\pgfqpoint{2.805197in}{1.944022in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{1.942551in}}%
\pgfpathlineto{\pgfqpoint{2.807260in}{1.941564in}}%
\pgfpathlineto{\pgfqpoint{2.808291in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{2.808806in}{1.939668in}}%
\pgfpathlineto{\pgfqpoint{2.811384in}{1.936113in}}%
\pgfpathlineto{\pgfqpoint{2.813962in}{1.932360in}}%
\pgfpathlineto{\pgfqpoint{2.814993in}{1.930671in}}%
\pgfpathlineto{\pgfqpoint{2.816024in}{1.928863in}}%
\pgfpathlineto{\pgfqpoint{2.816540in}{1.928340in}}%
\pgfpathlineto{\pgfqpoint{2.817571in}{1.926697in}}%
\pgfpathlineto{\pgfqpoint{2.818086in}{1.926176in}}%
\pgfpathlineto{\pgfqpoint{2.819117in}{1.924515in}}%
\pgfpathlineto{\pgfqpoint{2.819633in}{1.924063in}}%
\pgfpathlineto{\pgfqpoint{2.820149in}{1.923066in}}%
\pgfpathlineto{\pgfqpoint{2.820664in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{2.827882in}{1.915385in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{1.914164in}}%
\pgfpathlineto{\pgfqpoint{2.829944in}{1.912572in}}%
\pgfpathlineto{\pgfqpoint{2.830460in}{1.911969in}}%
\pgfpathlineto{\pgfqpoint{2.832522in}{1.908629in}}%
\pgfpathlineto{\pgfqpoint{2.833037in}{1.908151in}}%
\pgfpathlineto{\pgfqpoint{2.834069in}{1.906531in}}%
\pgfpathlineto{\pgfqpoint{2.836131in}{1.904167in}}%
\pgfpathlineto{\pgfqpoint{2.836646in}{1.903660in}}%
\pgfpathlineto{\pgfqpoint{2.837678in}{1.902221in}}%
\pgfpathlineto{\pgfqpoint{2.838709in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{2.839224in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{2.839740in}{1.900345in}}%
\pgfpathlineto{\pgfqpoint{2.842318in}{1.897916in}}%
\pgfpathlineto{\pgfqpoint{2.842833in}{1.897762in}}%
\pgfpathlineto{\pgfqpoint{2.843349in}{1.896816in}}%
\pgfpathlineto{\pgfqpoint{2.843864in}{1.896701in}}%
\pgfpathlineto{\pgfqpoint{2.845411in}{1.895370in}}%
\pgfpathlineto{\pgfqpoint{2.846442in}{1.894086in}}%
\pgfpathlineto{\pgfqpoint{2.847473in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{2.849020in}{1.890983in}}%
\pgfpathlineto{\pgfqpoint{2.850051in}{1.889564in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{2.854691in}{1.884623in}}%
\pgfpathlineto{\pgfqpoint{2.855722in}{1.883967in}}%
\pgfpathlineto{\pgfqpoint{2.856753in}{1.882626in}}%
\pgfpathlineto{\pgfqpoint{2.857784in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{2.858300in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{2.858815in}{1.881015in}}%
\pgfpathlineto{\pgfqpoint{2.859331in}{1.880339in}}%
\pgfpathlineto{\pgfqpoint{2.860362in}{1.879602in}}%
\pgfpathlineto{\pgfqpoint{2.860878in}{1.878816in}}%
\pgfpathlineto{\pgfqpoint{2.861393in}{1.878466in}}%
\pgfpathlineto{\pgfqpoint{2.861909in}{1.877445in}}%
\pgfpathlineto{\pgfqpoint{2.862424in}{1.877060in}}%
\pgfpathlineto{\pgfqpoint{2.862940in}{1.876137in}}%
\pgfpathlineto{\pgfqpoint{2.863971in}{1.875186in}}%
\pgfpathlineto{\pgfqpoint{2.866033in}{1.872552in}}%
\pgfpathlineto{\pgfqpoint{2.866549in}{1.871960in}}%
\pgfpathlineto{\pgfqpoint{2.867064in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{2.868095in}{1.870295in}}%
\pgfpathlineto{\pgfqpoint{2.868611in}{1.869985in}}%
\pgfpathlineto{\pgfqpoint{2.869642in}{1.868803in}}%
\pgfpathlineto{\pgfqpoint{2.870673in}{1.867395in}}%
\pgfpathlineto{\pgfqpoint{2.872735in}{1.863788in}}%
\pgfpathlineto{\pgfqpoint{2.874282in}{1.860609in}}%
\pgfpathlineto{\pgfqpoint{2.874798in}{1.859988in}}%
\pgfpathlineto{\pgfqpoint{2.875829in}{1.858238in}}%
\pgfpathlineto{\pgfqpoint{2.883562in}{1.848780in}}%
\pgfpathlineto{\pgfqpoint{2.884593in}{1.846951in}}%
\pgfpathlineto{\pgfqpoint{2.885624in}{1.845135in}}%
\pgfpathlineto{\pgfqpoint{2.890780in}{1.834454in}}%
\pgfpathlineto{\pgfqpoint{2.893873in}{1.829784in}}%
\pgfpathlineto{\pgfqpoint{2.896451in}{1.824280in}}%
\pgfpathlineto{\pgfqpoint{2.896967in}{1.822881in}}%
\pgfpathlineto{\pgfqpoint{2.897482in}{1.822214in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{1.813401in}}%
\pgfpathlineto{\pgfqpoint{2.903153in}{1.811790in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{2.904700in}{1.808776in}}%
\pgfpathlineto{\pgfqpoint{2.909340in}{1.798308in}}%
\pgfpathlineto{\pgfqpoint{2.910887in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{2.911918in}{1.793345in}}%
\pgfpathlineto{\pgfqpoint{2.912433in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{2.912949in}{1.791296in}}%
\pgfpathlineto{\pgfqpoint{2.916042in}{1.784313in}}%
\pgfpathlineto{\pgfqpoint{2.917589in}{1.780111in}}%
\pgfpathlineto{\pgfqpoint{2.920682in}{1.773308in}}%
\pgfpathlineto{\pgfqpoint{2.921198in}{1.772786in}}%
\pgfpathlineto{\pgfqpoint{2.924291in}{1.766672in}}%
\pgfpathlineto{\pgfqpoint{2.929962in}{1.751599in}}%
\pgfpathlineto{\pgfqpoint{2.936149in}{1.738991in}}%
\pgfpathlineto{\pgfqpoint{2.939758in}{1.730079in}}%
\pgfpathlineto{\pgfqpoint{2.943882in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{2.945429in}{1.719864in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{2.953678in}{1.702471in}}%
\pgfpathlineto{\pgfqpoint{2.955740in}{1.698921in}}%
\pgfpathlineto{\pgfqpoint{2.957287in}{1.696582in}}%
\pgfpathlineto{\pgfqpoint{2.958834in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{2.960896in}{1.690531in}}%
\pgfpathlineto{\pgfqpoint{2.963474in}{1.685972in}}%
\pgfpathlineto{\pgfqpoint{2.967598in}{1.679432in}}%
\pgfpathlineto{\pgfqpoint{2.968114in}{1.679136in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.678332in}}%
\pgfpathlineto{\pgfqpoint{2.969145in}{1.677878in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{2.970691in}{1.675686in}}%
\pgfpathlineto{\pgfqpoint{2.971207in}{1.675376in}}%
\pgfpathlineto{\pgfqpoint{2.972238in}{1.673882in}}%
\pgfpathlineto{\pgfqpoint{2.972754in}{1.673459in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{1.672033in}}%
\pgfpathlineto{\pgfqpoint{2.974816in}{1.671005in}}%
\pgfpathlineto{\pgfqpoint{2.975331in}{1.670103in}}%
\pgfpathlineto{\pgfqpoint{2.976363in}{1.668866in}}%
\pgfpathlineto{\pgfqpoint{2.976878in}{1.667935in}}%
\pgfpathlineto{\pgfqpoint{2.977909in}{1.666642in}}%
\pgfpathlineto{\pgfqpoint{2.978940in}{1.665372in}}%
\pgfpathlineto{\pgfqpoint{2.979456in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.980487in}{1.663809in}}%
\pgfpathlineto{\pgfqpoint{2.981003in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{1.662789in}}%
\pgfpathlineto{\pgfqpoint{2.982034in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.982549in}{1.661609in}}%
\pgfpathlineto{\pgfqpoint{2.985127in}{1.659803in}}%
\pgfpathlineto{\pgfqpoint{2.986158in}{1.659260in}}%
\pgfpathlineto{\pgfqpoint{2.990283in}{1.656070in}}%
\pgfpathlineto{\pgfqpoint{2.994407in}{1.652701in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{2.997500in}{1.652105in}}%
\pgfpathlineto{\pgfqpoint{2.998016in}{1.651565in}}%
\pgfpathlineto{\pgfqpoint{2.998532in}{1.651829in}}%
\pgfpathlineto{\pgfqpoint{3.000078in}{1.650752in}}%
\pgfpathlineto{\pgfqpoint{3.001109in}{1.650074in}}%
\pgfpathlineto{\pgfqpoint{3.001625in}{1.650171in}}%
\pgfpathlineto{\pgfqpoint{3.002140in}{1.649715in}}%
\pgfpathlineto{\pgfqpoint{3.006265in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{3.006780in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{3.007296in}{1.648424in}}%
\pgfpathlineto{\pgfqpoint{3.007812in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.008843in}{1.648018in}}%
\pgfpathlineto{\pgfqpoint{3.009358in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{3.009874in}{1.647624in}}%
\pgfpathlineto{\pgfqpoint{3.011936in}{1.647365in}}%
\pgfpathlineto{\pgfqpoint{3.012452in}{1.647039in}}%
\pgfpathlineto{\pgfqpoint{3.013483in}{1.647272in}}%
\pgfpathlineto{\pgfqpoint{3.013998in}{1.647108in}}%
\pgfpathlineto{\pgfqpoint{3.014514in}{1.647325in}}%
\pgfpathlineto{\pgfqpoint{3.015029in}{1.647796in}}%
\pgfpathlineto{\pgfqpoint{3.017092in}{1.648659in}}%
\pgfpathlineto{\pgfqpoint{3.017607in}{1.649138in}}%
\pgfpathlineto{\pgfqpoint{3.018123in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{3.018638in}{1.649139in}}%
\pgfpathlineto{\pgfqpoint{3.019669in}{1.649836in}}%
\pgfpathlineto{\pgfqpoint{3.020185in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{3.021732in}{1.650209in}}%
\pgfpathlineto{\pgfqpoint{3.024825in}{1.651885in}}%
\pgfpathlineto{\pgfqpoint{3.025341in}{1.652330in}}%
\pgfpathlineto{\pgfqpoint{3.026372in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{3.027403in}{1.653230in}}%
\pgfpathlineto{\pgfqpoint{3.027918in}{1.653421in}}%
\pgfpathlineto{\pgfqpoint{3.029465in}{1.655093in}}%
\pgfpathlineto{\pgfqpoint{3.030496in}{1.655439in}}%
\pgfpathlineto{\pgfqpoint{3.031012in}{1.655960in}}%
\pgfpathlineto{\pgfqpoint{3.031527in}{1.656150in}}%
\pgfpathlineto{\pgfqpoint{3.032558in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{1.657103in}}%
\pgfpathlineto{\pgfqpoint{3.033589in}{1.657628in}}%
\pgfpathlineto{\pgfqpoint{3.034105in}{1.657618in}}%
\pgfpathlineto{\pgfqpoint{3.035136in}{1.658303in}}%
\pgfpathlineto{\pgfqpoint{3.038745in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{3.039776in}{1.665171in}}%
\pgfpathlineto{\pgfqpoint{3.040292in}{1.665443in}}%
\pgfpathlineto{\pgfqpoint{3.041323in}{1.666507in}}%
\pgfpathlineto{\pgfqpoint{3.041838in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{3.042869in}{1.667699in}}%
\pgfpathlineto{\pgfqpoint{3.043385in}{1.668279in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.669873in}}%
\pgfpathlineto{\pgfqpoint{3.044932in}{1.670325in}}%
\pgfpathlineto{\pgfqpoint{3.045963in}{1.672011in}}%
\pgfpathlineto{\pgfqpoint{3.046478in}{1.672314in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.673335in}}%
\pgfpathlineto{\pgfqpoint{3.047509in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{3.051118in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{3.052665in}{1.682760in}}%
\pgfpathlineto{\pgfqpoint{3.053696in}{1.683884in}}%
\pgfpathlineto{\pgfqpoint{3.055243in}{1.685848in}}%
\pgfpathlineto{\pgfqpoint{3.057821in}{1.690116in}}%
\pgfpathlineto{\pgfqpoint{3.062976in}{1.700783in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.701747in}}%
\pgfpathlineto{\pgfqpoint{3.064007in}{1.702311in}}%
\pgfpathlineto{\pgfqpoint{3.064523in}{1.703573in}}%
\pgfpathlineto{\pgfqpoint{3.066070in}{1.706082in}}%
\pgfpathlineto{\pgfqpoint{3.071225in}{1.717230in}}%
\pgfpathlineto{\pgfqpoint{3.072256in}{1.719235in}}%
\pgfpathlineto{\pgfqpoint{3.077927in}{1.731453in}}%
\pgfpathlineto{\pgfqpoint{3.078959in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.079990in}{1.736391in}}%
\pgfpathlineto{\pgfqpoint{3.081536in}{1.739392in}}%
\pgfpathlineto{\pgfqpoint{3.082052in}{1.739783in}}%
\pgfpathlineto{\pgfqpoint{3.083083in}{1.741890in}}%
\pgfpathlineto{\pgfqpoint{3.084630in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{3.088754in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{3.090816in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{3.091332in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{3.093394in}{1.764197in}}%
\pgfpathlineto{\pgfqpoint{3.093910in}{1.765038in}}%
\pgfpathlineto{\pgfqpoint{3.095972in}{1.770274in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{1.771674in}}%
\pgfpathlineto{\pgfqpoint{3.097519in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{3.098550in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{3.099065in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{3.100096in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{3.103190in}{1.783788in}}%
\pgfpathlineto{\pgfqpoint{3.104221in}{1.786406in}}%
\pgfpathlineto{\pgfqpoint{3.107314in}{1.792292in}}%
\pgfpathlineto{\pgfqpoint{3.107830in}{1.792717in}}%
\pgfpathlineto{\pgfqpoint{3.111954in}{1.799461in}}%
\pgfpathlineto{\pgfqpoint{3.112470in}{1.800809in}}%
\pgfpathlineto{\pgfqpoint{3.112985in}{1.801527in}}%
\pgfpathlineto{\pgfqpoint{3.114532in}{1.804753in}}%
\pgfpathlineto{\pgfqpoint{3.117110in}{1.808923in}}%
\pgfpathlineto{\pgfqpoint{3.118656in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{3.119688in}{1.812599in}}%
\pgfpathlineto{\pgfqpoint{3.120203in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{3.121750in}{1.815732in}}%
\pgfpathlineto{\pgfqpoint{3.124328in}{1.819827in}}%
\pgfpathlineto{\pgfqpoint{3.124843in}{1.820339in}}%
\pgfpathlineto{\pgfqpoint{3.125874in}{1.821959in}}%
\pgfpathlineto{\pgfqpoint{3.126390in}{1.822428in}}%
\pgfpathlineto{\pgfqpoint{3.126905in}{1.822629in}}%
\pgfpathlineto{\pgfqpoint{3.128452in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{3.129999in}{1.825562in}}%
\pgfpathlineto{\pgfqpoint{3.133608in}{1.830321in}}%
\pgfpathlineto{\pgfqpoint{3.134639in}{1.832198in}}%
\pgfpathlineto{\pgfqpoint{3.135154in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{3.136185in}{1.833966in}}%
\pgfpathlineto{\pgfqpoint{3.137217in}{1.834710in}}%
\pgfpathlineto{\pgfqpoint{3.138248in}{1.836202in}}%
\pgfpathlineto{\pgfqpoint{3.138763in}{1.836279in}}%
\pgfpathlineto{\pgfqpoint{3.140825in}{1.838208in}}%
\pgfpathlineto{\pgfqpoint{3.141341in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{3.145465in}{1.841575in}}%
\pgfpathlineto{\pgfqpoint{3.147012in}{1.843133in}}%
\pgfpathlineto{\pgfqpoint{3.147528in}{1.843185in}}%
\pgfpathlineto{\pgfqpoint{3.148559in}{1.844081in}}%
\pgfpathlineto{\pgfqpoint{3.149074in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{3.149590in}{1.844560in}}%
\pgfpathlineto{\pgfqpoint{3.150105in}{1.845010in}}%
\pgfpathlineto{\pgfqpoint{3.150621in}{1.845119in}}%
\pgfpathlineto{\pgfqpoint{3.151652in}{1.845693in}}%
\pgfpathlineto{\pgfqpoint{3.152168in}{1.845769in}}%
\pgfpathlineto{\pgfqpoint{3.152683in}{1.846127in}}%
\pgfpathlineto{\pgfqpoint{3.153199in}{1.846051in}}%
\pgfpathlineto{\pgfqpoint{3.153714in}{1.846620in}}%
\pgfpathlineto{\pgfqpoint{3.154230in}{1.846612in}}%
\pgfpathlineto{\pgfqpoint{3.155261in}{1.847365in}}%
\pgfpathlineto{\pgfqpoint{3.155777in}{1.847263in}}%
\pgfpathlineto{\pgfqpoint{3.156292in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{3.156808in}{1.847727in}}%
\pgfpathlineto{\pgfqpoint{3.157323in}{1.848535in}}%
\pgfpathlineto{\pgfqpoint{3.157839in}{1.848589in}}%
\pgfpathlineto{\pgfqpoint{3.158870in}{1.849346in}}%
\pgfpathlineto{\pgfqpoint{3.159385in}{1.849343in}}%
\pgfpathlineto{\pgfqpoint{3.160417in}{1.850414in}}%
\pgfpathlineto{\pgfqpoint{3.160932in}{1.850312in}}%
\pgfpathlineto{\pgfqpoint{3.161448in}{1.850772in}}%
\pgfpathlineto{\pgfqpoint{3.162994in}{1.851530in}}%
\pgfpathlineto{\pgfqpoint{3.164026in}{1.852222in}}%
\pgfpathlineto{\pgfqpoint{3.164541in}{1.852304in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{1.854003in}}%
\pgfpathlineto{\pgfqpoint{3.168150in}{1.853958in}}%
\pgfpathlineto{\pgfqpoint{3.168666in}{1.854328in}}%
\pgfpathlineto{\pgfqpoint{3.172790in}{1.855034in}}%
\pgfpathlineto{\pgfqpoint{3.173306in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{3.173821in}{1.854866in}}%
\pgfpathlineto{\pgfqpoint{3.174337in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{3.174852in}{1.854975in}}%
\pgfpathlineto{\pgfqpoint{3.175368in}{1.855218in}}%
\pgfpathlineto{\pgfqpoint{3.177430in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{3.180523in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{3.182586in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{3.183617in}{1.855167in}}%
\pgfpathlineto{\pgfqpoint{3.185679in}{1.855006in}}%
\pgfpathlineto{\pgfqpoint{3.186194in}{1.854996in}}%
\pgfpathlineto{\pgfqpoint{3.186710in}{1.854746in}}%
\pgfpathlineto{\pgfqpoint{3.187226in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{3.188772in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{1.854246in}}%
\pgfpathlineto{\pgfqpoint{3.190319in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{3.190835in}{1.853712in}}%
\pgfpathlineto{\pgfqpoint{3.191866in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{3.196506in}{1.852762in}}%
\pgfpathlineto{\pgfqpoint{3.197021in}{1.853007in}}%
\pgfpathlineto{\pgfqpoint{3.198568in}{1.852183in}}%
\pgfpathlineto{\pgfqpoint{3.199083in}{1.852097in}}%
\pgfpathlineto{\pgfqpoint{3.200630in}{1.851418in}}%
\pgfpathlineto{\pgfqpoint{3.202177in}{1.850778in}}%
\pgfpathlineto{\pgfqpoint{3.202692in}{1.850406in}}%
\pgfpathlineto{\pgfqpoint{3.203723in}{1.850295in}}%
\pgfpathlineto{\pgfqpoint{3.206817in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{3.207332in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{3.208363in}{1.848335in}}%
\pgfpathlineto{\pgfqpoint{3.208879in}{1.848520in}}%
\pgfpathlineto{\pgfqpoint{3.209395in}{1.848116in}}%
\pgfpathlineto{\pgfqpoint{3.209910in}{1.848401in}}%
\pgfpathlineto{\pgfqpoint{3.210426in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{3.210941in}{1.847925in}}%
\pgfpathlineto{\pgfqpoint{3.211972in}{1.848046in}}%
\pgfpathlineto{\pgfqpoint{3.213003in}{1.847406in}}%
\pgfpathlineto{\pgfqpoint{3.213519in}{1.847281in}}%
\pgfpathlineto{\pgfqpoint{3.214035in}{1.846853in}}%
\pgfpathlineto{\pgfqpoint{3.214550in}{1.846698in}}%
\pgfpathlineto{\pgfqpoint{3.215581in}{1.846677in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.845966in}}%
\pgfpathlineto{\pgfqpoint{3.218159in}{1.845980in}}%
\pgfpathlineto{\pgfqpoint{3.219190in}{1.845622in}}%
\pgfpathlineto{\pgfqpoint{3.220737in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{3.221252in}{1.845369in}}%
\pgfpathlineto{\pgfqpoint{3.221768in}{1.844972in}}%
\pgfpathlineto{\pgfqpoint{3.222284in}{1.845099in}}%
\pgfpathlineto{\pgfqpoint{3.223830in}{1.844611in}}%
\pgfpathlineto{\pgfqpoint{3.224346in}{1.844793in}}%
\pgfpathlineto{\pgfqpoint{3.224861in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{3.225377in}{1.844813in}}%
\pgfpathlineto{\pgfqpoint{3.227439in}{1.844383in}}%
\pgfpathlineto{\pgfqpoint{3.227955in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{3.230017in}{1.843966in}}%
\pgfpathlineto{\pgfqpoint{3.235688in}{1.844130in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{1.844424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{1.411825in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{1.738029in}}%
\pgfpathlineto{\pgfqpoint{0.660477in}{1.737768in}}%
\pgfpathlineto{\pgfqpoint{0.662024in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{0.663570in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{0.664601in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{0.665116in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{0.665632in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.666147in}{1.738037in}}%
\pgfpathlineto{\pgfqpoint{0.666663in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{0.667178in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.668724in}{1.737723in}}%
\pgfpathlineto{\pgfqpoint{0.669755in}{1.737902in}}%
\pgfpathlineto{\pgfqpoint{0.670271in}{1.737822in}}%
\pgfpathlineto{\pgfqpoint{0.670786in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{0.671302in}{1.737771in}}%
\pgfpathlineto{\pgfqpoint{0.671817in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.672333in}{1.737709in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{0.678003in}{1.738044in}}%
\pgfpathlineto{\pgfqpoint{0.678518in}{1.737577in}}%
\pgfpathlineto{\pgfqpoint{0.679034in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{0.683673in}{1.737852in}}%
\pgfpathlineto{\pgfqpoint{0.684704in}{1.738187in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{0.687281in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{0.687796in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{0.688312in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.689343in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{1.737976in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{1.737915in}}%
\pgfpathlineto{\pgfqpoint{0.690889in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{0.691920in}{1.738077in}}%
\pgfpathlineto{\pgfqpoint{0.692435in}{1.738154in}}%
\pgfpathlineto{\pgfqpoint{0.693466in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{0.695013in}{1.737788in}}%
\pgfpathlineto{\pgfqpoint{0.695528in}{1.737744in}}%
\pgfpathlineto{\pgfqpoint{0.696044in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{0.696559in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{0.697590in}{1.737883in}}%
\pgfpathlineto{\pgfqpoint{0.699136in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.699652in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{0.700167in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{0.700683in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{0.701714in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{0.703775in}{1.738135in}}%
\pgfpathlineto{\pgfqpoint{0.704291in}{1.737680in}}%
\pgfpathlineto{\pgfqpoint{0.704806in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{0.705322in}{1.737866in}}%
\pgfpathlineto{\pgfqpoint{0.706353in}{1.738029in}}%
\pgfpathlineto{\pgfqpoint{0.706868in}{1.737866in}}%
\pgfpathlineto{\pgfqpoint{0.707899in}{1.738103in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.737911in}}%
\pgfpathlineto{\pgfqpoint{0.710992in}{1.737823in}}%
\pgfpathlineto{\pgfqpoint{0.711507in}{1.737759in}}%
\pgfpathlineto{\pgfqpoint{0.712538in}{1.738024in}}%
\pgfpathlineto{\pgfqpoint{0.713054in}{1.737915in}}%
\pgfpathlineto{\pgfqpoint{0.714084in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{0.714600in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{0.715631in}{1.737870in}}%
\pgfpathlineto{\pgfqpoint{0.716146in}{1.737818in}}%
\pgfpathlineto{\pgfqpoint{0.716662in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{0.718208in}{1.738088in}}%
\pgfpathlineto{\pgfqpoint{0.718724in}{1.737895in}}%
\pgfpathlineto{\pgfqpoint{0.719754in}{1.737848in}}%
\pgfpathlineto{\pgfqpoint{0.721301in}{1.737852in}}%
\pgfpathlineto{\pgfqpoint{0.721816in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.722332in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{0.723363in}{1.737817in}}%
\pgfpathlineto{\pgfqpoint{0.724909in}{1.737679in}}%
\pgfpathlineto{\pgfqpoint{0.725424in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.728517in}{1.737900in}}%
\pgfpathlineto{\pgfqpoint{0.729033in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{0.729548in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{0.730064in}{1.738154in}}%
\pgfpathlineto{\pgfqpoint{0.731094in}{1.737823in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{1.738088in}}%
\pgfpathlineto{\pgfqpoint{0.733156in}{1.737769in}}%
\pgfpathlineto{\pgfqpoint{0.733672in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{0.734187in}{1.737802in}}%
\pgfpathlineto{\pgfqpoint{0.734703in}{1.737867in}}%
\pgfpathlineto{\pgfqpoint{0.735218in}{1.737724in}}%
\pgfpathlineto{\pgfqpoint{0.735734in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{0.737795in}{1.738013in}}%
\pgfpathlineto{\pgfqpoint{0.738311in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.738826in}{1.738173in}}%
\pgfpathlineto{\pgfqpoint{0.739342in}{1.737802in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{0.740373in}{1.738077in}}%
\pgfpathlineto{\pgfqpoint{0.742950in}{1.737817in}}%
\pgfpathlineto{\pgfqpoint{0.743465in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.737964in}}%
\pgfpathlineto{\pgfqpoint{0.745527in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{0.746043in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{0.746558in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{0.747074in}{1.737803in}}%
\pgfpathlineto{\pgfqpoint{0.747589in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{0.748104in}{1.737646in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.738027in}}%
\pgfpathlineto{\pgfqpoint{0.751197in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{0.751713in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{0.752228in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.752744in}{1.737778in}}%
\pgfpathlineto{\pgfqpoint{0.753259in}{1.737993in}}%
\pgfpathlineto{\pgfqpoint{0.753774in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.754290in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{0.757898in}{1.738044in}}%
\pgfpathlineto{\pgfqpoint{0.758929in}{1.737964in}}%
\pgfpathlineto{\pgfqpoint{0.759444in}{1.738206in}}%
\pgfpathlineto{\pgfqpoint{0.760475in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{0.760991in}{1.737644in}}%
\pgfpathlineto{\pgfqpoint{0.761506in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{0.762537in}{1.737817in}}%
\pgfpathlineto{\pgfqpoint{0.763053in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{0.763568in}{1.737852in}}%
\pgfpathlineto{\pgfqpoint{0.764084in}{1.737979in}}%
\pgfpathlineto{\pgfqpoint{0.764599in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{0.765630in}{1.737932in}}%
\pgfpathlineto{\pgfqpoint{0.766145in}{1.737788in}}%
\pgfpathlineto{\pgfqpoint{0.766661in}{1.737994in}}%
\pgfpathlineto{\pgfqpoint{0.767176in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{0.768723in}{1.737960in}}%
\pgfpathlineto{\pgfqpoint{0.769754in}{1.737737in}}%
\pgfpathlineto{\pgfqpoint{0.770784in}{1.737773in}}%
\pgfpathlineto{\pgfqpoint{0.771300in}{1.737680in}}%
\pgfpathlineto{\pgfqpoint{0.771815in}{1.738142in}}%
\pgfpathlineto{\pgfqpoint{0.773362in}{1.737767in}}%
\pgfpathlineto{\pgfqpoint{0.774393in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{0.775424in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.775939in}{1.737704in}}%
\pgfpathlineto{\pgfqpoint{0.776970in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.778001in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{0.779032in}{1.738013in}}%
\pgfpathlineto{\pgfqpoint{0.780578in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{0.781094in}{1.738073in}}%
\pgfpathlineto{\pgfqpoint{0.782124in}{1.738059in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.737773in}}%
\pgfpathlineto{\pgfqpoint{0.784186in}{1.738029in}}%
\pgfpathlineto{\pgfqpoint{0.784702in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.786248in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{0.789341in}{1.737723in}}%
\pgfpathlineto{\pgfqpoint{0.790372in}{1.737963in}}%
\pgfpathlineto{\pgfqpoint{0.791918in}{1.737773in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{1.738042in}}%
\pgfpathlineto{\pgfqpoint{0.792949in}{1.737789in}}%
\pgfpathlineto{\pgfqpoint{0.793464in}{1.738039in}}%
\pgfpathlineto{\pgfqpoint{0.794495in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{0.795011in}{1.737887in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{1.738280in}}%
\pgfpathlineto{\pgfqpoint{0.796557in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.797073in}{1.737881in}}%
\pgfpathlineto{\pgfqpoint{0.797588in}{1.737999in}}%
\pgfpathlineto{\pgfqpoint{0.798619in}{1.737901in}}%
\pgfpathlineto{\pgfqpoint{0.800681in}{1.737871in}}%
\pgfpathlineto{\pgfqpoint{0.801196in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{0.802227in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.803258in}{1.737901in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{1.737740in}}%
\pgfpathlineto{\pgfqpoint{0.805320in}{1.738171in}}%
\pgfpathlineto{\pgfqpoint{0.806351in}{1.737802in}}%
\pgfpathlineto{\pgfqpoint{0.807382in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{0.808928in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{0.809444in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.809959in}{1.737788in}}%
\pgfpathlineto{\pgfqpoint{0.810474in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{0.815114in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{0.815629in}{1.738106in}}%
\pgfpathlineto{\pgfqpoint{0.817175in}{1.737885in}}%
\pgfpathlineto{\pgfqpoint{0.817691in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{0.818206in}{1.738015in}}%
\pgfpathlineto{\pgfqpoint{0.819237in}{1.737853in}}%
\pgfpathlineto{\pgfqpoint{0.819753in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{1.738048in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.738275in}}%
\pgfpathlineto{\pgfqpoint{0.827484in}{1.738531in}}%
\pgfpathlineto{\pgfqpoint{0.828000in}{1.738181in}}%
\pgfpathlineto{\pgfqpoint{0.830062in}{1.738278in}}%
\pgfpathlineto{\pgfqpoint{0.830577in}{1.738678in}}%
\pgfpathlineto{\pgfqpoint{0.831093in}{1.738306in}}%
\pgfpathlineto{\pgfqpoint{0.831608in}{1.738328in}}%
\pgfpathlineto{\pgfqpoint{0.832124in}{1.738549in}}%
\pgfpathlineto{\pgfqpoint{0.833154in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{0.834185in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{1.738169in}}%
\pgfpathlineto{\pgfqpoint{0.835216in}{1.738568in}}%
\pgfpathlineto{\pgfqpoint{0.836247in}{1.738611in}}%
\pgfpathlineto{\pgfqpoint{0.836763in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{0.837794in}{1.738647in}}%
\pgfpathlineto{\pgfqpoint{0.838309in}{1.738396in}}%
\pgfpathlineto{\pgfqpoint{0.838824in}{1.738409in}}%
\pgfpathlineto{\pgfqpoint{0.839340in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{0.839855in}{1.738460in}}%
\pgfpathlineto{\pgfqpoint{0.842433in}{1.738455in}}%
\pgfpathlineto{\pgfqpoint{0.842948in}{1.738279in}}%
\pgfpathlineto{\pgfqpoint{0.843979in}{1.738519in}}%
\pgfpathlineto{\pgfqpoint{0.844494in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{0.845010in}{1.738567in}}%
\pgfpathlineto{\pgfqpoint{0.846041in}{1.738376in}}%
\pgfpathlineto{\pgfqpoint{0.847072in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{0.848103in}{1.738065in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{1.738225in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{0.852226in}{1.738176in}}%
\pgfpathlineto{\pgfqpoint{0.852742in}{1.737981in}}%
\pgfpathlineto{\pgfqpoint{0.853773in}{1.738139in}}%
\pgfpathlineto{\pgfqpoint{0.854288in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{0.854804in}{1.738044in}}%
\pgfpathlineto{\pgfqpoint{0.855319in}{1.737848in}}%
\pgfpathlineto{\pgfqpoint{0.855834in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{1.737726in}}%
\pgfpathlineto{\pgfqpoint{0.859443in}{1.737749in}}%
\pgfpathlineto{\pgfqpoint{0.859958in}{1.738016in}}%
\pgfpathlineto{\pgfqpoint{0.860474in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{0.860989in}{1.737794in}}%
\pgfpathlineto{\pgfqpoint{0.861504in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{0.864597in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{0.865113in}{1.737609in}}%
\pgfpathlineto{\pgfqpoint{0.866144in}{1.737715in}}%
\pgfpathlineto{\pgfqpoint{0.867174in}{1.737555in}}%
\pgfpathlineto{\pgfqpoint{0.867690in}{1.737778in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{0.869236in}{1.738049in}}%
\pgfpathlineto{\pgfqpoint{0.869752in}{1.737793in}}%
\pgfpathlineto{\pgfqpoint{0.870267in}{1.738065in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.737649in}}%
\pgfpathlineto{\pgfqpoint{0.871298in}{1.737634in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{1.737892in}}%
\pgfpathlineto{\pgfqpoint{0.872844in}{1.737650in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{0.874391in}{1.737847in}}%
\pgfpathlineto{\pgfqpoint{0.874906in}{1.737828in}}%
\pgfpathlineto{\pgfqpoint{0.875422in}{1.737621in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{0.880061in}{1.737690in}}%
\pgfpathlineto{\pgfqpoint{0.881607in}{1.737940in}}%
\pgfpathlineto{\pgfqpoint{0.882123in}{1.737767in}}%
\pgfpathlineto{\pgfqpoint{0.882638in}{1.737960in}}%
\pgfpathlineto{\pgfqpoint{0.884184in}{1.737748in}}%
\pgfpathlineto{\pgfqpoint{0.884700in}{1.737897in}}%
\pgfpathlineto{\pgfqpoint{0.885215in}{1.737783in}}%
\pgfpathlineto{\pgfqpoint{0.886246in}{1.737847in}}%
\pgfpathlineto{\pgfqpoint{0.886762in}{1.737690in}}%
\pgfpathlineto{\pgfqpoint{0.887793in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{0.889339in}{1.737964in}}%
\pgfpathlineto{\pgfqpoint{0.890370in}{1.737981in}}%
\pgfpathlineto{\pgfqpoint{0.890885in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.891916in}{1.738343in}}%
\pgfpathlineto{\pgfqpoint{0.892432in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{1.738173in}}%
\pgfpathlineto{\pgfqpoint{0.897071in}{1.737981in}}%
\pgfpathlineto{\pgfqpoint{0.898617in}{1.738091in}}%
\pgfpathlineto{\pgfqpoint{0.899648in}{1.738169in}}%
\pgfpathlineto{\pgfqpoint{0.900164in}{1.738526in}}%
\pgfpathlineto{\pgfqpoint{0.900679in}{1.737993in}}%
\pgfpathlineto{\pgfqpoint{0.901194in}{1.738383in}}%
\pgfpathlineto{\pgfqpoint{0.901710in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{0.903256in}{1.738140in}}%
\pgfpathlineto{\pgfqpoint{0.912534in}{1.738398in}}%
\pgfpathlineto{\pgfqpoint{0.913050in}{1.738109in}}%
\pgfpathlineto{\pgfqpoint{0.913565in}{1.738233in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{0.914596in}{1.738188in}}%
\pgfpathlineto{\pgfqpoint{0.915627in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{1.738297in}}%
\pgfpathlineto{\pgfqpoint{0.917689in}{1.738269in}}%
\pgfpathlineto{\pgfqpoint{0.918204in}{1.738012in}}%
\pgfpathlineto{\pgfqpoint{0.918720in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.738011in}}%
\pgfpathlineto{\pgfqpoint{0.922844in}{1.738120in}}%
\pgfpathlineto{\pgfqpoint{0.924390in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{0.924905in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{0.925421in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{0.925936in}{1.738135in}}%
\pgfpathlineto{\pgfqpoint{0.926452in}{1.737814in}}%
\pgfpathlineto{\pgfqpoint{0.927483in}{1.737956in}}%
\pgfpathlineto{\pgfqpoint{0.927998in}{1.737747in}}%
\pgfpathlineto{\pgfqpoint{0.928514in}{1.738081in}}%
\pgfpathlineto{\pgfqpoint{0.930060in}{1.737747in}}%
\pgfpathlineto{\pgfqpoint{0.930575in}{1.737942in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{1.737860in}}%
\pgfpathlineto{\pgfqpoint{0.933153in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{0.934184in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{0.935214in}{1.737859in}}%
\pgfpathlineto{\pgfqpoint{0.937276in}{1.737958in}}%
\pgfpathlineto{\pgfqpoint{0.938307in}{1.737809in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{0.939338in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{0.940369in}{1.737841in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{1.737605in}}%
\pgfpathlineto{\pgfqpoint{0.941400in}{1.737653in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.737952in}}%
\pgfpathlineto{\pgfqpoint{0.942431in}{1.737425in}}%
\pgfpathlineto{\pgfqpoint{0.942946in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{0.943462in}{1.737853in}}%
\pgfpathlineto{\pgfqpoint{0.943977in}{1.737647in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{1.738077in}}%
\pgfpathlineto{\pgfqpoint{0.945008in}{1.737553in}}%
\pgfpathlineto{\pgfqpoint{0.945524in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{1.737582in}}%
\pgfpathlineto{\pgfqpoint{0.947585in}{1.737757in}}%
\pgfpathlineto{\pgfqpoint{0.949647in}{1.737598in}}%
\pgfpathlineto{\pgfqpoint{0.951194in}{1.737713in}}%
\pgfpathlineto{\pgfqpoint{0.952224in}{1.737553in}}%
\pgfpathlineto{\pgfqpoint{0.952740in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{0.953771in}{1.737675in}}%
\pgfpathlineto{\pgfqpoint{0.954286in}{1.737740in}}%
\pgfpathlineto{\pgfqpoint{0.954802in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{1.737676in}}%
\pgfpathlineto{\pgfqpoint{0.956348in}{1.737641in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{0.957379in}{1.737548in}}%
\pgfpathlineto{\pgfqpoint{0.958410in}{1.737615in}}%
\pgfpathlineto{\pgfqpoint{0.960987in}{1.737533in}}%
\pgfpathlineto{\pgfqpoint{0.962018in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{0.963049in}{1.737611in}}%
\pgfpathlineto{\pgfqpoint{0.963564in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{0.964595in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{0.965111in}{1.737755in}}%
\pgfpathlineto{\pgfqpoint{0.965626in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{0.966142in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{0.966657in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{0.967173in}{1.737782in}}%
\pgfpathlineto{\pgfqpoint{0.968719in}{1.737547in}}%
\pgfpathlineto{\pgfqpoint{0.969234in}{1.737806in}}%
\pgfpathlineto{\pgfqpoint{0.969750in}{1.737645in}}%
\pgfpathlineto{\pgfqpoint{0.970265in}{1.737865in}}%
\pgfpathlineto{\pgfqpoint{0.970781in}{1.737662in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{1.737791in}}%
\pgfpathlineto{\pgfqpoint{0.972327in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{0.973358in}{1.737688in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{1.737537in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{0.975420in}{1.737616in}}%
\pgfpathlineto{\pgfqpoint{0.975935in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{0.978513in}{1.737565in}}%
\pgfpathlineto{\pgfqpoint{0.981090in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{0.981605in}{1.737744in}}%
\pgfpathlineto{\pgfqpoint{0.982121in}{1.737730in}}%
\pgfpathlineto{\pgfqpoint{0.983152in}{1.738114in}}%
\pgfpathlineto{\pgfqpoint{0.983667in}{1.737744in}}%
\pgfpathlineto{\pgfqpoint{0.984183in}{1.737714in}}%
\pgfpathlineto{\pgfqpoint{0.984698in}{1.737970in}}%
\pgfpathlineto{\pgfqpoint{0.985214in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{1.738235in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.737698in}}%
\pgfpathlineto{\pgfqpoint{0.988306in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{0.988822in}{1.737793in}}%
\pgfpathlineto{\pgfqpoint{0.989337in}{1.738081in}}%
\pgfpathlineto{\pgfqpoint{0.990368in}{1.737799in}}%
\pgfpathlineto{\pgfqpoint{0.991914in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{0.992430in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{0.992945in}{1.738062in}}%
\pgfpathlineto{\pgfqpoint{0.993461in}{1.738017in}}%
\pgfpathlineto{\pgfqpoint{0.993976in}{1.737780in}}%
\pgfpathlineto{\pgfqpoint{0.995523in}{1.737986in}}%
\pgfpathlineto{\pgfqpoint{0.996038in}{1.737826in}}%
\pgfpathlineto{\pgfqpoint{0.996554in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{0.997584in}{1.738115in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{1.738162in}}%
\pgfpathlineto{\pgfqpoint{0.998615in}{1.737972in}}%
\pgfpathlineto{\pgfqpoint{1.000162in}{1.738195in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{1.738007in}}%
\pgfpathlineto{\pgfqpoint{1.001193in}{1.738115in}}%
\pgfpathlineto{\pgfqpoint{1.001708in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{1.002739in}{1.738258in}}%
\pgfpathlineto{\pgfqpoint{1.003254in}{1.738164in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{1.004285in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{1.005316in}{1.738036in}}%
\pgfpathlineto{\pgfqpoint{1.005832in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{1.006347in}{1.737910in}}%
\pgfpathlineto{\pgfqpoint{1.006863in}{1.738117in}}%
\pgfpathlineto{\pgfqpoint{1.007894in}{1.737972in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{1.738117in}}%
\pgfpathlineto{\pgfqpoint{1.008924in}{1.737974in}}%
\pgfpathlineto{\pgfqpoint{1.009955in}{1.738129in}}%
\pgfpathlineto{\pgfqpoint{1.010471in}{1.738017in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.738273in}}%
\pgfpathlineto{\pgfqpoint{1.012017in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{1.012533in}{1.738165in}}%
\pgfpathlineto{\pgfqpoint{1.013564in}{1.737973in}}%
\pgfpathlineto{\pgfqpoint{1.014079in}{1.738161in}}%
\pgfpathlineto{\pgfqpoint{1.014594in}{1.737779in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{1.016141in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{1.016656in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{1.738096in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{1.018718in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{1.019749in}{1.737602in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.737981in}}%
\pgfpathlineto{\pgfqpoint{1.021295in}{1.737791in}}%
\pgfpathlineto{\pgfqpoint{1.021811in}{1.737889in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.737676in}}%
\pgfpathlineto{\pgfqpoint{1.023873in}{1.737838in}}%
\pgfpathlineto{\pgfqpoint{1.024388in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{1.024904in}{1.738029in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{1.737821in}}%
\pgfpathlineto{\pgfqpoint{1.028512in}{1.738005in}}%
\pgfpathlineto{\pgfqpoint{1.029027in}{1.737707in}}%
\pgfpathlineto{\pgfqpoint{1.029543in}{1.738025in}}%
\pgfpathlineto{\pgfqpoint{1.030058in}{1.737788in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{1.737932in}}%
\pgfpathlineto{\pgfqpoint{1.033151in}{1.737941in}}%
\pgfpathlineto{\pgfqpoint{1.033666in}{1.737758in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{1.737883in}}%
\pgfpathlineto{\pgfqpoint{1.035728in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{1.036759in}{1.737835in}}%
\pgfpathlineto{\pgfqpoint{1.037274in}{1.737817in}}%
\pgfpathlineto{\pgfqpoint{1.037790in}{1.737505in}}%
\pgfpathlineto{\pgfqpoint{1.038821in}{1.738091in}}%
\pgfpathlineto{\pgfqpoint{1.039852in}{1.737644in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{1.041398in}{1.737676in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{1.042944in}{1.737628in}}%
\pgfpathlineto{\pgfqpoint{1.043975in}{1.737994in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{1.045006in}{1.737993in}}%
\pgfpathlineto{\pgfqpoint{1.046037in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{1.046553in}{1.737980in}}%
\pgfpathlineto{\pgfqpoint{1.049130in}{1.737819in}}%
\pgfpathlineto{\pgfqpoint{1.049645in}{1.738043in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{1.737768in}}%
\pgfpathlineto{\pgfqpoint{1.051192in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{1.052223in}{1.737728in}}%
\pgfpathlineto{\pgfqpoint{1.052738in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{1.053254in}{1.737728in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{1.737753in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{1.737995in}}%
\pgfpathlineto{\pgfqpoint{1.055831in}{1.737678in}}%
\pgfpathlineto{\pgfqpoint{1.056346in}{1.737963in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{1.737821in}}%
\pgfpathlineto{\pgfqpoint{1.057893in}{1.737968in}}%
\pgfpathlineto{\pgfqpoint{1.058408in}{1.737786in}}%
\pgfpathlineto{\pgfqpoint{1.059439in}{1.738073in}}%
\pgfpathlineto{\pgfqpoint{1.059954in}{1.737786in}}%
\pgfpathlineto{\pgfqpoint{1.060470in}{1.737724in}}%
\pgfpathlineto{\pgfqpoint{1.060985in}{1.737979in}}%
\pgfpathlineto{\pgfqpoint{1.061501in}{1.737835in}}%
\pgfpathlineto{\pgfqpoint{1.063563in}{1.737903in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{1.737788in}}%
\pgfpathlineto{\pgfqpoint{1.065109in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{1.065624in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{1.066140in}{1.738105in}}%
\pgfpathlineto{\pgfqpoint{1.067171in}{1.737871in}}%
\pgfpathlineto{\pgfqpoint{1.067686in}{1.738062in}}%
\pgfpathlineto{\pgfqpoint{1.068202in}{1.737709in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{1.072325in}{1.737792in}}%
\pgfpathlineto{\pgfqpoint{1.072841in}{1.737919in}}%
\pgfpathlineto{\pgfqpoint{1.073872in}{1.737743in}}%
\pgfpathlineto{\pgfqpoint{1.074387in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{1.074903in}{1.737935in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.738169in}}%
\pgfpathlineto{\pgfqpoint{1.075934in}{1.738160in}}%
\pgfpathlineto{\pgfqpoint{1.076449in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{1.076964in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{1.077995in}{1.738112in}}%
\pgfpathlineto{\pgfqpoint{1.078511in}{1.738175in}}%
\pgfpathlineto{\pgfqpoint{1.079026in}{1.737982in}}%
\pgfpathlineto{\pgfqpoint{1.080573in}{1.738226in}}%
\pgfpathlineto{\pgfqpoint{1.081088in}{1.737934in}}%
\pgfpathlineto{\pgfqpoint{1.085727in}{1.738126in}}%
\pgfpathlineto{\pgfqpoint{1.086243in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{1.088304in}{1.737933in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{1.092428in}{1.737964in}}%
\pgfpathlineto{\pgfqpoint{1.093459in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{1.095005in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{1.095521in}{1.738140in}}%
\pgfpathlineto{\pgfqpoint{1.096036in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{1.096552in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{1.097583in}{1.738267in}}%
\pgfpathlineto{\pgfqpoint{1.098098in}{1.737969in}}%
\pgfpathlineto{\pgfqpoint{1.098614in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{1.099129in}{1.737713in}}%
\pgfpathlineto{\pgfqpoint{1.099644in}{1.738029in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.737981in}}%
\pgfpathlineto{\pgfqpoint{1.101706in}{1.737883in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{1.737952in}}%
\pgfpathlineto{\pgfqpoint{1.106861in}{1.737881in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.738152in}}%
\pgfpathlineto{\pgfqpoint{1.107892in}{1.737832in}}%
\pgfpathlineto{\pgfqpoint{1.108407in}{1.738039in}}%
\pgfpathlineto{\pgfqpoint{1.108923in}{1.737768in}}%
\pgfpathlineto{\pgfqpoint{1.109438in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{1.112015in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{1.114077in}{1.737947in}}%
\pgfpathlineto{\pgfqpoint{1.114593in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{1.115108in}{1.737798in}}%
\pgfpathlineto{\pgfqpoint{1.116139in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{1.737862in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{1.119747in}{1.738087in}}%
\pgfpathlineto{\pgfqpoint{1.120263in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{1.121809in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{1.737848in}}%
\pgfpathlineto{\pgfqpoint{1.123355in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{1.123871in}{1.737689in}}%
\pgfpathlineto{\pgfqpoint{1.126448in}{1.737847in}}%
\pgfpathlineto{\pgfqpoint{1.126964in}{1.737770in}}%
\pgfpathlineto{\pgfqpoint{1.127479in}{1.737989in}}%
\pgfpathlineto{\pgfqpoint{1.127994in}{1.737750in}}%
\pgfpathlineto{\pgfqpoint{1.129541in}{1.738025in}}%
\pgfpathlineto{\pgfqpoint{1.130572in}{1.737510in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{1.737784in}}%
\pgfpathlineto{\pgfqpoint{1.133664in}{1.737973in}}%
\pgfpathlineto{\pgfqpoint{1.134180in}{1.738219in}}%
\pgfpathlineto{\pgfqpoint{1.134695in}{1.738126in}}%
\pgfpathlineto{\pgfqpoint{1.135211in}{1.738396in}}%
\pgfpathlineto{\pgfqpoint{1.136242in}{1.738272in}}%
\pgfpathlineto{\pgfqpoint{1.137273in}{1.738500in}}%
\pgfpathlineto{\pgfqpoint{1.137788in}{1.738405in}}%
\pgfpathlineto{\pgfqpoint{1.138304in}{1.738592in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{1.142943in}{1.738240in}}%
\pgfpathlineto{\pgfqpoint{1.143458in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{1.143974in}{1.737829in}}%
\pgfpathlineto{\pgfqpoint{1.148097in}{1.737092in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{1.736768in}}%
\pgfpathlineto{\pgfqpoint{1.149128in}{1.736754in}}%
\pgfpathlineto{\pgfqpoint{1.149644in}{1.736497in}}%
\pgfpathlineto{\pgfqpoint{1.150674in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{1.152736in}{1.735736in}}%
\pgfpathlineto{\pgfqpoint{1.153252in}{1.735316in}}%
\pgfpathlineto{\pgfqpoint{1.153767in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{1.154283in}{1.734777in}}%
\pgfpathlineto{\pgfqpoint{1.154798in}{1.734829in}}%
\pgfpathlineto{\pgfqpoint{1.155829in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{1.733677in}}%
\pgfpathlineto{\pgfqpoint{1.156860in}{1.733557in}}%
\pgfpathlineto{\pgfqpoint{1.159953in}{1.730962in}}%
\pgfpathlineto{\pgfqpoint{1.160468in}{1.730377in}}%
\pgfpathlineto{\pgfqpoint{1.160984in}{1.730272in}}%
\pgfpathlineto{\pgfqpoint{1.162014in}{1.728968in}}%
\pgfpathlineto{\pgfqpoint{1.162530in}{1.728673in}}%
\pgfpathlineto{\pgfqpoint{1.170777in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{1.171293in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{1.716911in}}%
\pgfpathlineto{\pgfqpoint{1.173870in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{1.174385in}{1.715700in}}%
\pgfpathlineto{\pgfqpoint{1.175416in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.713389in}}%
\pgfpathlineto{\pgfqpoint{1.176963in}{1.712597in}}%
\pgfpathlineto{\pgfqpoint{1.177478in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.177994in}{1.711275in}}%
\pgfpathlineto{\pgfqpoint{1.179024in}{1.710627in}}%
\pgfpathlineto{\pgfqpoint{1.179540in}{1.709802in}}%
\pgfpathlineto{\pgfqpoint{1.180571in}{1.708966in}}%
\pgfpathlineto{\pgfqpoint{1.181602in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{1.184694in}{1.705078in}}%
\pgfpathlineto{\pgfqpoint{1.185210in}{1.704455in}}%
\pgfpathlineto{\pgfqpoint{1.185725in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{1.186241in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{1.703478in}}%
\pgfpathlineto{\pgfqpoint{1.187272in}{1.702727in}}%
\pgfpathlineto{\pgfqpoint{1.188818in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{1.189849in}{1.700680in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{1.700682in}}%
\pgfpathlineto{\pgfqpoint{1.190880in}{1.699844in}}%
\pgfpathlineto{\pgfqpoint{1.192426in}{1.698989in}}%
\pgfpathlineto{\pgfqpoint{1.193973in}{1.697624in}}%
\pgfpathlineto{\pgfqpoint{1.194488in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{1.195519in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{1.196034in}{1.696384in}}%
\pgfpathlineto{\pgfqpoint{1.197065in}{1.695755in}}%
\pgfpathlineto{\pgfqpoint{1.197581in}{1.694968in}}%
\pgfpathlineto{\pgfqpoint{1.199127in}{1.694150in}}%
\pgfpathlineto{\pgfqpoint{1.200674in}{1.692918in}}%
\pgfpathlineto{\pgfqpoint{1.201189in}{1.692988in}}%
\pgfpathlineto{\pgfqpoint{1.202220in}{1.692272in}}%
\pgfpathlineto{\pgfqpoint{1.204797in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{1.206344in}{1.690403in}}%
\pgfpathlineto{\pgfqpoint{1.206859in}{1.690141in}}%
\pgfpathlineto{\pgfqpoint{1.207374in}{1.690424in}}%
\pgfpathlineto{\pgfqpoint{1.207890in}{1.690070in}}%
\pgfpathlineto{\pgfqpoint{1.208405in}{1.689972in}}%
\pgfpathlineto{\pgfqpoint{1.208921in}{1.689476in}}%
\pgfpathlineto{\pgfqpoint{1.209436in}{1.689602in}}%
\pgfpathlineto{\pgfqpoint{1.209952in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{1.210467in}{1.689618in}}%
\pgfpathlineto{\pgfqpoint{1.210983in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{1.212014in}{1.689512in}}%
\pgfpathlineto{\pgfqpoint{1.212529in}{1.689368in}}%
\pgfpathlineto{\pgfqpoint{1.216653in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{1.217168in}{1.690601in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.690510in}}%
\pgfpathlineto{\pgfqpoint{1.219745in}{1.691137in}}%
\pgfpathlineto{\pgfqpoint{1.220261in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{1.220776in}{1.691482in}}%
\pgfpathlineto{\pgfqpoint{1.221292in}{1.691285in}}%
\pgfpathlineto{\pgfqpoint{1.226446in}{1.692584in}}%
\pgfpathlineto{\pgfqpoint{1.226962in}{1.692481in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{1.692996in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{1.692877in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{1.693601in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{1.693397in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{1.693992in}}%
\pgfpathlineto{\pgfqpoint{1.231085in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{1.231601in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{1.232116in}{1.694505in}}%
\pgfpathlineto{\pgfqpoint{1.232632in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{1.233147in}{1.694632in}}%
\pgfpathlineto{\pgfqpoint{1.235724in}{1.695694in}}%
\pgfpathlineto{\pgfqpoint{1.236755in}{1.696064in}}%
\pgfpathlineto{\pgfqpoint{1.239333in}{1.697283in}}%
\pgfpathlineto{\pgfqpoint{1.239848in}{1.697227in}}%
\pgfpathlineto{\pgfqpoint{1.240364in}{1.697695in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.697827in}}%
\pgfpathlineto{\pgfqpoint{1.241394in}{1.698236in}}%
\pgfpathlineto{\pgfqpoint{1.241910in}{1.698180in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{1.698692in}}%
\pgfpathlineto{\pgfqpoint{1.243972in}{1.699295in}}%
\pgfpathlineto{\pgfqpoint{1.244487in}{1.699337in}}%
\pgfpathlineto{\pgfqpoint{1.245518in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.246549in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{1.249126in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{1.250157in}{1.700499in}}%
\pgfpathlineto{\pgfqpoint{1.251704in}{1.700953in}}%
\pgfpathlineto{\pgfqpoint{1.252219in}{1.700816in}}%
\pgfpathlineto{\pgfqpoint{1.252734in}{1.700996in}}%
\pgfpathlineto{\pgfqpoint{1.254796in}{1.700944in}}%
\pgfpathlineto{\pgfqpoint{1.255827in}{1.701029in}}%
\pgfpathlineto{\pgfqpoint{1.256858in}{1.701057in}}%
\pgfpathlineto{\pgfqpoint{1.257374in}{1.701232in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{1.700949in}}%
\pgfpathlineto{\pgfqpoint{1.258404in}{1.701172in}}%
\pgfpathlineto{\pgfqpoint{1.260466in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{1.262013in}{1.700352in}}%
\pgfpathlineto{\pgfqpoint{1.263044in}{1.699993in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{1.700181in}}%
\pgfpathlineto{\pgfqpoint{1.264074in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{1.264590in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{1.267167in}{1.698945in}}%
\pgfpathlineto{\pgfqpoint{1.267683in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{1.268198in}{1.698659in}}%
\pgfpathlineto{\pgfqpoint{1.269744in}{1.698721in}}%
\pgfpathlineto{\pgfqpoint{1.270260in}{1.698501in}}%
\pgfpathlineto{\pgfqpoint{1.270775in}{1.698627in}}%
\pgfpathlineto{\pgfqpoint{1.272322in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{1.273353in}{1.698600in}}%
\pgfpathlineto{\pgfqpoint{1.274384in}{1.698497in}}%
\pgfpathlineto{\pgfqpoint{1.274899in}{1.698848in}}%
\pgfpathlineto{\pgfqpoint{1.275930in}{1.699151in}}%
\pgfpathlineto{\pgfqpoint{1.276961in}{1.699650in}}%
\pgfpathlineto{\pgfqpoint{1.277476in}{1.699630in}}%
\pgfpathlineto{\pgfqpoint{1.278507in}{1.700445in}}%
\pgfpathlineto{\pgfqpoint{1.279538in}{1.701297in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{1.701246in}}%
\pgfpathlineto{\pgfqpoint{1.280569in}{1.701875in}}%
\pgfpathlineto{\pgfqpoint{1.285208in}{1.704906in}}%
\pgfpathlineto{\pgfqpoint{1.285724in}{1.704956in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{1.705800in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{1.706065in}}%
\pgfpathlineto{\pgfqpoint{1.287785in}{1.706620in}}%
\pgfpathlineto{\pgfqpoint{1.288816in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{1.289332in}{1.707706in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{1.297064in}{1.713295in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.713464in}}%
\pgfpathlineto{\pgfqpoint{1.300156in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{1.301187in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{1.303764in}{1.717616in}}%
\pgfpathlineto{\pgfqpoint{1.304280in}{1.718456in}}%
\pgfpathlineto{\pgfqpoint{1.304795in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{1.305826in}{1.719277in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{1.720152in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{1.721006in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{1.721088in}}%
\pgfpathlineto{\pgfqpoint{1.311496in}{1.722902in}}%
\pgfpathlineto{\pgfqpoint{1.314074in}{1.723833in}}%
\pgfpathlineto{\pgfqpoint{1.314589in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{1.315104in}{1.724244in}}%
\pgfpathlineto{\pgfqpoint{1.316135in}{1.725278in}}%
\pgfpathlineto{\pgfqpoint{1.316651in}{1.725256in}}%
\pgfpathlineto{\pgfqpoint{1.317682in}{1.725978in}}%
\pgfpathlineto{\pgfqpoint{1.318197in}{1.726058in}}%
\pgfpathlineto{\pgfqpoint{1.319744in}{1.727350in}}%
\pgfpathlineto{\pgfqpoint{1.322836in}{1.729097in}}%
\pgfpathlineto{\pgfqpoint{1.323867in}{1.729818in}}%
\pgfpathlineto{\pgfqpoint{1.324383in}{1.729577in}}%
\pgfpathlineto{\pgfqpoint{1.325929in}{1.730723in}}%
\pgfpathlineto{\pgfqpoint{1.326960in}{1.731143in}}%
\pgfpathlineto{\pgfqpoint{1.327475in}{1.731500in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{1.331084in}{1.733592in}}%
\pgfpathlineto{\pgfqpoint{1.331599in}{1.733572in}}%
\pgfpathlineto{\pgfqpoint{1.332114in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{1.334692in}{1.734910in}}%
\pgfpathlineto{\pgfqpoint{1.335207in}{1.735308in}}%
\pgfpathlineto{\pgfqpoint{1.335723in}{1.735156in}}%
\pgfpathlineto{\pgfqpoint{1.336238in}{1.735512in}}%
\pgfpathlineto{\pgfqpoint{1.336754in}{1.735563in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{1.337784in}{1.735802in}}%
\pgfpathlineto{\pgfqpoint{1.338300in}{1.736166in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{1.343454in}{1.737620in}}%
\pgfpathlineto{\pgfqpoint{1.343970in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{1.344485in}{1.738081in}}%
\pgfpathlineto{\pgfqpoint{1.345001in}{1.738729in}}%
\pgfpathlineto{\pgfqpoint{1.345516in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{1.347063in}{1.739284in}}%
\pgfpathlineto{\pgfqpoint{1.347578in}{1.739427in}}%
\pgfpathlineto{\pgfqpoint{1.348094in}{1.739855in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.739884in}}%
\pgfpathlineto{\pgfqpoint{1.351186in}{1.740833in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{1.352217in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{1.353764in}{1.741703in}}%
\pgfpathlineto{\pgfqpoint{1.354279in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{1.356856in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{1.357372in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{1.357887in}{1.742724in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{1.743251in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{1.743126in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{1.743300in}}%
\pgfpathlineto{\pgfqpoint{1.361495in}{1.743074in}}%
\pgfpathlineto{\pgfqpoint{1.362011in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{1.363557in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{1.366650in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{1.368196in}{1.744306in}}%
\pgfpathlineto{\pgfqpoint{1.369743in}{1.744903in}}%
\pgfpathlineto{\pgfqpoint{1.370258in}{1.745386in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{1.745447in}}%
\pgfpathlineto{\pgfqpoint{1.371289in}{1.745718in}}%
\pgfpathlineto{\pgfqpoint{1.371804in}{1.745525in}}%
\pgfpathlineto{\pgfqpoint{1.373866in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{1.374382in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{1.376444in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{1.376959in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{1.378505in}{1.745986in}}%
\pgfpathlineto{\pgfqpoint{1.379021in}{1.745564in}}%
\pgfpathlineto{\pgfqpoint{1.379536in}{1.745629in}}%
\pgfpathlineto{\pgfqpoint{1.384691in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{1.385206in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{1.385722in}{1.743118in}}%
\pgfpathlineto{\pgfqpoint{1.386237in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{1.386753in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{1.387268in}{1.742993in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.742557in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{1.742143in}}%
\pgfpathlineto{\pgfqpoint{1.390361in}{1.741573in}}%
\pgfpathlineto{\pgfqpoint{1.390876in}{1.741307in}}%
\pgfpathlineto{\pgfqpoint{1.391392in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.740072in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{1.740022in}}%
\pgfpathlineto{\pgfqpoint{1.395515in}{1.739628in}}%
\pgfpathlineto{\pgfqpoint{1.396031in}{1.739485in}}%
\pgfpathlineto{\pgfqpoint{1.397577in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{1.737517in}}%
\pgfpathlineto{\pgfqpoint{1.399639in}{1.736996in}}%
\pgfpathlineto{\pgfqpoint{1.401701in}{1.736092in}}%
\pgfpathlineto{\pgfqpoint{1.402216in}{1.735566in}}%
\pgfpathlineto{\pgfqpoint{1.402732in}{1.735498in}}%
\pgfpathlineto{\pgfqpoint{1.404278in}{1.734648in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{1.733913in}}%
\pgfpathlineto{\pgfqpoint{1.405309in}{1.734074in}}%
\pgfpathlineto{\pgfqpoint{1.405824in}{1.733741in}}%
\pgfpathlineto{\pgfqpoint{1.406340in}{1.733707in}}%
\pgfpathlineto{\pgfqpoint{1.407886in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{1.409948in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{1.410979in}{1.732447in}}%
\pgfpathlineto{\pgfqpoint{1.411494in}{1.732088in}}%
\pgfpathlineto{\pgfqpoint{1.412010in}{1.732361in}}%
\pgfpathlineto{\pgfqpoint{1.412525in}{1.732282in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{1.414072in}{1.731807in}}%
\pgfpathlineto{\pgfqpoint{1.415103in}{1.731285in}}%
\pgfpathlineto{\pgfqpoint{1.415618in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{1.730857in}}%
\pgfpathlineto{\pgfqpoint{1.417164in}{1.730815in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{1.730359in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.730532in}}%
\pgfpathlineto{\pgfqpoint{1.418711in}{1.729979in}}%
\pgfpathlineto{\pgfqpoint{1.419226in}{1.729934in}}%
\pgfpathlineto{\pgfqpoint{1.419742in}{1.729652in}}%
\pgfpathlineto{\pgfqpoint{1.420257in}{1.729860in}}%
\pgfpathlineto{\pgfqpoint{1.420773in}{1.729211in}}%
\pgfpathlineto{\pgfqpoint{1.423865in}{1.728211in}}%
\pgfpathlineto{\pgfqpoint{1.424381in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{1.425927in}{1.727930in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{1.728098in}}%
\pgfpathlineto{\pgfqpoint{1.427474in}{1.727874in}}%
\pgfpathlineto{\pgfqpoint{1.429020in}{1.728078in}}%
\pgfpathlineto{\pgfqpoint{1.431597in}{1.727823in}}%
\pgfpathlineto{\pgfqpoint{1.432113in}{1.728131in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{1.727657in}}%
\pgfpathlineto{\pgfqpoint{1.433659in}{1.728018in}}%
\pgfpathlineto{\pgfqpoint{1.434174in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{1.435205in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{1.436236in}{1.727889in}}%
\pgfpathlineto{\pgfqpoint{1.439329in}{1.727771in}}%
\pgfpathlineto{\pgfqpoint{1.441906in}{1.728479in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{1.443453in}{1.728743in}}%
\pgfpathlineto{\pgfqpoint{1.443968in}{1.728436in}}%
\pgfpathlineto{\pgfqpoint{1.444999in}{1.728548in}}%
\pgfpathlineto{\pgfqpoint{1.445514in}{1.728263in}}%
\pgfpathlineto{\pgfqpoint{1.446545in}{1.728540in}}%
\pgfpathlineto{\pgfqpoint{1.448607in}{1.728444in}}%
\pgfpathlineto{\pgfqpoint{1.450154in}{1.728425in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.728240in}}%
\pgfpathlineto{\pgfqpoint{1.451700in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{1.452215in}{1.728383in}}%
\pgfpathlineto{\pgfqpoint{1.452731in}{1.728690in}}%
\pgfpathlineto{\pgfqpoint{1.455308in}{1.728821in}}%
\pgfpathlineto{\pgfqpoint{1.455824in}{1.729186in}}%
\pgfpathlineto{\pgfqpoint{1.457370in}{1.729358in}}%
\pgfpathlineto{\pgfqpoint{1.457885in}{1.729069in}}%
\pgfpathlineto{\pgfqpoint{1.458401in}{1.729322in}}%
\pgfpathlineto{\pgfqpoint{1.458916in}{1.729169in}}%
\pgfpathlineto{\pgfqpoint{1.459432in}{1.729466in}}%
\pgfpathlineto{\pgfqpoint{1.459947in}{1.729292in}}%
\pgfpathlineto{\pgfqpoint{1.461494in}{1.729598in}}%
\pgfpathlineto{\pgfqpoint{1.462009in}{1.729263in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{1.729361in}}%
\pgfpathlineto{\pgfqpoint{1.463040in}{1.729217in}}%
\pgfpathlineto{\pgfqpoint{1.464071in}{1.729323in}}%
\pgfpathlineto{\pgfqpoint{1.465102in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{1.466648in}{1.729326in}}%
\pgfpathlineto{\pgfqpoint{1.467164in}{1.729689in}}%
\pgfpathlineto{\pgfqpoint{1.469225in}{1.729887in}}%
\pgfpathlineto{\pgfqpoint{1.469741in}{1.730161in}}%
\pgfpathlineto{\pgfqpoint{1.470256in}{1.730142in}}%
\pgfpathlineto{\pgfqpoint{1.470772in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{1.471287in}{1.730000in}}%
\pgfpathlineto{\pgfqpoint{1.471803in}{1.729920in}}%
\pgfpathlineto{\pgfqpoint{1.472318in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{1.473864in}{1.729910in}}%
\pgfpathlineto{\pgfqpoint{1.474380in}{1.729746in}}%
\pgfpathlineto{\pgfqpoint{1.476442in}{1.730118in}}%
\pgfpathlineto{\pgfqpoint{1.477473in}{1.730411in}}%
\pgfpathlineto{\pgfqpoint{1.479019in}{1.730043in}}%
\pgfpathlineto{\pgfqpoint{1.479534in}{1.730000in}}%
\pgfpathlineto{\pgfqpoint{1.480050in}{1.730287in}}%
\pgfpathlineto{\pgfqpoint{1.481081in}{1.729807in}}%
\pgfpathlineto{\pgfqpoint{1.482112in}{1.729656in}}%
\pgfpathlineto{\pgfqpoint{1.482627in}{1.729661in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{1.728881in}}%
\pgfpathlineto{\pgfqpoint{1.485204in}{1.729046in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{1.728619in}}%
\pgfpathlineto{\pgfqpoint{1.486235in}{1.728746in}}%
\pgfpathlineto{\pgfqpoint{1.489328in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{1.491905in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.492936in}{1.726898in}}%
\pgfpathlineto{\pgfqpoint{1.493967in}{1.726725in}}%
\pgfpathlineto{\pgfqpoint{1.494998in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{1.726222in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{1.725660in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.725057in}}%
\pgfpathlineto{\pgfqpoint{1.499637in}{1.725123in}}%
\pgfpathlineto{\pgfqpoint{1.500153in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{1.500668in}{1.724927in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{1.724557in}}%
\pgfpathlineto{\pgfqpoint{1.501699in}{1.724599in}}%
\pgfpathlineto{\pgfqpoint{1.503245in}{1.724002in}}%
\pgfpathlineto{\pgfqpoint{1.503761in}{1.724040in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.723659in}}%
\pgfpathlineto{\pgfqpoint{1.504792in}{1.723683in}}%
\pgfpathlineto{\pgfqpoint{1.505823in}{1.723319in}}%
\pgfpathlineto{\pgfqpoint{1.506338in}{1.723293in}}%
\pgfpathlineto{\pgfqpoint{1.506854in}{1.722989in}}%
\pgfpathlineto{\pgfqpoint{1.507369in}{1.722939in}}%
\pgfpathlineto{\pgfqpoint{1.508915in}{1.722187in}}%
\pgfpathlineto{\pgfqpoint{1.509431in}{1.722039in}}%
\pgfpathlineto{\pgfqpoint{1.509946in}{1.722110in}}%
\pgfpathlineto{\pgfqpoint{1.511493in}{1.721255in}}%
\pgfpathlineto{\pgfqpoint{1.512008in}{1.721155in}}%
\pgfpathlineto{\pgfqpoint{1.513039in}{1.720694in}}%
\pgfpathlineto{\pgfqpoint{1.515101in}{1.720233in}}%
\pgfpathlineto{\pgfqpoint{1.521286in}{1.719321in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{1.719335in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{1.523348in}{1.719034in}}%
\pgfpathlineto{\pgfqpoint{1.524894in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{1.525410in}{1.718571in}}%
\pgfpathlineto{\pgfqpoint{1.525925in}{1.718330in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.718534in}}%
\pgfpathlineto{\pgfqpoint{1.526956in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{1.527987in}{1.718135in}}%
\pgfpathlineto{\pgfqpoint{1.528503in}{1.717827in}}%
\pgfpathlineto{\pgfqpoint{1.529018in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{1.529534in}{1.718126in}}%
\pgfpathlineto{\pgfqpoint{1.530564in}{1.718016in}}%
\pgfpathlineto{\pgfqpoint{1.531080in}{1.718158in}}%
\pgfpathlineto{\pgfqpoint{1.531595in}{1.718047in}}%
\pgfpathlineto{\pgfqpoint{1.532111in}{1.718141in}}%
\pgfpathlineto{\pgfqpoint{1.532626in}{1.717982in}}%
\pgfpathlineto{\pgfqpoint{1.533142in}{1.718099in}}%
\pgfpathlineto{\pgfqpoint{1.535204in}{1.717646in}}%
\pgfpathlineto{\pgfqpoint{1.535719in}{1.717760in}}%
\pgfpathlineto{\pgfqpoint{1.536234in}{1.717305in}}%
\pgfpathlineto{\pgfqpoint{1.539327in}{1.717411in}}%
\pgfpathlineto{\pgfqpoint{1.539843in}{1.717218in}}%
\pgfpathlineto{\pgfqpoint{1.540874in}{1.717409in}}%
\pgfpathlineto{\pgfqpoint{1.541904in}{1.717197in}}%
\pgfpathlineto{\pgfqpoint{1.542420in}{1.717436in}}%
\pgfpathlineto{\pgfqpoint{1.542935in}{1.716976in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{1.717177in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{1.716957in}}%
\pgfpathlineto{\pgfqpoint{1.544482in}{1.717226in}}%
\pgfpathlineto{\pgfqpoint{1.544997in}{1.716886in}}%
\pgfpathlineto{\pgfqpoint{1.546028in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{1.547059in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{1.547574in}{1.716750in}}%
\pgfpathlineto{\pgfqpoint{1.548090in}{1.716588in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{1.716879in}}%
\pgfpathlineto{\pgfqpoint{1.549121in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{1.549636in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{1.550152in}{1.716356in}}%
\pgfpathlineto{\pgfqpoint{1.551183in}{1.716045in}}%
\pgfpathlineto{\pgfqpoint{1.551698in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{1.560461in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{1.713977in}}%
\pgfpathlineto{\pgfqpoint{1.561492in}{1.714148in}}%
\pgfpathlineto{\pgfqpoint{1.563038in}{1.713701in}}%
\pgfpathlineto{\pgfqpoint{1.563554in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.564069in}{1.713178in}}%
\pgfpathlineto{\pgfqpoint{1.565100in}{1.712636in}}%
\pgfpathlineto{\pgfqpoint{1.565615in}{1.712619in}}%
\pgfpathlineto{\pgfqpoint{1.567677in}{1.711506in}}%
\pgfpathlineto{\pgfqpoint{1.568193in}{1.711565in}}%
\pgfpathlineto{\pgfqpoint{1.568708in}{1.711133in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{1.711026in}}%
\pgfpathlineto{\pgfqpoint{1.570254in}{1.710112in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{1.710156in}}%
\pgfpathlineto{\pgfqpoint{1.573863in}{1.708727in}}%
\pgfpathlineto{\pgfqpoint{1.574894in}{1.708332in}}%
\pgfpathlineto{\pgfqpoint{1.575924in}{1.708031in}}%
\pgfpathlineto{\pgfqpoint{1.576440in}{1.707557in}}%
\pgfpathlineto{\pgfqpoint{1.577471in}{1.707084in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{1.578502in}{1.706887in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{1.706033in}}%
\pgfpathlineto{\pgfqpoint{1.580048in}{1.706058in}}%
\pgfpathlineto{\pgfqpoint{1.580564in}{1.705587in}}%
\pgfpathlineto{\pgfqpoint{1.581594in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{1.583141in}{1.704739in}}%
\pgfpathlineto{\pgfqpoint{1.586234in}{1.703181in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.702322in}}%
\pgfpathlineto{\pgfqpoint{1.588811in}{1.702347in}}%
\pgfpathlineto{\pgfqpoint{1.589326in}{1.701795in}}%
\pgfpathlineto{\pgfqpoint{1.589842in}{1.701611in}}%
\pgfpathlineto{\pgfqpoint{1.590357in}{1.701180in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{1.591904in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{1.592419in}{1.700426in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.699933in}}%
\pgfpathlineto{\pgfqpoint{1.593965in}{1.699386in}}%
\pgfpathlineto{\pgfqpoint{1.594996in}{1.699312in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.698743in}}%
\pgfpathlineto{\pgfqpoint{1.597058in}{1.698491in}}%
\pgfpathlineto{\pgfqpoint{1.597574in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{1.598089in}{1.698079in}}%
\pgfpathlineto{\pgfqpoint{1.598604in}{1.697751in}}%
\pgfpathlineto{\pgfqpoint{1.599120in}{1.697665in}}%
\pgfpathlineto{\pgfqpoint{1.599635in}{1.697052in}}%
\pgfpathlineto{\pgfqpoint{1.600151in}{1.696962in}}%
\pgfpathlineto{\pgfqpoint{1.600666in}{1.697092in}}%
\pgfpathlineto{\pgfqpoint{1.601182in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{1.601697in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{1.602213in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{1.603244in}{1.696007in}}%
\pgfpathlineto{\pgfqpoint{1.603759in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{1.604274in}{1.695678in}}%
\pgfpathlineto{\pgfqpoint{1.604790in}{1.695258in}}%
\pgfpathlineto{\pgfqpoint{1.605305in}{1.695398in}}%
\pgfpathlineto{\pgfqpoint{1.605821in}{1.695023in}}%
\pgfpathlineto{\pgfqpoint{1.606336in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{1.607367in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{1.607883in}{1.694756in}}%
\pgfpathlineto{\pgfqpoint{1.608398in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{1.608914in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{1.609429in}{1.693919in}}%
\pgfpathlineto{\pgfqpoint{1.609944in}{1.693916in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{1.610975in}{1.693653in}}%
\pgfpathlineto{\pgfqpoint{1.611491in}{1.693252in}}%
\pgfpathlineto{\pgfqpoint{1.612522in}{1.692969in}}%
\pgfpathlineto{\pgfqpoint{1.613553in}{1.692717in}}%
\pgfpathlineto{\pgfqpoint{1.614584in}{1.692520in}}%
\pgfpathlineto{\pgfqpoint{1.615614in}{1.692207in}}%
\pgfpathlineto{\pgfqpoint{1.616645in}{1.692045in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{1.691632in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.691713in}}%
\pgfpathlineto{\pgfqpoint{1.619223in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{1.620254in}{1.691675in}}%
\pgfpathlineto{\pgfqpoint{1.621284in}{1.691402in}}%
\pgfpathlineto{\pgfqpoint{1.621800in}{1.691595in}}%
\pgfpathlineto{\pgfqpoint{1.622831in}{1.691553in}}%
\pgfpathlineto{\pgfqpoint{1.623346in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{1.623862in}{1.691502in}}%
\pgfpathlineto{\pgfqpoint{1.624893in}{1.691775in}}%
\pgfpathlineto{\pgfqpoint{1.625408in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{1.626439in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{1.692373in}}%
\pgfpathlineto{\pgfqpoint{1.627985in}{1.692205in}}%
\pgfpathlineto{\pgfqpoint{1.628501in}{1.692635in}}%
\pgfpathlineto{\pgfqpoint{1.630047in}{1.692778in}}%
\pgfpathlineto{\pgfqpoint{1.630563in}{1.693000in}}%
\pgfpathlineto{\pgfqpoint{1.631594in}{1.693073in}}%
\pgfpathlineto{\pgfqpoint{1.633655in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{1.634171in}{1.693772in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{1.693839in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{1.636233in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{1.637779in}{1.694751in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{1.694720in}}%
\pgfpathlineto{\pgfqpoint{1.640872in}{1.695080in}}%
\pgfpathlineto{\pgfqpoint{1.641387in}{1.695436in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{1.642934in}{1.695958in}}%
\pgfpathlineto{\pgfqpoint{1.644480in}{1.696700in}}%
\pgfpathlineto{\pgfqpoint{1.645511in}{1.697611in}}%
\pgfpathlineto{\pgfqpoint{1.646542in}{1.698268in}}%
\pgfpathlineto{\pgfqpoint{1.647573in}{1.699115in}}%
\pgfpathlineto{\pgfqpoint{1.648088in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{1.648604in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{1.650665in}{1.702217in}}%
\pgfpathlineto{\pgfqpoint{1.651696in}{1.703496in}}%
\pgfpathlineto{\pgfqpoint{1.653758in}{1.706050in}}%
\pgfpathlineto{\pgfqpoint{1.654789in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{1.659428in}{1.713472in}}%
\pgfpathlineto{\pgfqpoint{1.660974in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{1.670253in}{1.728276in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{1.671799in}{1.730391in}}%
\pgfpathlineto{\pgfqpoint{1.672830in}{1.731940in}}%
\pgfpathlineto{\pgfqpoint{1.679015in}{1.741353in}}%
\pgfpathlineto{\pgfqpoint{1.680046in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{1.745374in}}%
\pgfpathlineto{\pgfqpoint{1.682624in}{1.747099in}}%
\pgfpathlineto{\pgfqpoint{1.688294in}{1.754817in}}%
\pgfpathlineto{\pgfqpoint{1.689324in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{1.757489in}}%
\pgfpathlineto{\pgfqpoint{1.691902in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{1.692417in}{1.760666in}}%
\pgfpathlineto{\pgfqpoint{1.693448in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.762378in}}%
\pgfpathlineto{\pgfqpoint{1.695510in}{1.764347in}}%
\pgfpathlineto{\pgfqpoint{1.696541in}{1.765746in}}%
\pgfpathlineto{\pgfqpoint{1.697056in}{1.765965in}}%
\pgfpathlineto{\pgfqpoint{1.699118in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{1.699634in}{1.769118in}}%
\pgfpathlineto{\pgfqpoint{1.700664in}{1.770508in}}%
\pgfpathlineto{\pgfqpoint{1.701695in}{1.771546in}}%
\pgfpathlineto{\pgfqpoint{1.702726in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.774307in}}%
\pgfpathlineto{\pgfqpoint{1.708912in}{1.779187in}}%
\pgfpathlineto{\pgfqpoint{1.709427in}{1.779222in}}%
\pgfpathlineto{\pgfqpoint{1.710458in}{1.780139in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{1.780378in}}%
\pgfpathlineto{\pgfqpoint{1.711489in}{1.780412in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{1.781878in}}%
\pgfpathlineto{\pgfqpoint{1.715097in}{1.784059in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{1.785527in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{1.786266in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.786517in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{1.787750in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{1.788926in}}%
\pgfpathlineto{\pgfqpoint{1.721283in}{1.790883in}}%
\pgfpathlineto{\pgfqpoint{1.721798in}{1.790996in}}%
\pgfpathlineto{\pgfqpoint{1.723344in}{1.792236in}}%
\pgfpathlineto{\pgfqpoint{1.726437in}{1.793638in}}%
\pgfpathlineto{\pgfqpoint{1.726953in}{1.793709in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{1.727984in}{1.793934in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{1.795532in}}%
\pgfpathlineto{\pgfqpoint{1.732623in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{1.733138in}{1.795966in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{1.796242in}}%
\pgfpathlineto{\pgfqpoint{1.734169in}{1.796302in}}%
\pgfpathlineto{\pgfqpoint{1.735715in}{1.797095in}}%
\pgfpathlineto{\pgfqpoint{1.736231in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{1.796957in}}%
\pgfpathlineto{\pgfqpoint{1.737777in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{1.797074in}}%
\pgfpathlineto{\pgfqpoint{1.739839in}{1.797062in}}%
\pgfpathlineto{\pgfqpoint{1.740870in}{1.796475in}}%
\pgfpathlineto{\pgfqpoint{1.741901in}{1.796441in}}%
\pgfpathlineto{\pgfqpoint{1.742416in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{1.742932in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{1.743963in}{1.795432in}}%
\pgfpathlineto{\pgfqpoint{1.744478in}{1.795584in}}%
\pgfpathlineto{\pgfqpoint{1.746024in}{1.795067in}}%
\pgfpathlineto{\pgfqpoint{1.747055in}{1.795174in}}%
\pgfpathlineto{\pgfqpoint{1.749633in}{1.794704in}}%
\pgfpathlineto{\pgfqpoint{1.750148in}{1.794919in}}%
\pgfpathlineto{\pgfqpoint{1.750664in}{1.794443in}}%
\pgfpathlineto{\pgfqpoint{1.751179in}{1.794459in}}%
\pgfpathlineto{\pgfqpoint{1.753756in}{1.793003in}}%
\pgfpathlineto{\pgfqpoint{1.755303in}{1.791782in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{1.757880in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{1.758911in}{1.789643in}}%
\pgfpathlineto{\pgfqpoint{1.759426in}{1.789039in}}%
\pgfpathlineto{\pgfqpoint{1.760457in}{1.788876in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{1.787995in}}%
\pgfpathlineto{\pgfqpoint{1.763034in}{1.787821in}}%
\pgfpathlineto{\pgfqpoint{1.763550in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{1.764065in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{1.767674in}{1.784476in}}%
\pgfpathlineto{\pgfqpoint{1.768704in}{1.783435in}}%
\pgfpathlineto{\pgfqpoint{1.769220in}{1.783328in}}%
\pgfpathlineto{\pgfqpoint{1.769735in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{1.771282in}{1.781390in}}%
\pgfpathlineto{\pgfqpoint{1.771797in}{1.780737in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.780550in}}%
\pgfpathlineto{\pgfqpoint{1.772828in}{1.780038in}}%
\pgfpathlineto{\pgfqpoint{1.773344in}{1.779929in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.778541in}}%
\pgfpathlineto{\pgfqpoint{1.775921in}{1.778450in}}%
\pgfpathlineto{\pgfqpoint{1.778498in}{1.776012in}}%
\pgfpathlineto{\pgfqpoint{1.779014in}{1.775634in}}%
\pgfpathlineto{\pgfqpoint{1.782106in}{1.771637in}}%
\pgfpathlineto{\pgfqpoint{1.784684in}{1.768022in}}%
\pgfpathlineto{\pgfqpoint{1.786745in}{1.765692in}}%
\pgfpathlineto{\pgfqpoint{1.791900in}{1.759409in}}%
\pgfpathlineto{\pgfqpoint{1.792931in}{1.757884in}}%
\pgfpathlineto{\pgfqpoint{1.793446in}{1.757302in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{1.754548in}}%
\pgfpathlineto{\pgfqpoint{1.796024in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.799632in}{1.747120in}}%
\pgfpathlineto{\pgfqpoint{1.800147in}{1.746811in}}%
\pgfpathlineto{\pgfqpoint{1.800663in}{1.745800in}}%
\pgfpathlineto{\pgfqpoint{1.801694in}{1.744642in}}%
\pgfpathlineto{\pgfqpoint{1.802724in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{1.803240in}{1.742900in}}%
\pgfpathlineto{\pgfqpoint{1.803755in}{1.741893in}}%
\pgfpathlineto{\pgfqpoint{1.804271in}{1.741627in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{1.739146in}}%
\pgfpathlineto{\pgfqpoint{1.809941in}{1.733709in}}%
\pgfpathlineto{\pgfqpoint{1.810456in}{1.733268in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.732080in}}%
\pgfpathlineto{\pgfqpoint{1.812518in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{1.813549in}{1.728434in}}%
\pgfpathlineto{\pgfqpoint{1.816642in}{1.724999in}}%
\pgfpathlineto{\pgfqpoint{1.817673in}{1.723631in}}%
\pgfpathlineto{\pgfqpoint{1.818188in}{1.723255in}}%
\pgfpathlineto{\pgfqpoint{1.819219in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{1.819734in}{1.721466in}}%
\pgfpathlineto{\pgfqpoint{1.821281in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{1.821796in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{1.827466in}{1.711485in}}%
\pgfpathlineto{\pgfqpoint{1.829013in}{1.709309in}}%
\pgfpathlineto{\pgfqpoint{1.829528in}{1.708878in}}%
\pgfpathlineto{\pgfqpoint{1.830559in}{1.707453in}}%
\pgfpathlineto{\pgfqpoint{1.831074in}{1.706639in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{1.833652in}{1.703704in}}%
\pgfpathlineto{\pgfqpoint{1.834167in}{1.703120in}}%
\pgfpathlineto{\pgfqpoint{1.834683in}{1.702840in}}%
\pgfpathlineto{\pgfqpoint{1.836229in}{1.701198in}}%
\pgfpathlineto{\pgfqpoint{1.842930in}{1.695040in}}%
\pgfpathlineto{\pgfqpoint{1.843445in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{1.843961in}{1.693995in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{1.691951in}}%
\pgfpathlineto{\pgfqpoint{1.846023in}{1.691692in}}%
\pgfpathlineto{\pgfqpoint{1.847569in}{1.689526in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{1.688363in}}%
\pgfpathlineto{\pgfqpoint{1.849115in}{1.687979in}}%
\pgfpathlineto{\pgfqpoint{1.850662in}{1.685887in}}%
\pgfpathlineto{\pgfqpoint{1.851177in}{1.685707in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{1.684438in}}%
\pgfpathlineto{\pgfqpoint{1.852724in}{1.684221in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{1.683568in}}%
\pgfpathlineto{\pgfqpoint{1.853754in}{1.683275in}}%
\pgfpathlineto{\pgfqpoint{1.854270in}{1.682678in}}%
\pgfpathlineto{\pgfqpoint{1.854785in}{1.682445in}}%
\pgfpathlineto{\pgfqpoint{1.855816in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{1.856332in}{1.681312in}}%
\pgfpathlineto{\pgfqpoint{1.857363in}{1.680593in}}%
\pgfpathlineto{\pgfqpoint{1.857878in}{1.680472in}}%
\pgfpathlineto{\pgfqpoint{1.858909in}{1.679948in}}%
\pgfpathlineto{\pgfqpoint{1.859940in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{1.678263in}}%
\pgfpathlineto{\pgfqpoint{1.863548in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{1.864064in}{1.676671in}}%
\pgfpathlineto{\pgfqpoint{1.864579in}{1.676659in}}%
\pgfpathlineto{\pgfqpoint{1.865094in}{1.676127in}}%
\pgfpathlineto{\pgfqpoint{1.865610in}{1.676086in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{1.675859in}}%
\pgfpathlineto{\pgfqpoint{1.866641in}{1.675327in}}%
\pgfpathlineto{\pgfqpoint{1.867156in}{1.675235in}}%
\pgfpathlineto{\pgfqpoint{1.867672in}{1.674619in}}%
\pgfpathlineto{\pgfqpoint{1.868187in}{1.674529in}}%
\pgfpathlineto{\pgfqpoint{1.869218in}{1.673828in}}%
\pgfpathlineto{\pgfqpoint{1.870249in}{1.672815in}}%
\pgfpathlineto{\pgfqpoint{1.871280in}{1.672395in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{1.671045in}}%
\pgfpathlineto{\pgfqpoint{1.876434in}{1.669001in}}%
\pgfpathlineto{\pgfqpoint{1.876950in}{1.668371in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{1.668048in}}%
\pgfpathlineto{\pgfqpoint{1.878496in}{1.667645in}}%
\pgfpathlineto{\pgfqpoint{1.880043in}{1.667162in}}%
\pgfpathlineto{\pgfqpoint{1.880558in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.881589in}{1.666249in}}%
\pgfpathlineto{\pgfqpoint{1.882620in}{1.665641in}}%
\pgfpathlineto{\pgfqpoint{1.883651in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{1.884166in}{1.664929in}}%
\pgfpathlineto{\pgfqpoint{1.884682in}{1.664854in}}%
\pgfpathlineto{\pgfqpoint{1.885713in}{1.664232in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{1.664316in}}%
\pgfpathlineto{\pgfqpoint{1.886744in}{1.663767in}}%
\pgfpathlineto{\pgfqpoint{1.889321in}{1.662605in}}%
\pgfpathlineto{\pgfqpoint{1.889836in}{1.662090in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{1.661987in}}%
\pgfpathlineto{\pgfqpoint{1.891383in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{1.891898in}{1.660678in}}%
\pgfpathlineto{\pgfqpoint{1.892929in}{1.659925in}}%
\pgfpathlineto{\pgfqpoint{1.894991in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{1.895506in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{1.902207in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{1.902723in}{1.652803in}}%
\pgfpathlineto{\pgfqpoint{1.903754in}{1.651831in}}%
\pgfpathlineto{\pgfqpoint{1.904784in}{1.651444in}}%
\pgfpathlineto{\pgfqpoint{1.905300in}{1.651451in}}%
\pgfpathlineto{\pgfqpoint{1.907362in}{1.649939in}}%
\pgfpathlineto{\pgfqpoint{1.907877in}{1.649814in}}%
\pgfpathlineto{\pgfqpoint{1.912516in}{1.646677in}}%
\pgfpathlineto{\pgfqpoint{1.914578in}{1.645378in}}%
\pgfpathlineto{\pgfqpoint{1.915094in}{1.645020in}}%
\pgfpathlineto{\pgfqpoint{1.915609in}{1.644390in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.644152in}}%
\pgfpathlineto{\pgfqpoint{1.918702in}{1.641902in}}%
\pgfpathlineto{\pgfqpoint{1.919733in}{1.641503in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{1.923856in}{1.638600in}}%
\pgfpathlineto{\pgfqpoint{1.924372in}{1.638364in}}%
\pgfpathlineto{\pgfqpoint{1.924887in}{1.637869in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{1.638072in}}%
\pgfpathlineto{\pgfqpoint{1.925918in}{1.637595in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.926949in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{1.927464in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{1.927980in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{1.928495in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{1.636087in}}%
\pgfpathlineto{\pgfqpoint{1.930042in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{1.931588in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.633663in}}%
\pgfpathlineto{\pgfqpoint{1.933650in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{1.935712in}{1.631373in}}%
\pgfpathlineto{\pgfqpoint{1.936227in}{1.630808in}}%
\pgfpathlineto{\pgfqpoint{1.936743in}{1.630653in}}%
\pgfpathlineto{\pgfqpoint{1.937774in}{1.629536in}}%
\pgfpathlineto{\pgfqpoint{1.938804in}{1.628720in}}%
\pgfpathlineto{\pgfqpoint{1.942413in}{1.625342in}}%
\pgfpathlineto{\pgfqpoint{1.943444in}{1.624284in}}%
\pgfpathlineto{\pgfqpoint{1.945505in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{1.621892in}}%
\pgfpathlineto{\pgfqpoint{1.947567in}{1.621489in}}%
\pgfpathlineto{\pgfqpoint{1.948083in}{1.621381in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{1.620861in}}%
\pgfpathlineto{\pgfqpoint{1.952722in}{1.619494in}}%
\pgfpathlineto{\pgfqpoint{1.955299in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{1.957361in}{1.617542in}}%
\pgfpathlineto{\pgfqpoint{1.957876in}{1.617495in}}%
\pgfpathlineto{\pgfqpoint{1.958392in}{1.616902in}}%
\pgfpathlineto{\pgfqpoint{1.960454in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{1.960969in}{1.615848in}}%
\pgfpathlineto{\pgfqpoint{1.961484in}{1.615038in}}%
\pgfpathlineto{\pgfqpoint{1.962000in}{1.615218in}}%
\pgfpathlineto{\pgfqpoint{1.964062in}{1.613788in}}%
\pgfpathlineto{\pgfqpoint{1.964577in}{1.613814in}}%
\pgfpathlineto{\pgfqpoint{1.965608in}{1.613109in}}%
\pgfpathlineto{\pgfqpoint{1.966124in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{1.967670in}{1.612354in}}%
\pgfpathlineto{\pgfqpoint{1.968185in}{1.611897in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{1.611331in}}%
\pgfpathlineto{\pgfqpoint{1.971278in}{1.610829in}}%
\pgfpathlineto{\pgfqpoint{1.971794in}{1.610535in}}%
\pgfpathlineto{\pgfqpoint{1.972309in}{1.610651in}}%
\pgfpathlineto{\pgfqpoint{1.976948in}{1.608836in}}%
\pgfpathlineto{\pgfqpoint{1.977464in}{1.608937in}}%
\pgfpathlineto{\pgfqpoint{1.981587in}{1.607077in}}%
\pgfpathlineto{\pgfqpoint{1.982618in}{1.606535in}}%
\pgfpathlineto{\pgfqpoint{1.984680in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{1.985195in}{1.604783in}}%
\pgfpathlineto{\pgfqpoint{1.988288in}{1.603809in}}%
\pgfpathlineto{\pgfqpoint{1.988804in}{1.604033in}}%
\pgfpathlineto{\pgfqpoint{1.989319in}{1.603713in}}%
\pgfpathlineto{\pgfqpoint{1.990350in}{1.603689in}}%
\pgfpathlineto{\pgfqpoint{1.990865in}{1.603824in}}%
\pgfpathlineto{\pgfqpoint{1.991381in}{1.603413in}}%
\pgfpathlineto{\pgfqpoint{1.991896in}{1.603656in}}%
\pgfpathlineto{\pgfqpoint{1.993958in}{1.603298in}}%
\pgfpathlineto{\pgfqpoint{1.994474in}{1.602901in}}%
\pgfpathlineto{\pgfqpoint{1.994989in}{1.603149in}}%
\pgfpathlineto{\pgfqpoint{1.996020in}{1.602674in}}%
\pgfpathlineto{\pgfqpoint{1.996535in}{1.602566in}}%
\pgfpathlineto{\pgfqpoint{1.997051in}{1.602156in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.601242in}}%
\pgfpathlineto{\pgfqpoint{1.999113in}{1.601047in}}%
\pgfpathlineto{\pgfqpoint{2.003752in}{1.596763in}}%
\pgfpathlineto{\pgfqpoint{2.004783in}{1.595979in}}%
\pgfpathlineto{\pgfqpoint{2.005298in}{1.595335in}}%
\pgfpathlineto{\pgfqpoint{2.005814in}{1.595014in}}%
\pgfpathlineto{\pgfqpoint{2.007875in}{1.592863in}}%
\pgfpathlineto{\pgfqpoint{2.008391in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{2.008906in}{1.592209in}}%
\pgfpathlineto{\pgfqpoint{2.009422in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{2.009937in}{1.591548in}}%
\pgfpathlineto{\pgfqpoint{2.011484in}{1.591030in}}%
\pgfpathlineto{\pgfqpoint{2.011999in}{1.590541in}}%
\pgfpathlineto{\pgfqpoint{2.013545in}{1.590443in}}%
\pgfpathlineto{\pgfqpoint{2.015092in}{1.589887in}}%
\pgfpathlineto{\pgfqpoint{2.016123in}{1.589835in}}%
\pgfpathlineto{\pgfqpoint{2.017669in}{1.588929in}}%
\pgfpathlineto{\pgfqpoint{2.019731in}{1.588622in}}%
\pgfpathlineto{\pgfqpoint{2.020762in}{1.588284in}}%
\pgfpathlineto{\pgfqpoint{2.021277in}{1.587798in}}%
\pgfpathlineto{\pgfqpoint{2.021793in}{1.587769in}}%
\pgfpathlineto{\pgfqpoint{2.023854in}{1.586648in}}%
\pgfpathlineto{\pgfqpoint{2.026947in}{1.584418in}}%
\pgfpathlineto{\pgfqpoint{2.027463in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{2.028494in}{1.583509in}}%
\pgfpathlineto{\pgfqpoint{2.030040in}{1.583028in}}%
\pgfpathlineto{\pgfqpoint{2.030555in}{1.582662in}}%
\pgfpathlineto{\pgfqpoint{2.031071in}{1.582533in}}%
\pgfpathlineto{\pgfqpoint{2.031586in}{1.582633in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.582593in}}%
\pgfpathlineto{\pgfqpoint{2.034164in}{1.582273in}}%
\pgfpathlineto{\pgfqpoint{2.034679in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{2.035194in}{1.582218in}}%
\pgfpathlineto{\pgfqpoint{2.035710in}{1.582719in}}%
\pgfpathlineto{\pgfqpoint{2.036225in}{1.582740in}}%
\pgfpathlineto{\pgfqpoint{2.036741in}{1.582543in}}%
\pgfpathlineto{\pgfqpoint{2.037256in}{1.582752in}}%
\pgfpathlineto{\pgfqpoint{2.037772in}{1.582648in}}%
\pgfpathlineto{\pgfqpoint{2.038803in}{1.583086in}}%
\pgfpathlineto{\pgfqpoint{2.040864in}{1.583084in}}%
\pgfpathlineto{\pgfqpoint{2.041380in}{1.583225in}}%
\pgfpathlineto{\pgfqpoint{2.041895in}{1.582924in}}%
\pgfpathlineto{\pgfqpoint{2.043442in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{2.044988in}{1.582797in}}%
\pgfpathlineto{\pgfqpoint{2.045504in}{1.582496in}}%
\pgfpathlineto{\pgfqpoint{2.046019in}{1.582586in}}%
\pgfpathlineto{\pgfqpoint{2.047050in}{1.582093in}}%
\pgfpathlineto{\pgfqpoint{2.047565in}{1.582122in}}%
\pgfpathlineto{\pgfqpoint{2.048081in}{1.581437in}}%
\pgfpathlineto{\pgfqpoint{2.049112in}{1.581512in}}%
\pgfpathlineto{\pgfqpoint{2.050143in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{2.051174in}{1.580622in}}%
\pgfpathlineto{\pgfqpoint{2.052204in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.053751in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{2.054782in}{1.579671in}}%
\pgfpathlineto{\pgfqpoint{2.055297in}{1.579955in}}%
\pgfpathlineto{\pgfqpoint{2.055813in}{1.579624in}}%
\pgfpathlineto{\pgfqpoint{2.056844in}{1.579507in}}%
\pgfpathlineto{\pgfqpoint{2.057359in}{1.580019in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.579830in}}%
\pgfpathlineto{\pgfqpoint{2.058390in}{1.580121in}}%
\pgfpathlineto{\pgfqpoint{2.058905in}{1.580015in}}%
\pgfpathlineto{\pgfqpoint{2.060452in}{1.580477in}}%
\pgfpathlineto{\pgfqpoint{2.061483in}{1.580366in}}%
\pgfpathlineto{\pgfqpoint{2.061998in}{1.580847in}}%
\pgfpathlineto{\pgfqpoint{2.063029in}{1.580743in}}%
\pgfpathlineto{\pgfqpoint{2.067153in}{1.580051in}}%
\pgfpathlineto{\pgfqpoint{2.069730in}{1.579163in}}%
\pgfpathlineto{\pgfqpoint{2.070245in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{2.071276in}{1.578607in}}%
\pgfpathlineto{\pgfqpoint{2.072307in}{1.578390in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{1.575415in}}%
\pgfpathlineto{\pgfqpoint{2.078493in}{1.575026in}}%
\pgfpathlineto{\pgfqpoint{2.079008in}{1.575088in}}%
\pgfpathlineto{\pgfqpoint{2.080039in}{1.574280in}}%
\pgfpathlineto{\pgfqpoint{2.088802in}{1.571491in}}%
\pgfpathlineto{\pgfqpoint{2.089317in}{1.570984in}}%
\pgfpathlineto{\pgfqpoint{2.090864in}{1.570331in}}%
\pgfpathlineto{\pgfqpoint{2.091379in}{1.569856in}}%
\pgfpathlineto{\pgfqpoint{2.091894in}{1.569797in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{1.569142in}}%
\pgfpathlineto{\pgfqpoint{2.095503in}{1.567651in}}%
\pgfpathlineto{\pgfqpoint{2.096018in}{1.567466in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{1.565975in}}%
\pgfpathlineto{\pgfqpoint{2.098080in}{1.566178in}}%
\pgfpathlineto{\pgfqpoint{2.098595in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{2.099626in}{1.565326in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.564160in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.562714in}}%
\pgfpathlineto{\pgfqpoint{2.107358in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.108904in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{2.109420in}{1.558423in}}%
\pgfpathlineto{\pgfqpoint{2.110451in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{2.110966in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{2.111482in}{1.557300in}}%
\pgfpathlineto{\pgfqpoint{2.117152in}{1.553020in}}%
\pgfpathlineto{\pgfqpoint{2.118698in}{1.551860in}}%
\pgfpathlineto{\pgfqpoint{2.119729in}{1.551231in}}%
\pgfpathlineto{\pgfqpoint{2.122306in}{1.549807in}}%
\pgfpathlineto{\pgfqpoint{2.123337in}{1.549509in}}%
\pgfpathlineto{\pgfqpoint{2.123853in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.548173in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{1.547180in}}%
\pgfpathlineto{\pgfqpoint{2.127461in}{1.547129in}}%
\pgfpathlineto{\pgfqpoint{2.127976in}{1.546591in}}%
\pgfpathlineto{\pgfqpoint{2.128492in}{1.546589in}}%
\pgfpathlineto{\pgfqpoint{2.129007in}{1.545988in}}%
\pgfpathlineto{\pgfqpoint{2.129523in}{1.545965in}}%
\pgfpathlineto{\pgfqpoint{2.132615in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{2.134677in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{2.135193in}{1.543798in}}%
\pgfpathlineto{\pgfqpoint{2.136224in}{1.543444in}}%
\pgfpathlineto{\pgfqpoint{2.139316in}{1.543352in}}%
\pgfpathlineto{\pgfqpoint{2.140347in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{2.140863in}{1.543142in}}%
\pgfpathlineto{\pgfqpoint{2.141378in}{1.543334in}}%
\pgfpathlineto{\pgfqpoint{2.141894in}{1.542933in}}%
\pgfpathlineto{\pgfqpoint{2.142409in}{1.543160in}}%
\pgfpathlineto{\pgfqpoint{2.144986in}{1.542587in}}%
\pgfpathlineto{\pgfqpoint{2.147048in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{2.147564in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{2.148079in}{1.541847in}}%
\pgfpathlineto{\pgfqpoint{2.149110in}{1.541797in}}%
\pgfpathlineto{\pgfqpoint{2.150141in}{1.541351in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{1.541306in}}%
\pgfpathlineto{\pgfqpoint{2.152203in}{1.541149in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{2.153234in}{1.541018in}}%
\pgfpathlineto{\pgfqpoint{2.154264in}{1.540942in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.157873in}{1.540905in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{1.541042in}}%
\pgfpathlineto{\pgfqpoint{2.161996in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{2.163027in}{1.541087in}}%
\pgfpathlineto{\pgfqpoint{2.164058in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{2.164574in}{1.541036in}}%
\pgfpathlineto{\pgfqpoint{2.165089in}{1.541284in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.541145in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{2.169728in}{1.540940in}}%
\pgfpathlineto{\pgfqpoint{2.170244in}{1.541077in}}%
\pgfpathlineto{\pgfqpoint{2.173336in}{1.540721in}}%
\pgfpathlineto{\pgfqpoint{2.173852in}{1.540783in}}%
\pgfpathlineto{\pgfqpoint{2.175398in}{1.540371in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{2.177460in}{1.540343in}}%
\pgfpathlineto{\pgfqpoint{2.183645in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{2.184161in}{1.540445in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{1.540779in}}%
\pgfpathlineto{\pgfqpoint{2.185192in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{2.186223in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{2.186738in}{1.540731in}}%
\pgfpathlineto{\pgfqpoint{2.191377in}{1.541531in}}%
\pgfpathlineto{\pgfqpoint{2.191893in}{1.541441in}}%
\pgfpathlineto{\pgfqpoint{2.199624in}{1.543056in}}%
\pgfpathlineto{\pgfqpoint{2.200140in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.543254in}}%
\pgfpathlineto{\pgfqpoint{2.201686in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{2.202202in}{1.544013in}}%
\pgfpathlineto{\pgfqpoint{2.203233in}{1.543993in}}%
\pgfpathlineto{\pgfqpoint{2.203748in}{1.544465in}}%
\pgfpathlineto{\pgfqpoint{2.204264in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{2.204779in}{1.544920in}}%
\pgfpathlineto{\pgfqpoint{2.205810in}{1.545110in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.546788in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.547101in}}%
\pgfpathlineto{\pgfqpoint{2.213542in}{1.548758in}}%
\pgfpathlineto{\pgfqpoint{2.214057in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.215088in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{2.217665in}{1.550280in}}%
\pgfpathlineto{\pgfqpoint{2.219212in}{1.551117in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{1.551540in}}%
\pgfpathlineto{\pgfqpoint{2.220758in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{2.221274in}{1.551943in}}%
\pgfpathlineto{\pgfqpoint{2.222304in}{1.552561in}}%
\pgfpathlineto{\pgfqpoint{2.223335in}{1.552762in}}%
\pgfpathlineto{\pgfqpoint{2.226944in}{1.554309in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{2.227974in}{1.554673in}}%
\pgfpathlineto{\pgfqpoint{2.228490in}{1.554677in}}%
\pgfpathlineto{\pgfqpoint{2.230552in}{1.555688in}}%
\pgfpathlineto{\pgfqpoint{2.231067in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{2.231583in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{2.232098in}{1.556283in}}%
\pgfpathlineto{\pgfqpoint{2.232614in}{1.556150in}}%
\pgfpathlineto{\pgfqpoint{2.233644in}{1.556594in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{2.234675in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{2.236737in}{1.557760in}}%
\pgfpathlineto{\pgfqpoint{2.238284in}{1.558388in}}%
\pgfpathlineto{\pgfqpoint{2.241892in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{2.242407in}{1.560275in}}%
\pgfpathlineto{\pgfqpoint{2.242923in}{1.560138in}}%
\pgfpathlineto{\pgfqpoint{2.243438in}{1.560774in}}%
\pgfpathlineto{\pgfqpoint{2.243954in}{1.560815in}}%
\pgfpathlineto{\pgfqpoint{2.246015in}{1.562069in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{1.562100in}}%
\pgfpathlineto{\pgfqpoint{2.248077in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{2.249108in}{1.563389in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{1.563776in}}%
\pgfpathlineto{\pgfqpoint{2.251685in}{1.564459in}}%
\pgfpathlineto{\pgfqpoint{2.259417in}{1.568399in}}%
\pgfpathlineto{\pgfqpoint{2.259933in}{1.568901in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.568835in}}%
\pgfpathlineto{\pgfqpoint{2.260964in}{1.569193in}}%
\pgfpathlineto{\pgfqpoint{2.261479in}{1.569118in}}%
\pgfpathlineto{\pgfqpoint{2.261994in}{1.569717in}}%
\pgfpathlineto{\pgfqpoint{2.262510in}{1.569821in}}%
\pgfpathlineto{\pgfqpoint{2.263541in}{1.570484in}}%
\pgfpathlineto{\pgfqpoint{2.264056in}{1.570515in}}%
\pgfpathlineto{\pgfqpoint{2.265603in}{1.571264in}}%
\pgfpathlineto{\pgfqpoint{2.266118in}{1.571325in}}%
\pgfpathlineto{\pgfqpoint{2.266634in}{1.571724in}}%
\pgfpathlineto{\pgfqpoint{2.267149in}{1.571782in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{1.572487in}}%
\pgfpathlineto{\pgfqpoint{2.271788in}{1.573627in}}%
\pgfpathlineto{\pgfqpoint{2.272304in}{1.574063in}}%
\pgfpathlineto{\pgfqpoint{2.272819in}{1.574005in}}%
\pgfpathlineto{\pgfqpoint{2.274365in}{1.574756in}}%
\pgfpathlineto{\pgfqpoint{2.274881in}{1.574668in}}%
\pgfpathlineto{\pgfqpoint{2.275396in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{2.276427in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{2.278489in}{1.575505in}}%
\pgfpathlineto{\pgfqpoint{2.279004in}{1.575730in}}%
\pgfpathlineto{\pgfqpoint{2.279520in}{1.575544in}}%
\pgfpathlineto{\pgfqpoint{2.280035in}{1.575947in}}%
\pgfpathlineto{\pgfqpoint{2.280551in}{1.576060in}}%
\pgfpathlineto{\pgfqpoint{2.281066in}{1.575839in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.576195in}}%
\pgfpathlineto{\pgfqpoint{2.287767in}{1.576442in}}%
\pgfpathlineto{\pgfqpoint{2.288283in}{1.576225in}}%
\pgfpathlineto{\pgfqpoint{2.288798in}{1.576465in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.576107in}}%
\pgfpathlineto{\pgfqpoint{2.290344in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{2.291375in}{1.576540in}}%
\pgfpathlineto{\pgfqpoint{2.291891in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{1.576354in}}%
\pgfpathlineto{\pgfqpoint{2.295499in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{2.296014in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{2.296530in}{1.576223in}}%
\pgfpathlineto{\pgfqpoint{2.297561in}{1.575792in}}%
\pgfpathlineto{\pgfqpoint{2.298076in}{1.575630in}}%
\pgfpathlineto{\pgfqpoint{2.299107in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.300654in}{1.575292in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{1.575211in}}%
\pgfpathlineto{\pgfqpoint{2.302200in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{2.302715in}{1.575188in}}%
\pgfpathlineto{\pgfqpoint{2.303746in}{1.574564in}}%
\pgfpathlineto{\pgfqpoint{2.304777in}{1.574812in}}%
\pgfpathlineto{\pgfqpoint{2.305808in}{1.574394in}}%
\pgfpathlineto{\pgfqpoint{2.306839in}{1.574051in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{2.308901in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{2.309416in}{1.572907in}}%
\pgfpathlineto{\pgfqpoint{2.310447in}{1.572043in}}%
\pgfpathlineto{\pgfqpoint{2.311994in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{2.314055in}{1.570699in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{1.570726in}}%
\pgfpathlineto{\pgfqpoint{2.315086in}{1.570519in}}%
\pgfpathlineto{\pgfqpoint{2.316633in}{1.570838in}}%
\pgfpathlineto{\pgfqpoint{2.317148in}{1.570660in}}%
\pgfpathlineto{\pgfqpoint{2.317664in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{2.318179in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{2.320241in}{1.570382in}}%
\pgfpathlineto{\pgfqpoint{2.320756in}{1.570515in}}%
\pgfpathlineto{\pgfqpoint{2.321272in}{1.570292in}}%
\pgfpathlineto{\pgfqpoint{2.322818in}{1.570077in}}%
\pgfpathlineto{\pgfqpoint{2.323849in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{1.569958in}}%
\pgfpathlineto{\pgfqpoint{2.325395in}{1.569825in}}%
\pgfpathlineto{\pgfqpoint{2.325911in}{1.569467in}}%
\pgfpathlineto{\pgfqpoint{2.326426in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{2.327457in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.570247in}}%
\pgfpathlineto{\pgfqpoint{2.328488in}{1.570274in}}%
\pgfpathlineto{\pgfqpoint{2.329004in}{1.570869in}}%
\pgfpathlineto{\pgfqpoint{2.330034in}{1.571450in}}%
\pgfpathlineto{\pgfqpoint{2.334158in}{1.576150in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.576256in}}%
\pgfpathlineto{\pgfqpoint{2.336220in}{1.577461in}}%
\pgfpathlineto{\pgfqpoint{2.336735in}{1.577846in}}%
\pgfpathlineto{\pgfqpoint{2.337251in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{2.340344in}{1.579493in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{1.579865in}}%
\pgfpathlineto{\pgfqpoint{2.342405in}{1.580463in}}%
\pgfpathlineto{\pgfqpoint{2.347560in}{1.582056in}}%
\pgfpathlineto{\pgfqpoint{2.348591in}{1.581864in}}%
\pgfpathlineto{\pgfqpoint{2.349106in}{1.581752in}}%
\pgfpathlineto{\pgfqpoint{2.349622in}{1.581124in}}%
\pgfpathlineto{\pgfqpoint{2.350137in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{2.351684in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.578419in}}%
\pgfpathlineto{\pgfqpoint{2.352714in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{2.353745in}{1.576817in}}%
\pgfpathlineto{\pgfqpoint{2.354776in}{1.576135in}}%
\pgfpathlineto{\pgfqpoint{2.355807in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{2.356323in}{1.575321in}}%
\pgfpathlineto{\pgfqpoint{2.356838in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{2.357354in}{1.574777in}}%
\pgfpathlineto{\pgfqpoint{2.359931in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{2.362508in}{1.569437in}}%
\pgfpathlineto{\pgfqpoint{2.363024in}{1.568338in}}%
\pgfpathlineto{\pgfqpoint{2.363539in}{1.567923in}}%
\pgfpathlineto{\pgfqpoint{2.365601in}{1.564780in}}%
\pgfpathlineto{\pgfqpoint{2.366116in}{1.564424in}}%
\pgfpathlineto{\pgfqpoint{2.366632in}{1.563769in}}%
\pgfpathlineto{\pgfqpoint{2.367663in}{1.563039in}}%
\pgfpathlineto{\pgfqpoint{2.368178in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{2.368694in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{2.369209in}{1.562523in}}%
\pgfpathlineto{\pgfqpoint{2.369724in}{1.562112in}}%
\pgfpathlineto{\pgfqpoint{2.370240in}{1.561998in}}%
\pgfpathlineto{\pgfqpoint{2.371271in}{1.560942in}}%
\pgfpathlineto{\pgfqpoint{2.374364in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{2.374879in}{1.558350in}}%
\pgfpathlineto{\pgfqpoint{2.375394in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{2.375910in}{1.558133in}}%
\pgfpathlineto{\pgfqpoint{2.376941in}{1.558528in}}%
\pgfpathlineto{\pgfqpoint{2.377456in}{1.558452in}}%
\pgfpathlineto{\pgfqpoint{2.377972in}{1.558800in}}%
\pgfpathlineto{\pgfqpoint{2.378487in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{2.379003in}{1.558415in}}%
\pgfpathlineto{\pgfqpoint{2.379518in}{1.558120in}}%
\pgfpathlineto{\pgfqpoint{2.381064in}{1.557728in}}%
\pgfpathlineto{\pgfqpoint{2.383642in}{1.555788in}}%
\pgfpathlineto{\pgfqpoint{2.384157in}{1.555884in}}%
\pgfpathlineto{\pgfqpoint{2.384673in}{1.556256in}}%
\pgfpathlineto{\pgfqpoint{2.385188in}{1.556048in}}%
\pgfpathlineto{\pgfqpoint{2.385704in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{2.386734in}{1.556402in}}%
\pgfpathlineto{\pgfqpoint{2.387765in}{1.556574in}}%
\pgfpathlineto{\pgfqpoint{2.388281in}{1.556244in}}%
\pgfpathlineto{\pgfqpoint{2.388796in}{1.556394in}}%
\pgfpathlineto{\pgfqpoint{2.389827in}{1.555514in}}%
\pgfpathlineto{\pgfqpoint{2.390343in}{1.555356in}}%
\pgfpathlineto{\pgfqpoint{2.391374in}{1.554550in}}%
\pgfpathlineto{\pgfqpoint{2.391889in}{1.554456in}}%
\pgfpathlineto{\pgfqpoint{2.392404in}{1.554661in}}%
\pgfpathlineto{\pgfqpoint{2.393435in}{1.554472in}}%
\pgfpathlineto{\pgfqpoint{2.393951in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{2.394466in}{1.555434in}}%
\pgfpathlineto{\pgfqpoint{2.394982in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{2.395497in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.396013in}{1.554771in}}%
\pgfpathlineto{\pgfqpoint{2.397044in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{2.397559in}{1.553589in}}%
\pgfpathlineto{\pgfqpoint{2.398590in}{1.552457in}}%
\pgfpathlineto{\pgfqpoint{2.399621in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{2.400136in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{2.400652in}{1.551467in}}%
\pgfpathlineto{\pgfqpoint{2.401167in}{1.551547in}}%
\pgfpathlineto{\pgfqpoint{2.401683in}{1.551274in}}%
\pgfpathlineto{\pgfqpoint{2.402714in}{1.551729in}}%
\pgfpathlineto{\pgfqpoint{2.403229in}{1.551201in}}%
\pgfpathlineto{\pgfqpoint{2.403744in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{2.404260in}{1.551168in}}%
\pgfpathlineto{\pgfqpoint{2.404775in}{1.551000in}}%
\pgfpathlineto{\pgfqpoint{2.405806in}{1.550102in}}%
\pgfpathlineto{\pgfqpoint{2.406837in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{2.407353in}{1.548930in}}%
\pgfpathlineto{\pgfqpoint{2.408384in}{1.548844in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{1.548453in}}%
\pgfpathlineto{\pgfqpoint{2.411476in}{1.548224in}}%
\pgfpathlineto{\pgfqpoint{2.411992in}{1.548349in}}%
\pgfpathlineto{\pgfqpoint{2.413023in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{2.414569in}{1.547214in}}%
\pgfpathlineto{\pgfqpoint{2.416115in}{1.547810in}}%
\pgfpathlineto{\pgfqpoint{2.418693in}{1.552875in}}%
\pgfpathlineto{\pgfqpoint{2.422816in}{1.562834in}}%
\pgfpathlineto{\pgfqpoint{2.423847in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{2.427455in}{1.581325in}}%
\pgfpathlineto{\pgfqpoint{2.431064in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.433125in}{1.607788in}}%
\pgfpathlineto{\pgfqpoint{2.434156in}{1.613021in}}%
\pgfpathlineto{\pgfqpoint{2.436218in}{1.623071in}}%
\pgfpathlineto{\pgfqpoint{2.437764in}{1.630454in}}%
\pgfpathlineto{\pgfqpoint{2.438795in}{1.636185in}}%
\pgfpathlineto{\pgfqpoint{2.440857in}{1.647349in}}%
\pgfpathlineto{\pgfqpoint{2.442919in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{2.443950in}{1.659306in}}%
\pgfpathlineto{\pgfqpoint{2.446527in}{1.669306in}}%
\pgfpathlineto{\pgfqpoint{2.450135in}{1.680697in}}%
\pgfpathlineto{\pgfqpoint{2.450651in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{2.453228in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.455290in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{2.456321in}{1.695559in}}%
\pgfpathlineto{\pgfqpoint{2.458383in}{1.699009in}}%
\pgfpathlineto{\pgfqpoint{2.458898in}{1.699498in}}%
\pgfpathlineto{\pgfqpoint{2.460444in}{1.702817in}}%
\pgfpathlineto{\pgfqpoint{2.463537in}{1.710800in}}%
\pgfpathlineto{\pgfqpoint{2.465084in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{2.466114in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{2.466630in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{2.467661in}{1.716084in}}%
\pgfpathlineto{\pgfqpoint{2.469207in}{1.717844in}}%
\pgfpathlineto{\pgfqpoint{2.469723in}{1.719014in}}%
\pgfpathlineto{\pgfqpoint{2.471269in}{1.720510in}}%
\pgfpathlineto{\pgfqpoint{2.472300in}{1.720917in}}%
\pgfpathlineto{\pgfqpoint{2.472815in}{1.720831in}}%
\pgfpathlineto{\pgfqpoint{2.473331in}{1.720967in}}%
\pgfpathlineto{\pgfqpoint{2.473846in}{1.720682in}}%
\pgfpathlineto{\pgfqpoint{2.474877in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{2.477454in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{2.478485in}{1.719075in}}%
\pgfpathlineto{\pgfqpoint{2.479516in}{1.718460in}}%
\pgfpathlineto{\pgfqpoint{2.480032in}{1.717486in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{1.717016in}}%
\pgfpathlineto{\pgfqpoint{2.482609in}{1.712839in}}%
\pgfpathlineto{\pgfqpoint{2.487248in}{1.698930in}}%
\pgfpathlineto{\pgfqpoint{2.490856in}{1.684152in}}%
\pgfpathlineto{\pgfqpoint{2.491887in}{1.680949in}}%
\pgfpathlineto{\pgfqpoint{2.492918in}{1.678074in}}%
\pgfpathlineto{\pgfqpoint{2.494980in}{1.675759in}}%
\pgfpathlineto{\pgfqpoint{2.495495in}{1.675710in}}%
\pgfpathlineto{\pgfqpoint{2.496526in}{1.676146in}}%
\pgfpathlineto{\pgfqpoint{2.498073in}{1.677360in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{2.502196in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.503227in}{1.690449in}}%
\pgfpathlineto{\pgfqpoint{2.504774in}{1.698304in}}%
\pgfpathlineto{\pgfqpoint{2.508382in}{1.721520in}}%
\pgfpathlineto{\pgfqpoint{2.510959in}{1.741641in}}%
\pgfpathlineto{\pgfqpoint{2.514052in}{1.772528in}}%
\pgfpathlineto{\pgfqpoint{2.517144in}{1.804218in}}%
\pgfpathlineto{\pgfqpoint{2.522814in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{2.530031in}{1.916494in}}%
\pgfpathlineto{\pgfqpoint{2.531577in}{1.926236in}}%
\pgfpathlineto{\pgfqpoint{2.533124in}{1.934270in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{1.955172in}}%
\pgfpathlineto{\pgfqpoint{2.538794in}{1.956449in}}%
\pgfpathlineto{\pgfqpoint{2.539824in}{1.959919in}}%
\pgfpathlineto{\pgfqpoint{2.541886in}{1.964855in}}%
\pgfpathlineto{\pgfqpoint{2.542402in}{1.965544in}}%
\pgfpathlineto{\pgfqpoint{2.543433in}{1.967468in}}%
\pgfpathlineto{\pgfqpoint{2.545494in}{1.969700in}}%
\pgfpathlineto{\pgfqpoint{2.546525in}{1.969813in}}%
\pgfpathlineto{\pgfqpoint{2.547556in}{1.970386in}}%
\pgfpathlineto{\pgfqpoint{2.548072in}{1.970349in}}%
\pgfpathlineto{\pgfqpoint{2.548587in}{1.970070in}}%
\pgfpathlineto{\pgfqpoint{2.550134in}{1.968776in}}%
\pgfpathlineto{\pgfqpoint{2.550649in}{1.968464in}}%
\pgfpathlineto{\pgfqpoint{2.553226in}{1.965554in}}%
\pgfpathlineto{\pgfqpoint{2.554773in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{2.555804in}{1.961437in}}%
\pgfpathlineto{\pgfqpoint{2.556834in}{1.959728in}}%
\pgfpathlineto{\pgfqpoint{2.558381in}{1.956088in}}%
\pgfpathlineto{\pgfqpoint{2.560958in}{1.947826in}}%
\pgfpathlineto{\pgfqpoint{2.562504in}{1.942246in}}%
\pgfpathlineto{\pgfqpoint{2.565082in}{1.931225in}}%
\pgfpathlineto{\pgfqpoint{2.569721in}{1.911075in}}%
\pgfpathlineto{\pgfqpoint{2.570752in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{2.572814in}{1.899470in}}%
\pgfpathlineto{\pgfqpoint{2.575906in}{1.888586in}}%
\pgfpathlineto{\pgfqpoint{2.577968in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{2.581576in}{1.874051in}}%
\pgfpathlineto{\pgfqpoint{2.582607in}{1.872228in}}%
\pgfpathlineto{\pgfqpoint{2.584669in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.586215in}{1.870784in}}%
\pgfpathlineto{\pgfqpoint{2.587246in}{1.871925in}}%
\pgfpathlineto{\pgfqpoint{2.588793in}{1.874687in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{1.877123in}}%
\pgfpathlineto{\pgfqpoint{2.590854in}{1.879307in}}%
\pgfpathlineto{\pgfqpoint{2.592916in}{1.885639in}}%
\pgfpathlineto{\pgfqpoint{2.597555in}{1.903568in}}%
\pgfpathlineto{\pgfqpoint{2.608380in}{1.949094in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{1.963602in}}%
\pgfpathlineto{\pgfqpoint{2.615081in}{1.970199in}}%
\pgfpathlineto{\pgfqpoint{2.618174in}{1.976139in}}%
\pgfpathlineto{\pgfqpoint{2.619720in}{1.977927in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.978105in}}%
\pgfpathlineto{\pgfqpoint{2.620751in}{1.978815in}}%
\pgfpathlineto{\pgfqpoint{2.621782in}{1.979383in}}%
\pgfpathlineto{\pgfqpoint{2.622297in}{1.979406in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{1.979061in}}%
\pgfpathlineto{\pgfqpoint{2.623328in}{1.979082in}}%
\pgfpathlineto{\pgfqpoint{2.624874in}{1.978656in}}%
\pgfpathlineto{\pgfqpoint{2.625905in}{1.978572in}}%
\pgfpathlineto{\pgfqpoint{2.626936in}{1.977533in}}%
\pgfpathlineto{\pgfqpoint{2.627452in}{1.977502in}}%
\pgfpathlineto{\pgfqpoint{2.629514in}{1.975362in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{1.974046in}}%
\pgfpathlineto{\pgfqpoint{2.631575in}{1.972396in}}%
\pgfpathlineto{\pgfqpoint{2.632606in}{1.970689in}}%
\pgfpathlineto{\pgfqpoint{2.635699in}{1.964675in}}%
\pgfpathlineto{\pgfqpoint{2.638276in}{1.958340in}}%
\pgfpathlineto{\pgfqpoint{2.639307in}{1.955249in}}%
\pgfpathlineto{\pgfqpoint{2.639823in}{1.954088in}}%
\pgfpathlineto{\pgfqpoint{2.641369in}{1.949486in}}%
\pgfpathlineto{\pgfqpoint{2.646524in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{2.651163in}{1.924122in}}%
\pgfpathlineto{\pgfqpoint{2.653224in}{1.919754in}}%
\pgfpathlineto{\pgfqpoint{2.657348in}{1.913220in}}%
\pgfpathlineto{\pgfqpoint{2.657864in}{1.912913in}}%
\pgfpathlineto{\pgfqpoint{2.658379in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{2.658894in}{1.911763in}}%
\pgfpathlineto{\pgfqpoint{2.660956in}{1.910408in}}%
\pgfpathlineto{\pgfqpoint{2.661987in}{1.910364in}}%
\pgfpathlineto{\pgfqpoint{2.662503in}{1.909952in}}%
\pgfpathlineto{\pgfqpoint{2.663018in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{2.663534in}{1.909771in}}%
\pgfpathlineto{\pgfqpoint{2.664049in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{2.664564in}{1.909712in}}%
\pgfpathlineto{\pgfqpoint{2.666111in}{1.910128in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{1.910427in}}%
\pgfpathlineto{\pgfqpoint{2.667657in}{1.911008in}}%
\pgfpathlineto{\pgfqpoint{2.668173in}{1.911121in}}%
\pgfpathlineto{\pgfqpoint{2.669204in}{1.912069in}}%
\pgfpathlineto{\pgfqpoint{2.669719in}{1.912940in}}%
\pgfpathlineto{\pgfqpoint{2.670234in}{1.912874in}}%
\pgfpathlineto{\pgfqpoint{2.671265in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{2.672812in}{1.916356in}}%
\pgfpathlineto{\pgfqpoint{2.677966in}{1.923982in}}%
\pgfpathlineto{\pgfqpoint{2.678482in}{1.924627in}}%
\pgfpathlineto{\pgfqpoint{2.680028in}{1.927419in}}%
\pgfpathlineto{\pgfqpoint{2.683121in}{1.932762in}}%
\pgfpathlineto{\pgfqpoint{2.684667in}{1.935786in}}%
\pgfpathlineto{\pgfqpoint{2.685698in}{1.937723in}}%
\pgfpathlineto{\pgfqpoint{2.687244in}{1.940301in}}%
\pgfpathlineto{\pgfqpoint{2.688791in}{1.943155in}}%
\pgfpathlineto{\pgfqpoint{2.689306in}{1.943925in}}%
\pgfpathlineto{\pgfqpoint{2.690337in}{1.945807in}}%
\pgfpathlineto{\pgfqpoint{2.694461in}{1.952470in}}%
\pgfpathlineto{\pgfqpoint{2.696007in}{1.954132in}}%
\pgfpathlineto{\pgfqpoint{2.697038in}{1.955493in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{1.957922in}}%
\pgfpathlineto{\pgfqpoint{2.701677in}{1.959817in}}%
\pgfpathlineto{\pgfqpoint{2.703739in}{1.961574in}}%
\pgfpathlineto{\pgfqpoint{2.704254in}{1.961759in}}%
\pgfpathlineto{\pgfqpoint{2.704770in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.705285in}{1.962502in}}%
\pgfpathlineto{\pgfqpoint{2.706316in}{1.963460in}}%
\pgfpathlineto{\pgfqpoint{2.708378in}{1.964401in}}%
\pgfpathlineto{\pgfqpoint{2.708894in}{1.964687in}}%
\pgfpathlineto{\pgfqpoint{2.709409in}{1.964509in}}%
\pgfpathlineto{\pgfqpoint{2.709924in}{1.964843in}}%
\pgfpathlineto{\pgfqpoint{2.711986in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{2.712502in}{1.965096in}}%
\pgfpathlineto{\pgfqpoint{2.713533in}{1.965456in}}%
\pgfpathlineto{\pgfqpoint{2.714048in}{1.965631in}}%
\pgfpathlineto{\pgfqpoint{2.714564in}{1.965431in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{1.965592in}}%
\pgfpathlineto{\pgfqpoint{2.715594in}{1.965168in}}%
\pgfpathlineto{\pgfqpoint{2.716625in}{1.965184in}}%
\pgfpathlineto{\pgfqpoint{2.718687in}{1.964832in}}%
\pgfpathlineto{\pgfqpoint{2.719203in}{1.964365in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{1.964300in}}%
\pgfpathlineto{\pgfqpoint{2.720234in}{1.963819in}}%
\pgfpathlineto{\pgfqpoint{2.720749in}{1.963776in}}%
\pgfpathlineto{\pgfqpoint{2.721264in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{2.721780in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{2.722295in}{1.962736in}}%
\pgfpathlineto{\pgfqpoint{2.722811in}{1.962644in}}%
\pgfpathlineto{\pgfqpoint{2.723326in}{1.962184in}}%
\pgfpathlineto{\pgfqpoint{2.723842in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.725904in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{2.726419in}{1.961096in}}%
\pgfpathlineto{\pgfqpoint{2.726934in}{1.960866in}}%
\pgfpathlineto{\pgfqpoint{2.727450in}{1.960318in}}%
\pgfpathlineto{\pgfqpoint{2.727965in}{1.960444in}}%
\pgfpathlineto{\pgfqpoint{2.729512in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{2.730027in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{2.731574in}{1.959597in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{1.959753in}}%
\pgfpathlineto{\pgfqpoint{2.732604in}{1.959545in}}%
\pgfpathlineto{\pgfqpoint{2.733120in}{1.959783in}}%
\pgfpathlineto{\pgfqpoint{2.734151in}{1.959629in}}%
\pgfpathlineto{\pgfqpoint{2.734666in}{1.959282in}}%
\pgfpathlineto{\pgfqpoint{2.735697in}{1.959624in}}%
\pgfpathlineto{\pgfqpoint{2.736213in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{2.739821in}{1.960752in}}%
\pgfpathlineto{\pgfqpoint{2.740336in}{1.960576in}}%
\pgfpathlineto{\pgfqpoint{2.740852in}{1.960836in}}%
\pgfpathlineto{\pgfqpoint{2.741367in}{1.960690in}}%
\pgfpathlineto{\pgfqpoint{2.741883in}{1.960976in}}%
\pgfpathlineto{\pgfqpoint{2.745491in}{1.961283in}}%
\pgfpathlineto{\pgfqpoint{2.746006in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{2.746522in}{1.961239in}}%
\pgfpathlineto{\pgfqpoint{2.747553in}{1.960891in}}%
\pgfpathlineto{\pgfqpoint{2.748584in}{1.961344in}}%
\pgfpathlineto{\pgfqpoint{2.749614in}{1.961547in}}%
\pgfpathlineto{\pgfqpoint{2.751161in}{1.961580in}}%
\pgfpathlineto{\pgfqpoint{2.751676in}{1.961483in}}%
\pgfpathlineto{\pgfqpoint{2.752707in}{1.961733in}}%
\pgfpathlineto{\pgfqpoint{2.753223in}{1.961694in}}%
\pgfpathlineto{\pgfqpoint{2.753738in}{1.961869in}}%
\pgfpathlineto{\pgfqpoint{2.754254in}{1.961745in}}%
\pgfpathlineto{\pgfqpoint{2.755284in}{1.962057in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{1.962281in}}%
\pgfpathlineto{\pgfqpoint{2.756831in}{1.962877in}}%
\pgfpathlineto{\pgfqpoint{2.757346in}{1.962684in}}%
\pgfpathlineto{\pgfqpoint{2.759408in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{2.760439in}{1.963498in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{1.963808in}}%
\pgfpathlineto{\pgfqpoint{2.761470in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{2.761985in}{1.964247in}}%
\pgfpathlineto{\pgfqpoint{2.762501in}{1.964096in}}%
\pgfpathlineto{\pgfqpoint{2.763016in}{1.964486in}}%
\pgfpathlineto{\pgfqpoint{2.764047in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.765078in}{1.965394in}}%
\pgfpathlineto{\pgfqpoint{2.766109in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{2.767140in}{1.966213in}}%
\pgfpathlineto{\pgfqpoint{2.767655in}{1.966107in}}%
\pgfpathlineto{\pgfqpoint{2.768171in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{2.769202in}{1.966889in}}%
\pgfpathlineto{\pgfqpoint{2.769717in}{1.967226in}}%
\pgfpathlineto{\pgfqpoint{2.770233in}{1.967191in}}%
\pgfpathlineto{\pgfqpoint{2.770748in}{1.967380in}}%
\pgfpathlineto{\pgfqpoint{2.772810in}{1.967149in}}%
\pgfpathlineto{\pgfqpoint{2.773841in}{1.966676in}}%
\pgfpathlineto{\pgfqpoint{2.774872in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{2.775387in}{1.966660in}}%
\pgfpathlineto{\pgfqpoint{2.776418in}{1.966610in}}%
\pgfpathlineto{\pgfqpoint{2.780542in}{1.968977in}}%
\pgfpathlineto{\pgfqpoint{2.783119in}{1.971341in}}%
\pgfpathlineto{\pgfqpoint{2.783634in}{1.971641in}}%
\pgfpathlineto{\pgfqpoint{2.784150in}{1.972256in}}%
\pgfpathlineto{\pgfqpoint{2.787243in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.787758in}{1.974819in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{1.975012in}}%
\pgfpathlineto{\pgfqpoint{2.788789in}{1.975808in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{2.790851in}{1.977379in}}%
\pgfpathlineto{\pgfqpoint{2.791882in}{1.978474in}}%
\pgfpathlineto{\pgfqpoint{2.794459in}{1.980554in}}%
\pgfpathlineto{\pgfqpoint{2.794974in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{2.795490in}{1.981299in}}%
\pgfpathlineto{\pgfqpoint{2.796005in}{1.981748in}}%
\pgfpathlineto{\pgfqpoint{2.797036in}{1.982060in}}%
\pgfpathlineto{\pgfqpoint{2.798067in}{1.983169in}}%
\pgfpathlineto{\pgfqpoint{2.798583in}{1.983288in}}%
\pgfpathlineto{\pgfqpoint{2.799098in}{1.983797in}}%
\pgfpathlineto{\pgfqpoint{2.800129in}{1.984249in}}%
\pgfpathlineto{\pgfqpoint{2.801160in}{1.984826in}}%
\pgfpathlineto{\pgfqpoint{2.802191in}{1.985323in}}%
\pgfpathlineto{\pgfqpoint{2.803222in}{1.986286in}}%
\pgfpathlineto{\pgfqpoint{2.803737in}{1.986823in}}%
\pgfpathlineto{\pgfqpoint{2.804253in}{1.987052in}}%
\pgfpathlineto{\pgfqpoint{2.804768in}{1.987801in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{1.987974in}}%
\pgfpathlineto{\pgfqpoint{2.806314in}{1.988706in}}%
\pgfpathlineto{\pgfqpoint{2.807345in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{2.807861in}{1.989354in}}%
\pgfpathlineto{\pgfqpoint{2.808376in}{1.989503in}}%
\pgfpathlineto{\pgfqpoint{2.808892in}{1.989963in}}%
\pgfpathlineto{\pgfqpoint{2.809923in}{1.990074in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{1.990310in}}%
\pgfpathlineto{\pgfqpoint{2.813531in}{1.992208in}}%
\pgfpathlineto{\pgfqpoint{2.814562in}{1.993393in}}%
\pgfpathlineto{\pgfqpoint{2.815593in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.817139in}{1.996990in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{1.997619in}}%
\pgfpathlineto{\pgfqpoint{2.819201in}{2.000677in}}%
\pgfpathlineto{\pgfqpoint{2.819716in}{2.001206in}}%
\pgfpathlineto{\pgfqpoint{2.820232in}{2.002605in}}%
\pgfpathlineto{\pgfqpoint{2.821263in}{2.004301in}}%
\pgfpathlineto{\pgfqpoint{2.821778in}{2.005422in}}%
\pgfpathlineto{\pgfqpoint{2.822294in}{2.006031in}}%
\pgfpathlineto{\pgfqpoint{2.822809in}{2.007300in}}%
\pgfpathlineto{\pgfqpoint{2.824871in}{2.010257in}}%
\pgfpathlineto{\pgfqpoint{2.825902in}{2.012098in}}%
\pgfpathlineto{\pgfqpoint{2.827448in}{2.014905in}}%
\pgfpathlineto{\pgfqpoint{2.830541in}{2.022579in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{2.028105in}}%
\pgfpathlineto{\pgfqpoint{2.835180in}{2.035153in}}%
\pgfpathlineto{\pgfqpoint{2.836211in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{2.846004in}{2.067538in}}%
\pgfpathlineto{\pgfqpoint{2.848066in}{2.072449in}}%
\pgfpathlineto{\pgfqpoint{2.853736in}{2.084605in}}%
\pgfpathlineto{\pgfqpoint{2.854767in}{2.086004in}}%
\pgfpathlineto{\pgfqpoint{2.855798in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{2.856829in}{2.089327in}}%
\pgfpathlineto{\pgfqpoint{2.859406in}{2.094463in}}%
\pgfpathlineto{\pgfqpoint{2.860953in}{2.097785in}}%
\pgfpathlineto{\pgfqpoint{2.862499in}{2.100572in}}%
\pgfpathlineto{\pgfqpoint{2.864045in}{2.103085in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.103150in}}%
\pgfpathlineto{\pgfqpoint{2.868684in}{2.108950in}}%
\pgfpathlineto{\pgfqpoint{2.870231in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{2.110306in}}%
\pgfpathlineto{\pgfqpoint{2.872808in}{2.112655in}}%
\pgfpathlineto{\pgfqpoint{2.874870in}{2.115554in}}%
\pgfpathlineto{\pgfqpoint{2.875901in}{2.116483in}}%
\pgfpathlineto{\pgfqpoint{2.876932in}{2.117219in}}%
\pgfpathlineto{\pgfqpoint{2.879509in}{2.118456in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{2.119655in}}%
\pgfpathlineto{\pgfqpoint{2.882086in}{2.120749in}}%
\pgfpathlineto{\pgfqpoint{2.882602in}{2.120561in}}%
\pgfpathlineto{\pgfqpoint{2.883117in}{2.121199in}}%
\pgfpathlineto{\pgfqpoint{2.885179in}{2.122396in}}%
\pgfpathlineto{\pgfqpoint{2.886725in}{2.122583in}}%
\pgfpathlineto{\pgfqpoint{2.888272in}{2.123545in}}%
\pgfpathlineto{\pgfqpoint{2.888787in}{2.123934in}}%
\pgfpathlineto{\pgfqpoint{2.889303in}{2.123909in}}%
\pgfpathlineto{\pgfqpoint{2.889818in}{2.124461in}}%
\pgfpathlineto{\pgfqpoint{2.891364in}{2.124602in}}%
\pgfpathlineto{\pgfqpoint{2.891880in}{2.124905in}}%
\pgfpathlineto{\pgfqpoint{2.892911in}{2.124903in}}%
\pgfpathlineto{\pgfqpoint{2.893426in}{2.125068in}}%
\pgfpathlineto{\pgfqpoint{2.893942in}{2.124978in}}%
\pgfpathlineto{\pgfqpoint{2.894457in}{2.124693in}}%
\pgfpathlineto{\pgfqpoint{2.895488in}{2.124660in}}%
\pgfpathlineto{\pgfqpoint{2.898581in}{2.123218in}}%
\pgfpathlineto{\pgfqpoint{2.900127in}{2.121473in}}%
\pgfpathlineto{\pgfqpoint{2.900643in}{2.120940in}}%
\pgfpathlineto{\pgfqpoint{2.901158in}{2.120059in}}%
\pgfpathlineto{\pgfqpoint{2.903735in}{2.118077in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{2.117416in}}%
\pgfpathlineto{\pgfqpoint{2.905282in}{2.116880in}}%
\pgfpathlineto{\pgfqpoint{2.908890in}{2.112602in}}%
\pgfpathlineto{\pgfqpoint{2.909405in}{2.111459in}}%
\pgfpathlineto{\pgfqpoint{2.909921in}{2.111184in}}%
\pgfpathlineto{\pgfqpoint{2.910436in}{2.110616in}}%
\pgfpathlineto{\pgfqpoint{2.911983in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{2.914560in}{2.104912in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{2.104744in}}%
\pgfpathlineto{\pgfqpoint{2.915591in}{2.103843in}}%
\pgfpathlineto{\pgfqpoint{2.916622in}{2.102845in}}%
\pgfpathlineto{\pgfqpoint{2.918684in}{2.100038in}}%
\pgfpathlineto{\pgfqpoint{2.920745in}{2.096261in}}%
\pgfpathlineto{\pgfqpoint{2.921261in}{2.095478in}}%
\pgfpathlineto{\pgfqpoint{2.922807in}{2.092324in}}%
\pgfpathlineto{\pgfqpoint{2.923838in}{2.090397in}}%
\pgfpathlineto{\pgfqpoint{2.925900in}{2.086518in}}%
\pgfpathlineto{\pgfqpoint{2.927446in}{2.083933in}}%
\pgfpathlineto{\pgfqpoint{2.928993in}{2.080830in}}%
\pgfpathlineto{\pgfqpoint{2.930024in}{2.078214in}}%
\pgfpathlineto{\pgfqpoint{2.932085in}{2.073181in}}%
\pgfpathlineto{\pgfqpoint{2.933116in}{2.070307in}}%
\pgfpathlineto{\pgfqpoint{2.935178in}{2.064220in}}%
\pgfpathlineto{\pgfqpoint{2.936724in}{2.060283in}}%
\pgfpathlineto{\pgfqpoint{2.938271in}{2.056111in}}%
\pgfpathlineto{\pgfqpoint{2.939302in}{2.053558in}}%
\pgfpathlineto{\pgfqpoint{2.944972in}{2.040142in}}%
\pgfpathlineto{\pgfqpoint{2.947034in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{2.947549in}{2.033331in}}%
\pgfpathlineto{\pgfqpoint{2.949095in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{2.952188in}{2.020659in}}%
\pgfpathlineto{\pgfqpoint{2.953219in}{2.018490in}}%
\pgfpathlineto{\pgfqpoint{2.957858in}{2.007613in}}%
\pgfpathlineto{\pgfqpoint{2.959920in}{2.001660in}}%
\pgfpathlineto{\pgfqpoint{2.962497in}{1.994274in}}%
\pgfpathlineto{\pgfqpoint{2.964044in}{1.989271in}}%
\pgfpathlineto{\pgfqpoint{2.965074in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{2.968683in}{1.976147in}}%
\pgfpathlineto{\pgfqpoint{2.969714in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{2.975899in}{1.950804in}}%
\pgfpathlineto{\pgfqpoint{2.988785in}{1.911024in}}%
\pgfpathlineto{\pgfqpoint{2.992394in}{1.902492in}}%
\pgfpathlineto{\pgfqpoint{2.992909in}{1.901503in}}%
\pgfpathlineto{\pgfqpoint{2.993940in}{1.898784in}}%
\pgfpathlineto{\pgfqpoint{2.995486in}{1.895303in}}%
\pgfpathlineto{\pgfqpoint{2.997033in}{1.892203in}}%
\pgfpathlineto{\pgfqpoint{2.997548in}{1.891540in}}%
\pgfpathlineto{\pgfqpoint{2.998064in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{2.999094in}{1.888732in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{1.887290in}}%
\pgfpathlineto{\pgfqpoint{3.000641in}{1.885383in}}%
\pgfpathlineto{\pgfqpoint{3.004249in}{1.878930in}}%
\pgfpathlineto{\pgfqpoint{3.006311in}{1.875744in}}%
\pgfpathlineto{\pgfqpoint{3.006826in}{1.874507in}}%
\pgfpathlineto{\pgfqpoint{3.008373in}{1.872609in}}%
\pgfpathlineto{\pgfqpoint{3.009404in}{1.870644in}}%
\pgfpathlineto{\pgfqpoint{3.010434in}{1.869724in}}%
\pgfpathlineto{\pgfqpoint{3.011465in}{1.868425in}}%
\pgfpathlineto{\pgfqpoint{3.011981in}{1.868119in}}%
\pgfpathlineto{\pgfqpoint{3.012496in}{1.867026in}}%
\pgfpathlineto{\pgfqpoint{3.013012in}{1.867211in}}%
\pgfpathlineto{\pgfqpoint{3.013527in}{1.866561in}}%
\pgfpathlineto{\pgfqpoint{3.014558in}{1.866133in}}%
\pgfpathlineto{\pgfqpoint{3.015589in}{1.865858in}}%
\pgfpathlineto{\pgfqpoint{3.016104in}{1.865764in}}%
\pgfpathlineto{\pgfqpoint{3.016620in}{1.865377in}}%
\pgfpathlineto{\pgfqpoint{3.017651in}{1.865510in}}%
\pgfpathlineto{\pgfqpoint{3.019197in}{1.866133in}}%
\pgfpathlineto{\pgfqpoint{3.020744in}{1.866381in}}%
\pgfpathlineto{\pgfqpoint{3.021259in}{1.866223in}}%
\pgfpathlineto{\pgfqpoint{3.021774in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{3.022290in}{1.866342in}}%
\pgfpathlineto{\pgfqpoint{3.022805in}{1.866489in}}%
\pgfpathlineto{\pgfqpoint{3.023321in}{1.866355in}}%
\pgfpathlineto{\pgfqpoint{3.024352in}{1.866423in}}%
\pgfpathlineto{\pgfqpoint{3.024867in}{1.867061in}}%
\pgfpathlineto{\pgfqpoint{3.025383in}{1.867147in}}%
\pgfpathlineto{\pgfqpoint{3.026929in}{1.868833in}}%
\pgfpathlineto{\pgfqpoint{3.027444in}{1.868873in}}%
\pgfpathlineto{\pgfqpoint{3.027960in}{1.869260in}}%
\pgfpathlineto{\pgfqpoint{3.028991in}{1.869539in}}%
\pgfpathlineto{\pgfqpoint{3.029506in}{1.869177in}}%
\pgfpathlineto{\pgfqpoint{3.030022in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{1.869385in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{1.869717in}}%
\pgfpathlineto{\pgfqpoint{3.031568in}{1.869572in}}%
\pgfpathlineto{\pgfqpoint{3.032599in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.870312in}}%
\pgfpathlineto{\pgfqpoint{3.034145in}{1.870707in}}%
\pgfpathlineto{\pgfqpoint{3.034661in}{1.870668in}}%
\pgfpathlineto{\pgfqpoint{3.036207in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{3.038269in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{3.039300in}{1.875474in}}%
\pgfpathlineto{\pgfqpoint{3.040331in}{1.876092in}}%
\pgfpathlineto{\pgfqpoint{3.040846in}{1.876614in}}%
\pgfpathlineto{\pgfqpoint{3.041362in}{1.876822in}}%
\pgfpathlineto{\pgfqpoint{3.043424in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{3.043939in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{3.047547in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{3.048578in}{1.885964in}}%
\pgfpathlineto{\pgfqpoint{3.050124in}{1.887285in}}%
\pgfpathlineto{\pgfqpoint{3.050640in}{1.887737in}}%
\pgfpathlineto{\pgfqpoint{3.051155in}{1.888464in}}%
\pgfpathlineto{\pgfqpoint{3.051671in}{1.888644in}}%
\pgfpathlineto{\pgfqpoint{3.052186in}{1.889526in}}%
\pgfpathlineto{\pgfqpoint{3.052702in}{1.889919in}}%
\pgfpathlineto{\pgfqpoint{3.053217in}{1.890798in}}%
\pgfpathlineto{\pgfqpoint{3.053733in}{1.891142in}}%
\pgfpathlineto{\pgfqpoint{3.054248in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{3.054764in}{1.892350in}}%
\pgfpathlineto{\pgfqpoint{3.055279in}{1.893253in}}%
\pgfpathlineto{\pgfqpoint{3.056310in}{1.894139in}}%
\pgfpathlineto{\pgfqpoint{3.059918in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{3.060949in}{1.898299in}}%
\pgfpathlineto{\pgfqpoint{3.061464in}{1.899047in}}%
\pgfpathlineto{\pgfqpoint{3.061980in}{1.899361in}}%
\pgfpathlineto{\pgfqpoint{3.062495in}{1.900617in}}%
\pgfpathlineto{\pgfqpoint{3.063011in}{1.901341in}}%
\pgfpathlineto{\pgfqpoint{3.065588in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.070227in}{1.913553in}}%
\pgfpathlineto{\pgfqpoint{3.070743in}{1.914492in}}%
\pgfpathlineto{\pgfqpoint{3.071258in}{1.915009in}}%
\pgfpathlineto{\pgfqpoint{3.072289in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{3.073320in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{3.076928in}{1.927466in}}%
\pgfpathlineto{\pgfqpoint{3.078474in}{1.930096in}}%
\pgfpathlineto{\pgfqpoint{3.079505in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{3.083114in}{1.938731in}}%
\pgfpathlineto{\pgfqpoint{3.084144in}{1.940952in}}%
\pgfpathlineto{\pgfqpoint{3.085175in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{3.085691in}{1.943722in}}%
\pgfpathlineto{\pgfqpoint{3.086206in}{1.944962in}}%
\pgfpathlineto{\pgfqpoint{3.086722in}{1.945564in}}%
\pgfpathlineto{\pgfqpoint{3.089299in}{1.950200in}}%
\pgfpathlineto{\pgfqpoint{3.091876in}{1.956130in}}%
\pgfpathlineto{\pgfqpoint{3.099093in}{1.969446in}}%
\pgfpathlineto{\pgfqpoint{3.100124in}{1.970732in}}%
\pgfpathlineto{\pgfqpoint{3.101154in}{1.972968in}}%
\pgfpathlineto{\pgfqpoint{3.102701in}{1.976528in}}%
\pgfpathlineto{\pgfqpoint{3.103216in}{1.978116in}}%
\pgfpathlineto{\pgfqpoint{3.103732in}{1.979077in}}%
\pgfpathlineto{\pgfqpoint{3.105278in}{1.982744in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.985003in}}%
\pgfpathlineto{\pgfqpoint{3.111979in}{1.996097in}}%
\pgfpathlineto{\pgfqpoint{3.114041in}{2.000781in}}%
\pgfpathlineto{\pgfqpoint{3.119195in}{2.012651in}}%
\pgfpathlineto{\pgfqpoint{3.119711in}{2.013404in}}%
\pgfpathlineto{\pgfqpoint{3.120226in}{2.014536in}}%
\pgfpathlineto{\pgfqpoint{3.121257in}{2.015900in}}%
\pgfpathlineto{\pgfqpoint{3.122288in}{2.018259in}}%
\pgfpathlineto{\pgfqpoint{3.123319in}{2.019601in}}%
\pgfpathlineto{\pgfqpoint{3.124865in}{2.022475in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{2.023206in}}%
\pgfpathlineto{\pgfqpoint{3.127958in}{2.028119in}}%
\pgfpathlineto{\pgfqpoint{3.131051in}{2.033885in}}%
\pgfpathlineto{\pgfqpoint{3.131566in}{2.035012in}}%
\pgfpathlineto{\pgfqpoint{3.132082in}{2.035578in}}%
\pgfpathlineto{\pgfqpoint{3.132597in}{2.037198in}}%
\pgfpathlineto{\pgfqpoint{3.133113in}{2.037789in}}%
\pgfpathlineto{\pgfqpoint{3.136205in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{3.140329in}{2.050418in}}%
\pgfpathlineto{\pgfqpoint{3.141360in}{2.051738in}}%
\pgfpathlineto{\pgfqpoint{3.142906in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{3.143422in}{2.054373in}}%
\pgfpathlineto{\pgfqpoint{3.145484in}{2.056985in}}%
\pgfpathlineto{\pgfqpoint{3.148576in}{2.060781in}}%
\pgfpathlineto{\pgfqpoint{3.151669in}{2.064590in}}%
\pgfpathlineto{\pgfqpoint{3.152184in}{2.065319in}}%
\pgfpathlineto{\pgfqpoint{3.152700in}{2.065543in}}%
\pgfpathlineto{\pgfqpoint{3.153215in}{2.066507in}}%
\pgfpathlineto{\pgfqpoint{3.166617in}{2.079987in}}%
\pgfpathlineto{\pgfqpoint{3.167133in}{2.079967in}}%
\pgfpathlineto{\pgfqpoint{3.167648in}{2.080499in}}%
\pgfpathlineto{\pgfqpoint{3.168164in}{2.080735in}}%
\pgfpathlineto{\pgfqpoint{3.168679in}{2.080705in}}%
\pgfpathlineto{\pgfqpoint{3.172287in}{2.082526in}}%
\pgfpathlineto{\pgfqpoint{3.173318in}{2.083436in}}%
\pgfpathlineto{\pgfqpoint{3.173834in}{2.083466in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{2.084876in}}%
\pgfpathlineto{\pgfqpoint{3.177442in}{2.085208in}}%
\pgfpathlineto{\pgfqpoint{3.177957in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{3.178473in}{2.085761in}}%
\pgfpathlineto{\pgfqpoint{3.179504in}{2.085565in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{2.085864in}}%
\pgfpathlineto{\pgfqpoint{3.180534in}{2.085755in}}%
\pgfpathlineto{\pgfqpoint{3.181050in}{2.085967in}}%
\pgfpathlineto{\pgfqpoint{3.183112in}{2.085641in}}%
\pgfpathlineto{\pgfqpoint{3.183627in}{2.085813in}}%
\pgfpathlineto{\pgfqpoint{3.184658in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{3.185174in}{2.085360in}}%
\pgfpathlineto{\pgfqpoint{3.185689in}{2.085723in}}%
\pgfpathlineto{\pgfqpoint{3.186720in}{2.085239in}}%
\pgfpathlineto{\pgfqpoint{3.187235in}{2.085365in}}%
\pgfpathlineto{\pgfqpoint{3.187751in}{2.085048in}}%
\pgfpathlineto{\pgfqpoint{3.188266in}{2.085289in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{2.084801in}}%
\pgfpathlineto{\pgfqpoint{3.189813in}{2.084990in}}%
\pgfpathlineto{\pgfqpoint{3.190328in}{2.084648in}}%
\pgfpathlineto{\pgfqpoint{3.190844in}{2.084703in}}%
\pgfpathlineto{\pgfqpoint{3.192390in}{2.084191in}}%
\pgfpathlineto{\pgfqpoint{3.192905in}{2.084038in}}%
\pgfpathlineto{\pgfqpoint{3.193421in}{2.083682in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{2.083708in}}%
\pgfpathlineto{\pgfqpoint{3.194452in}{2.083319in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{2.082574in}}%
\pgfpathlineto{\pgfqpoint{3.197544in}{2.082229in}}%
\pgfpathlineto{\pgfqpoint{3.198060in}{2.082341in}}%
\pgfpathlineto{\pgfqpoint{3.199091in}{2.081859in}}%
\pgfpathlineto{\pgfqpoint{3.199606in}{2.081886in}}%
\pgfpathlineto{\pgfqpoint{3.201668in}{2.081208in}}%
\pgfpathlineto{\pgfqpoint{3.202184in}{2.080603in}}%
\pgfpathlineto{\pgfqpoint{3.204761in}{2.078960in}}%
\pgfpathlineto{\pgfqpoint{3.205276in}{2.078143in}}%
\pgfpathlineto{\pgfqpoint{3.208369in}{2.075628in}}%
\pgfpathlineto{\pgfqpoint{3.211462in}{2.072917in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{2.072109in}}%
\pgfpathlineto{\pgfqpoint{3.213008in}{2.071792in}}%
\pgfpathlineto{\pgfqpoint{3.214039in}{2.070484in}}%
\pgfpathlineto{\pgfqpoint{3.216101in}{2.068370in}}%
\pgfpathlineto{\pgfqpoint{3.216616in}{2.068120in}}%
\pgfpathlineto{\pgfqpoint{3.218678in}{2.065372in}}%
\pgfpathlineto{\pgfqpoint{3.220740in}{2.062904in}}%
\pgfpathlineto{\pgfqpoint{3.222286in}{2.060352in}}%
\pgfpathlineto{\pgfqpoint{3.223317in}{2.059111in}}%
\pgfpathlineto{\pgfqpoint{3.223833in}{2.058518in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{2.056955in}}%
\pgfpathlineto{\pgfqpoint{3.225379in}{2.056178in}}%
\pgfpathlineto{\pgfqpoint{3.226410in}{2.054216in}}%
\pgfpathlineto{\pgfqpoint{3.228987in}{2.049811in}}%
\pgfpathlineto{\pgfqpoint{3.230534in}{2.046925in}}%
\pgfpathlineto{\pgfqpoint{3.232080in}{2.044148in}}%
\pgfpathlineto{\pgfqpoint{3.233111in}{2.042209in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{2.036963in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{2.036963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{2.159032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365067in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{2.159032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{1.411825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{2.159032in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{2.159032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{0.460894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658931in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658931in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174385in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174385in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689840in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689840in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205294in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205294in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720749in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720749in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236204in}{0.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236204in,y=0.370616in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947567in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time in \(\displaystyle \mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{0.734554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.692344in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530067in}{1.074627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.032418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=0.834497in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \beta\) in rad}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{0.460894in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{1.138122in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{1.164025in}{0.735206in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{0.735388in}}%
\pgfpathlineto{\pgfqpoint{1.228780in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{0.735940in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{0.736771in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{0.737134in}}%
\pgfpathlineto{\pgfqpoint{1.306487in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{0.737490in}}%
\pgfpathlineto{\pgfqpoint{1.358291in}{0.736974in}}%
\pgfpathlineto{\pgfqpoint{1.384194in}{0.737057in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.734618in}}%
\pgfpathlineto{\pgfqpoint{1.539607in}{0.734183in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{0.734342in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{1.733874in}{0.734823in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{0.734511in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{1.992896in}{0.735777in}}%
\pgfpathlineto{\pgfqpoint{2.031749in}{0.735203in}}%
\pgfpathlineto{\pgfqpoint{2.070603in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{2.109456in}{0.734384in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{0.734292in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{2.290772in}{0.734577in}}%
\pgfpathlineto{\pgfqpoint{2.342576in}{0.732395in}}%
\pgfpathlineto{\pgfqpoint{2.355527in}{0.732356in}}%
\pgfpathlineto{\pgfqpoint{2.368479in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{2.394381in}{0.731928in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{0.731156in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{0.731360in}}%
\pgfpathlineto{\pgfqpoint{2.433234in}{0.731353in}}%
\pgfpathlineto{\pgfqpoint{2.459136in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{2.472088in}{0.731946in}}%
\pgfpathlineto{\pgfqpoint{2.485039in}{0.731356in}}%
\pgfpathlineto{\pgfqpoint{2.497990in}{0.731642in}}%
\pgfpathlineto{\pgfqpoint{2.523892in}{0.731493in}}%
\pgfpathlineto{\pgfqpoint{2.575697in}{0.732417in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{0.734896in}}%
\pgfpathlineto{\pgfqpoint{2.692257in}{0.735396in}}%
\pgfpathlineto{\pgfqpoint{2.744061in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{2.769963in}{0.735181in}}%
\pgfpathlineto{\pgfqpoint{2.782914in}{0.735160in}}%
\pgfpathlineto{\pgfqpoint{2.795866in}{0.735370in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{0.735223in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{2.951279in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{0.736319in}}%
\pgfpathlineto{\pgfqpoint{3.041937in}{0.736682in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{0.736313in}}%
\pgfpathlineto{\pgfqpoint{3.106692in}{0.735451in}}%
\pgfpathlineto{\pgfqpoint{3.145546in}{0.734852in}}%
\pgfpathlineto{\pgfqpoint{3.197350in}{0.734769in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{0.735525in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{0.735760in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{0.735760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530067in}{0.460894in}}{\pgfqpoint{2.835000in}{0.747207in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658931in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{0.775491in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{0.733175in}}%
\pgfpathlineto{\pgfqpoint{0.801393in}{0.733110in}}%
\pgfpathlineto{\pgfqpoint{0.827295in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{0.840247in}{0.735981in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{0.735439in}}%
\pgfpathlineto{\pgfqpoint{0.879100in}{0.733133in}}%
\pgfpathlineto{\pgfqpoint{0.892051in}{0.733454in}}%
\pgfpathlineto{\pgfqpoint{0.917953in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930904in}{0.735545in}}%
\pgfpathlineto{\pgfqpoint{0.956807in}{0.734027in}}%
\pgfpathlineto{\pgfqpoint{0.969758in}{0.733819in}}%
\pgfpathlineto{\pgfqpoint{0.995660in}{0.734781in}}%
\pgfpathlineto{\pgfqpoint{1.008611in}{0.735039in}}%
\pgfpathlineto{\pgfqpoint{1.021562in}{0.734972in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{0.734705in}}%
\pgfpathlineto{\pgfqpoint{1.047464in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{1.060416in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{1.099269in}{0.734947in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{0.734736in}}%
\pgfpathlineto{\pgfqpoint{1.138122in}{0.737041in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{0.750440in}}%
\pgfpathlineto{\pgfqpoint{1.164025in}{0.777615in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{1.189927in}{0.761035in}}%
\pgfpathlineto{\pgfqpoint{1.202878in}{0.744322in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{1.228780in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{0.782372in}}%
\pgfpathlineto{\pgfqpoint{1.254682in}{0.762470in}}%
\pgfpathlineto{\pgfqpoint{1.267633in}{0.779104in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{0.790946in}}%
\pgfpathlineto{\pgfqpoint{1.293536in}{0.787042in}}%
\pgfpathlineto{\pgfqpoint{1.306487in}{0.780064in}}%
\pgfpathlineto{\pgfqpoint{1.319438in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{0.726618in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{0.712378in}}%
\pgfpathlineto{\pgfqpoint{1.358291in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.371242in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{1.384194in}{0.740820in}}%
\pgfpathlineto{\pgfqpoint{1.410096in}{0.721987in}}%
\pgfpathlineto{\pgfqpoint{1.423047in}{0.702243in}}%
\pgfpathlineto{\pgfqpoint{1.435998in}{0.694349in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{0.705077in}}%
\pgfpathlineto{\pgfqpoint{1.487802in}{0.710030in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.712894in}}%
\pgfpathlineto{\pgfqpoint{1.513705in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{1.526656in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.539607in}{0.713975in}}%
\pgfpathlineto{\pgfqpoint{1.552558in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{1.565509in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{0.748656in}}%
\pgfpathlineto{\pgfqpoint{1.591411in}{0.753478in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{0.750827in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{0.742364in}}%
\pgfpathlineto{\pgfqpoint{1.643216in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{1.656167in}{0.756323in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{1.682069in}{0.739393in}}%
\pgfpathlineto{\pgfqpoint{1.695020in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{1.707972in}{0.731793in}}%
\pgfpathlineto{\pgfqpoint{1.720923in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.733874in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{0.730622in}}%
\pgfpathlineto{\pgfqpoint{1.759776in}{0.726487in}}%
\pgfpathlineto{\pgfqpoint{1.772727in}{0.723377in}}%
\pgfpathlineto{\pgfqpoint{1.785678in}{0.725792in}}%
\pgfpathlineto{\pgfqpoint{1.798629in}{0.732683in}}%
\pgfpathlineto{\pgfqpoint{1.811580in}{0.736338in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{1.837483in}{0.745264in}}%
\pgfpathlineto{\pgfqpoint{1.850434in}{0.751416in}}%
\pgfpathlineto{\pgfqpoint{1.863385in}{0.752404in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{0.752465in}}%
\pgfpathlineto{\pgfqpoint{1.889287in}{0.758458in}}%
\pgfpathlineto{\pgfqpoint{1.902238in}{0.768798in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{0.781344in}}%
\pgfpathlineto{\pgfqpoint{1.928141in}{0.781950in}}%
\pgfpathlineto{\pgfqpoint{1.941092in}{0.781469in}}%
\pgfpathlineto{\pgfqpoint{1.954043in}{0.773709in}}%
\pgfpathlineto{\pgfqpoint{1.966994in}{0.757921in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{0.762060in}}%
\pgfpathlineto{\pgfqpoint{1.992896in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{2.005847in}{0.769244in}}%
\pgfpathlineto{\pgfqpoint{2.018798in}{0.757956in}}%
\pgfpathlineto{\pgfqpoint{2.031749in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{2.044701in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{2.070603in}{0.739432in}}%
\pgfpathlineto{\pgfqpoint{2.083554in}{0.741771in}}%
\pgfpathlineto{\pgfqpoint{2.096505in}{0.740723in}}%
\pgfpathlineto{\pgfqpoint{2.109456in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{2.122407in}{0.746401in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{0.753275in}}%
\pgfpathlineto{\pgfqpoint{2.148310in}{0.761547in}}%
\pgfpathlineto{\pgfqpoint{2.161261in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{2.174212in}{0.777404in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{0.776065in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{0.772704in}}%
\pgfpathlineto{\pgfqpoint{2.226016in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{2.251919in}{0.763621in}}%
\pgfpathlineto{\pgfqpoint{2.264870in}{0.760872in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{0.754747in}}%
\pgfpathlineto{\pgfqpoint{2.290772in}{0.738499in}}%
\pgfpathlineto{\pgfqpoint{2.303723in}{0.712296in}}%
\pgfpathlineto{\pgfqpoint{2.316674in}{0.667495in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{2.342576in}{0.650219in}}%
\pgfpathlineto{\pgfqpoint{2.355527in}{0.672738in}}%
\pgfpathlineto{\pgfqpoint{2.368479in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{0.886547in}}%
\pgfpathlineto{\pgfqpoint{2.394381in}{0.912695in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{0.761915in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{0.574764in}}%
\pgfpathlineto{\pgfqpoint{2.433234in}{0.496173in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{0.665528in}}%
\pgfpathlineto{\pgfqpoint{2.459136in}{0.996353in}}%
\pgfpathlineto{\pgfqpoint{2.472088in}{1.174137in}}%
\pgfpathlineto{\pgfqpoint{2.485039in}{0.881132in}}%
\pgfpathlineto{\pgfqpoint{2.497990in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{0.494858in}}%
\pgfpathlineto{\pgfqpoint{2.523892in}{0.531206in}}%
\pgfpathlineto{\pgfqpoint{2.536843in}{0.785308in}}%
\pgfpathlineto{\pgfqpoint{2.549794in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{2.562745in}{0.982376in}}%
\pgfpathlineto{\pgfqpoint{2.575697in}{0.694840in}}%
\pgfpathlineto{\pgfqpoint{2.588648in}{0.557999in}}%
\pgfpathlineto{\pgfqpoint{2.601599in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{2.614550in}{0.780918in}}%
\pgfpathlineto{\pgfqpoint{2.627501in}{0.895035in}}%
\pgfpathlineto{\pgfqpoint{2.640452in}{0.867778in}}%
\pgfpathlineto{\pgfqpoint{2.653403in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{0.703791in}}%
\pgfpathlineto{\pgfqpoint{2.679305in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{2.692257in}{0.725695in}}%
\pgfpathlineto{\pgfqpoint{2.705208in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{2.718159in}{0.728598in}}%
\pgfpathlineto{\pgfqpoint{2.731110in}{0.707741in}}%
\pgfpathlineto{\pgfqpoint{2.744061in}{0.689064in}}%
\pgfpathlineto{\pgfqpoint{2.757012in}{0.690707in}}%
\pgfpathlineto{\pgfqpoint{2.769963in}{0.697484in}}%
\pgfpathlineto{\pgfqpoint{2.782914in}{0.711393in}}%
\pgfpathlineto{\pgfqpoint{2.795866in}{0.722537in}}%
\pgfpathlineto{\pgfqpoint{2.808817in}{0.719076in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{2.834719in}{0.715995in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{2.860621in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{0.646389in}}%
\pgfpathlineto{\pgfqpoint{2.886523in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{2.899474in}{0.667793in}}%
\pgfpathlineto{\pgfqpoint{2.912426in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{0.662300in}}%
\pgfpathlineto{\pgfqpoint{2.938328in}{0.663462in}}%
\pgfpathlineto{\pgfqpoint{2.951279in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{2.964230in}{0.717403in}}%
\pgfpathlineto{\pgfqpoint{2.977181in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{2.990132in}{0.739948in}}%
\pgfpathlineto{\pgfqpoint{3.003083in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{3.016035in}{0.727234in}}%
\pgfpathlineto{\pgfqpoint{3.028986in}{0.726887in}}%
\pgfpathlineto{\pgfqpoint{3.041937in}{0.736569in}}%
\pgfpathlineto{\pgfqpoint{3.054888in}{0.731237in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{0.724417in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{0.705541in}}%
\pgfpathlineto{\pgfqpoint{3.093741in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{3.106692in}{0.686568in}}%
\pgfpathlineto{\pgfqpoint{3.119644in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{3.132595in}{0.698321in}}%
\pgfpathlineto{\pgfqpoint{3.145546in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{3.158497in}{0.702213in}}%
\pgfpathlineto{\pgfqpoint{3.171448in}{0.698556in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{3.197350in}{0.692944in}}%
\pgfpathlineto{\pgfqpoint{3.210301in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{0.740261in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{0.740261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{0.530067in}{1.208101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365067in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{1.208101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{0.460894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530067in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{3.365067in}{1.208101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191976in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{0.258643in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{0.325309in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414198in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166965in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{1.233632in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{1.300298in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389187in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_2:\) anti slosh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370500in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{2.437167in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{2.503834in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592722in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_1:\) tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191976in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{0.258643in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{0.325309in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414198in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166965in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{1.233632in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{1.300298in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389187in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_2:\) anti slosh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370500in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{2.437167in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{2.503834in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592722in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_1:\) tracking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191976in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{0.258643in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{0.325309in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414198in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166965in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{1.233632in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{1.300298in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389187in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_2:\) anti slosh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370500in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{2.437167in}{4.319809in}}%
\pgfpathlineto{\pgfqpoint{2.503834in}{4.319809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592722in,y=4.280920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{P}_1:\) tracking}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

